Experimental Demonstration of Learned Time-Domain Digital Back-Propagation

We present the first experimental demonstration of learned time-domain digital back-propagation (DBP), in 64-GBd dual-polarization 64-QAM signal transmission over 1014 km. Performance gains were comparable to those obtained with conventional, higher complexity, frequency-domain DBP.

==> data/filteracor.txt <==
-2.098437500000000000e+04	1.641651344448892471e-05
-2.097656250000000000e+04	6.998863922236242801e-05
-2.096875000000000000e+04	1.354616545346229493e-04
-2.096093750000000000e+04	1.924599708365567032e-04
-2.095312500000000364e+04	2.241695456950046469e-04
-2.094531250000000364e+04	3.242936982463840725e-04
-2.093750000000000000e+04	4.842261128930022739e-04
-2.092968750000000000e+04	6.289565724759658971e-04
-2.092187500000000000e+04	7.221650430879575540e-04
-2.091406250000000364e+04	8.251320071363567321e-04
-2.090625000000000364e+04	9.700974295871303598e-04
-2.089843750000000000e+04	1.159916108851391211e-03
-2.089062500000000000e+04	1.289432075618696496e-03
-2.088281250000000000e+04	1.399518792789047504e-03
-2.087500000000000000e+04	1.542010505322170518e-03
-2.086718750000000364e+04	1.746372079933575109e-03
-2.085937500000000364e+04	1.930249721107392099e-03
-2.085156250000000000e+04	2.054211113752221849e-03
-2.084375000000000000e+04	2.230415609323105341e-03
-2.083593750000000000e+04	2.379872681202293248e-03
-2.082812500000000000e+04	2.577100541262859756e-03
-2.082031250000000364e+04	2.764570440777230301e-03
-2.081250000000000364e+04	2.936770525868299866e-03
-2.080468750000000000e+04	3.075253026523555935e-03
-2.079687500000000000e+04	3.288514664518615675e-03
-2.078906250000000000e+04	3.416233916347002041e-03
-2.078125000000000364e+04	3.622543816427996159e-03
-2.077343750000000364e+04	3.773578388522178927e-03
-2.076562500000000000e+04	3.952823096946351394e-03
-2.075781250000000000e+04	4.068309083503885218e-03
-2.075000000000000000e+04	4.256626973055365783e-03
-2.074218750000000000e+04	4.357376618982403138e-03
-2.073437500000000364e+04	4.464657089720487464e-03
-2.072656250000000364e+04	4.542096457652133878e-03
-2.071875000000000000e+04	4.670215018977585258e-03
-2.071093750000000000e+04	4.697768844655244788e-03
-2.070312500000000000e+04	4.784219120360322548e-03
-2.069531250000000000e+04	4.794886875494300260e-03
-2.068750000000000364e+04	4.836102598050820781e-03
-2.067968750000000364e+04	4.812295139660347811e-03
-2.067187500000000000e+04	4.784174505165673594e-03
-2.066406250000000000e+04	4.676582112395129102e-03
-2.065625000000000000e+04	4.665936858965242552e-03
-2.064843750000000364e+04	4.551582065235586227e-03
-2.064062500000000364e+04	4.422531930954616726e-03
-2.063281250000000000e+04	4.254947198475368328e-03
-2.062500000000000000e+04	4.137020634118015842e-03
-2.061718750000000000e+04	3.938172045839885907e-03
-2.060937500000000000e+04	3.709162551949986373e-03
-2.060156250000000364e+04	3.454900300179869141e-03
-2.059375000000000364e+04	3.256797961037417692e-03
-2.058593750000000000e+04	2.981402255578511663e-03
-2.057812500000000000e+04	2.642850998780304529e-03
-2.057031250000000000e+04	2.343804182535595259e-03
-2.056250000000000000e+04	2.126354050748256730e-03
-2.055468750000000364e+04	1.911087309721464737e-03
-2.054687500000000000e+04	1.505894245270175073e-03
-2.053906250000000000e+04	1.198034178293199380e-03
-2.053125000000000000e+04	1.035013627160125691e-03
-2.052343750000000000e+04	9.084353029655881356e-04
-2.051562500000000364e+04	5.311764310041056265e-04
-2.050781250000000364e+04	3.973641868327244613e-04
-2.050000000000000000e+04	2.453568421400723174e-04
-2.049218750000000000e+04	3.537447848585028080e-04
-2.048437500000000000e+04	1.354848980142155394e-04
-2.047656250000000000e+04	3.634891426507210854e-04
-2.046875000000000364e+04	2.560188064953709754e-04
-2.046093750000000364e+04	2.095797432745441198e-04
-2.045312500000000000e+04	4.415489304133782402e-05
-2.044531250000000000e+04	4.446959538915893034e-04
-2.043750000000000000e+04	5.195008352207773020e-04
-2.042968750000000364e+04	5.566976124346501801e-04
-2.042187500000000364e+04	6.463505644123917863e-04
-2.041406250000000000e+04	9.369698014642451837e-04
-2.040625000000000000e+04	1.263781329272653259e-03
-2.039843750000000000e+04	1.431965307629823412e-03
-2.039062500000000000e+04	1.644078745247684733e-03
-2.038281250000000364e+04	1.819863296505009036e-03
-2.037500000000000364e+04	2.103302483669288684e-03
-2.036718750000000000e+04	2.340929336210479002e-03
-2.035937500000000000e+04	2.455494274711535977e-03
-2.035156250000000000e+04	2.454747764998380793e-03
-2.034375000000000000e+04	2.643417824009422230e-03
-2.033593750000000364e+04	2.739960071105836548e-03
-2.032812500000000364e+04	2.704827890227363106e-03
-2.032031250000000000e+04	2.482548267428142351e-03
-2.031250000000000000e+04	2.451749114967221102e-03
-2.030468750000000000e+04	2.416541636637487434e-03
-2.029687500000000364e+04	2.261880554928778243e-03
-2.028906250000000364e+04	1.790514818167883481e-03
-2.028125000000000000e+04	1.599473705364003445e-03
-2.027343750000000000e+04	1.518888292846445149e-03
-2.026562500000000000e+04	1.416465770677151218e-03
-2.025781250000000000e+04	7.998014476578013936e-04
-2.025000000000000364e+04	6.000306314272156214e-04
-2.024218750000000364e+04	7.178558414951373423e-04
-2.023437500000000000e+04	8.439832455986610643e-04
-2.022656250000000000e+04	2.619874774650630760e-04
-2.021875000000000000e+04	1.939966546624046265e-04
-2.021093750000000000e+04	3.861578963209643723e-04
-2.020312500000000364e+04	6.860199840627826014e-04
-2.019531250000000364e+04	2.291872273436942442e-04
-2.018750000000000000e+04	6.224140846692012910e-04
-2.017968750000000000e+04	7.665674842837038585e-04
-2.017187500000000000e+04	1.097208981698516005e-03
-2.016406250000000364e+04	1.111722899145054086e-03
-2.015625000000000364e+04	1.474275990505166320e-03
-2.014843750000000000e+04	1.698711876720315154e-03
-2.014062500000000000e+04	1.950170663876307211e-03
-2.013281250000000000e+04	1.868271024604731137e-03
-2.012500000000000000e+04	2.109892591077335879e-03
-2.011718750000000364e+04	2.193564221562414960e-03
-2.010937500000000364e+04	2.174148051023136116e-03
-2.010156250000000000e+04	1.855211057062049152e-03
-2.009375000000000000e+04	1.868099060853451636e-03
-2.008593750000000000e+04	1.714181043088204397e-03
-2.007812500000000000e+04	1.629321304504190941e-03
-2.007031250000000364e+04	1.142039169887743705e-03
-2.006250000000000000e+04	9.106493719307986881e-04
-2.005468750000000000e+04	8.122192179602276494e-04
-2.004687500000000000e+04	9.680542989766165608e-04
-2.003906250000000000e+04	5.179971439455187746e-04
-2.003125000000000364e+04	3.542366400413703414e-04
-2.002343750000000364e+04	3.675617624120854228e-04
-2.001562500000000000e+04	7.874814222410729753e-04
-2.000781250000000000e+04	4.544068708436994246e-04
-2.000000000000000000e+04	6.669600821037946535e-04
-1.999218750000000000e+04	8.834304758575882953e-04
-1.998437500000000364e+04	1.221499399111014659e-03
-1.997656250000000364e+04	1.137162461678491165e-03
-1.996875000000000000e+04	1.469840484581834547e-03
-1.996093750000000000e+04	1.678118726367751464e-03
-1.995312500000000000e+04	1.871729221259802508e-03
-1.994531250000000000e+04	1.656878457763917784e-03
-1.993750000000000364e+04	1.730816633371677410e-03
-1.992968750000000000e+04	1.756721671686577602e-03
-1.992187500000000000e+04	1.700783210426965982e-03
-1.991406250000000000e+04	1.309924849098955063e-03
-1.990625000000000000e+04	1.095192421036302651e-03
-1.989843750000000364e+04	9.820184632815497083e-04
-1.989062500000000364e+04	1.071100922716488463e-03
-1.988281250000000000e+04	6.667455619441956579e-04
-1.987500000000000000e+04	4.948828590189317074e-04
-1.986718750000000000e+04	4.908686515430500793e-04
-1.985937500000000000e+04	8.016477792010761163e-04
-1.985156250000000364e+04	5.858944648003598741e-04
-1.984375000000000364e+04	6.931801412447040301e-04
-1.983593750000000000e+04	9.860898978760047721e-04
-1.982812500000000000e+04	1.271643774446865180e-03
-1.982031250000000000e+04	1.177449689185969912e-03
-1.981250000000000364e+04	1.338453753050498993e-03
-1.980468750000000364e+04	1.458555441368913474e-03
-1.979687500000000000e+04	1.677652416507021760e-03
-1.978906250000000000e+04	1.382881049187283671e-03
-1.978125000000000000e+04	1.110436103656992513e-03
-1.977343750000000000e+04	1.134958122344858784e-03
-1.976562500000000364e+04	1.160618258634030838e-03
-1.975781250000000364e+04	7.909643365378857868e-04
-1.975000000000000000e+04	3.369163757626316607e-04
-1.974218750000000000e+04	3.992526833632295069e-04
-1.973437500000000000e+04	5.457166025523229420e-04
-1.972656250000000000e+04	4.637883997078148866e-04
-1.971875000000000364e+04	4.334936449113474879e-04
-1.971093750000000364e+04	7.288322086411491750e-04
-1.970312500000000000e+04	7.727190555128874176e-04
-1.969531250000000000e+04	7.664249373670414421e-04
-1.968750000000000000e+04	1.124288208516541904e-03
-1.967968750000000364e+04	1.415497706431989881e-03
-1.967187500000000364e+04	1.555509689143930998e-03
-1.966406250000000000e+04	1.384286553133127606e-03
-1.965625000000000000e+04	1.310899892035974953e-03
-1.964843750000000000e+04	1.358606302781868854e-03
-1.964062500000000000e+04	1.368742948561478979e-03
-1.963281250000000364e+04	1.169291940069811528e-03
-1.962500000000000364e+04	6.275410485422593110e-04
-1.961718750000000000e+04	6.459331848810579563e-04
-1.960937500000000000e+04	8.520431572947502778e-04
-1.960156250000000000e+04	7.680891939141629501e-04
-1.959375000000000000e+04	4.263233391040361286e-04
-1.958593750000000364e+04	6.974759568358297789e-04
-1.957812500000000000e+04	9.064362965644236735e-04
-1.957031250000000000e+04	9.029349871052450753e-04
-1.956250000000000000e+04	9.990768666510584269e-04
-1.955468750000000000e+04	1.347594658592821690e-03
-1.954687500000000364e+04	1.434280739705912425e-03
-1.953906250000000364e+04	1.254084747505960053e-03
-1.953125000000000000e+04	1.049367363346795845e-03
-1.952343750000000000e+04	1.165636709917751597e-03
-1.951562500000000000e+04	1.163411845933877897e-03
-1.950781250000000000e+04	1.159787804163955709e-03
-1.950000000000000364e+04	4.586008103991603556e-04
-1.949218750000000364e+04	4.696669590774563813e-04
-1.948437500000000000e+04	8.754337738074788192e-04
-1.947656250000000000e+04	9.008665871010728939e-04
-1.946875000000000000e+04	3.240198714411879170e-04
-1.946093750000000000e+04	7.423606038868147544e-04
-1.945312500000000364e+04	9.773676789146569510e-04
-1.944531250000000000e+04	9.310347493868951661e-04
-1.943750000000000000e+04	7.504737970313976776e-04
-1.942968750000000000e+04	1.099684514032707536e-03
-1.942187500000000000e+04	1.175035469716957876e-03
-1.941406250000000364e+04	1.011799043476759160e-03
-1.940625000000000364e+04	6.568346758426470578e-04
-1.939843750000000000e+04	8.671582233561810245e-04
-1.939062500000000000e+04	1.021608472505068730e-03
-1.938281250000000000e+04	9.421945336866772470e-04
-1.937500000000000000e+04	6.846773653706526418e-04
-1.936718750000000364e+04	1.089862392742220075e-03
-1.935937500000000364e+04	1.326238234887677000e-03
-1.935156250000000000e+04	1.182188765689397118e-03
-1.934375000000000000e+04	1.006174169203646190e-03
-1.933593750000000000e+04	1.347477110366330144e-03
-1.932812500000000000e+04	1.346031785504970234e-03
-1.932031250000000364e+04	1.253665724310260802e-03
-1.931250000000000000e+04	7.201537007471961243e-04
-1.930468750000000000e+04	6.176340361350548440e-04
-1.929687500000000000e+04	9.288964756148352948e-04
-1.928906250000000000e+04	1.193610965413308654e-03
-1.928125000000000364e+04	5.454442046822008394e-04
-1.927343750000000364e+04	4.949551772953934749e-04
-1.926562500000000000e+04	9.478544713556800007e-04
-1.925781250000000000e+04	1.109643123175640695e-03
-1.925000000000000000e+04	7.293198916161886241e-04
-1.924218750000000000e+04	1.109810152986852923e-03
-1.923437500000000364e+04	1.156571435181908639e-03
-1.922656250000000364e+04	1.072434048711386851e-03
-1.921875000000000000e+04	6.067707938459489031e-04
-1.921093750000000000e+04	7.693080838350464497e-04
-1.920312500000000000e+04	6.513541022497775857e-04
-1.919531250000000364e+04	8.837616087440954395e-04
-1.918750000000000364e+04	2.099737114272523584e-04
-1.917968750000000000e+04	6.251391468199791676e-04
-1.917187500000000000e+04	8.181064938070360367e-04
-1.916406250000000000e+04	9.075899411799671739e-04
-1.915625000000000000e+04	6.995205860864822135e-04
-1.914843750000000364e+04	9.834514338121762723e-04
-1.914062500000000364e+04	1.182307895277542051e-03
-1.913281250000000000e+04	1.223448073111042637e-03
-1.912500000000000000e+04	6.955779577746155429e-04
-1.911718750000000000e+04	5.938689540664165815e-04
-1.910937500000000000e+04	7.018272095428574860e-04
-1.910156250000000364e+04	1.042727514712643621e-03
-1.909375000000000000e+04	3.704667198499997176e-04
-1.908593750000000000e+04	6.326874475567475717e-04
-1.907812500000000000e+04	8.292343035373041064e-04
-1.907031250000000000e+04	9.079076104362394321e-04
-1.906250000000000364e+04	5.702505264742181810e-04
-1.905468750000000364e+04	1.011164805816067895e-03
-1.904687500000000000e+04	1.192250541239424540e-03
-1.903906250000000000e+04	1.010544779960223516e-03
-1.903125000000000000e+04	6.340845716990992304e-04
-1.902343750000000000e+04	8.256074245670127435e-04
-1.901562500000000364e+04	8.827919685010200083e-04
-1.900781250000000364e+04	8.444277539111016495e-04
-1.900000000000000000e+04	4.564611357487582282e-04
-1.899218750000000000e+04	9.905861851020457843e-04
-1.898437500000000000e+04	1.140423605355134077e-03
-1.897656250000000000e+04	1.027383174830494902e-03
-1.896875000000000364e+04	7.084783525751138684e-04
-1.896093750000000000e+04	8.893703280650757607e-04
-1.895312500000000000e+04	1.167866384270035539e-03
-1.894531250000000000e+04	1.217053843179445810e-03
-1.893750000000000000e+04	8.170918720562153669e-04
-1.892968750000000364e+04	7.594172150552076610e-04
-1.892187500000000364e+04	9.706065633535679478e-04
-1.891406250000000000e+04	9.506408576559604575e-04
-1.890625000000000000e+04	5.583471554327124357e-04
-1.889843750000000000e+04	8.592251827257636927e-04
-1.889062500000000000e+04	9.809008869911383516e-04
-1.888281250000000364e+04	9.247732794441988367e-04
-1.887500000000000364e+04	7.157221772263652184e-04
-1.886718750000000000e+04	4.431453492892534858e-04
-1.885937500000000000e+04	8.539490235707863875e-04
-1.885156250000000000e+04	9.623393919913066996e-04
-1.884375000000000000e+04	5.849339121815583069e-04
-1.883593750000000364e+04	8.392227623953182458e-04
-1.882812500000000000e+04	1.134864840359235075e-03
-1.882031250000000000e+04	8.082745459453317960e-04
-1.881250000000000000e+04	5.409632392846263921e-04
-1.880468750000000000e+04	5.340912504754700019e-04
-1.879687500000000364e+04	6.505153371600772569e-04
-1.878906250000000364e+04	1.061107594511339182e-03
-1.878125000000000000e+04	8.456176021280810157e-04
-1.877343750000000000e+04	3.040193440534508674e-04
-1.876562500000000000e+04	9.414061345385379628e-04
-1.875781250000000000e+04	9.699358409836959880e-04
-1.875000000000000364e+04	8.629784836145537076e-04
-1.874218750000000364e+04	1.178167587983282001e-03
-1.873437500000000000e+04	1.670921395797098129e-03
-1.872656250000000000e+04	1.532520334541763755e-03
-1.871875000000000000e+04	1.297437247882321249e-03
-1.871093750000000000e+04	5.864961417403020483e-04
-1.870312500000000364e+04	8.826464199309249454e-04
-1.869531250000000000e+04	1.077140996131561220e-03
-1.868750000000000000e+04	6.746720088747158164e-04
-1.867968750000000000e+04	4.863900090055831818e-04
-1.867187500000000000e+04	1.045460485976879624e-03
-1.866406250000000364e+04	8.197250780703847816e-04
-1.865625000000000364e+04	7.241304068668350576e-04
-1.864843750000000000e+04	5.550831377093370413e-04
-1.864062500000000000e+04	1.159306926330600038e-03
-1.863281250000000000e+04	1.202148166129837206e-03
-1.862500000000000000e+04	1.059491897808334049e-03
-1.861718750000000364e+04	1.119880175293715081e-04
-1.860937500000000364e+04	6.891087064734529970e-04
-1.860156250000000000e+04	9.101231029831319914e-04
-1.859375000000000000e+04	8.843127707025446975e-04
-1.858593750000000000e+04	4.211917161116772402e-04
-1.857812500000000364e+04	1.356156553384215259e-03
-1.857031250000000364e+04	1.398806699222150283e-03
-1.856250000000000000e+04	1.152712222898835204e-03
-1.855468750000000000e+04	4.956651513985578126e-04
-1.854687500000000000e+04	1.224021403843835593e-03
-1.853906250000000000e+04	7.231377866524438128e-04
-1.853125000000000364e+04	7.419910291376577861e-04
-1.852343750000000364e+04	3.129892503604973157e-04
-1.851562500000000000e+04	9.614880913237810372e-04
-1.850781250000000000e+04	9.541490243224680324e-04
-1.850000000000000000e+04	9.259034157079715742e-04
-1.849218750000000000e+04	3.468035531368346956e-04
-1.848437500000000364e+04	1.245527410493227046e-03
-1.847656250000000000e+04	6.131040246518551593e-04
-1.846875000000000000e+04	6.380820367589113383e-04
-1.846093750000000000e+04	2.857560580484040484e-04
-1.845312500000000000e+04	9.460137412503892996e-04
-1.844531250000000364e+04	9.450065367106831376e-04
-1.843750000000000364e+04	1.257230219279035924e-03
-1.842968750000000000e+04	4.444394328708174561e-04
-1.842187500000000000e+04	1.410621745138728421e-03
-1.841406250000000000e+04	8.374164283813320415e-04
-1.840625000000000000e+04	4.643613160527292299e-04
-1.839843750000000364e+04	6.528796257188223314e-04
-1.839062500000000364e+04	1.319745838690628437e-03
-1.838281250000000000e+04	9.976804927513240398e-04
-1.837500000000000000e+04	1.336058796101314205e-03
-1.836718750000000000e+04	6.064259646646988789e-04
-1.835937500000000000e+04	1.446024671263380999e-03
-1.835156250000000364e+04	1.444546823649809492e-03
-1.834375000000000000e+04	1.514824700369196784e-03
-1.833593750000000000e+04	3.275395026784074263e-04
-1.832812500000000000e+04	9.926691427792565768e-04
-1.832031250000000000e+04	9.900408567204280804e-04
-1.831250000000000364e+04	1.208006997097019284e-03
-1.830468750000000364e+04	5.402137666538254926e-05
-1.829687500000000000e+04	1.109571377226377040e-03
-1.828906250000000000e+04	9.791548255587579491e-04
-1.828125000000000000e+04	9.642296152823516932e-04
-1.827343750000000000e+04	1.618757371685143999e-04
-1.826562500000000364e+04	1.136715339598035404e-03
-1.825781250000000364e+04	1.221184451491783354e-03
-1.825000000000000000e+04	1.508018228578131541e-03
-1.824218750000000000e+04	3.697578854079560631e-04
-1.823437500000000000e+04	1.014577272561516990e-03
-1.822656250000000000e+04	6.987886368874102064e-04
-1.821875000000000364e+04	1.133565743950952715e-03
-1.821093750000000000e+04	3.674002804578260025e-04
-1.820312500000000000e+04	8.905943353524284215e-04
-1.819531250000000000e+04	1.481486050715189818e-03
-1.818750000000000000e+04	1.594135642507625225e-03
-1.817968750000000364e+04	3.043454062898067304e-04
-1.817187500000000364e+04	1.538821946644761823e-03
-1.816406250000000000e+04	1.205111055623735898e-03
-1.815625000000000000e+04	6.099030544950177291e-04
-1.814843750000000000e+04	2.940225413427949297e-04
-1.814062500000000000e+04	1.474606398158519009e-03
-1.813281250000000364e+04	1.158154865235339970e-03
-1.812500000000000364e+04	1.184093523588801433e-03
-1.811718750000000000e+04	7.358045740906958847e-05
-1.810937500000000000e+04	1.385692208780396400e-03
-1.810156250000000000e+04	1.088693359823714613e-03
-1.809375000000000000e+04	1.058033616658001245e-03
-1.808593750000000364e+04	5.371237419521731216e-04
-1.807812500000000000e+04	1.201425195920935614e-03
-1.807031250000000000e+04	1.241676411535681552e-03
-1.806250000000000000e+04	1.502804826455360256e-03
-1.805468750000000000e+04	6.480942824834177258e-04
-1.804687500000000364e+04	1.139398857883105499e-03
-1.803906250000000364e+04	6.906876851453055575e-04
-1.803125000000000000e+04	1.261232381598483433e-03
-1.802343750000000000e+04	5.309510757315142595e-04
-1.801562500000000000e+04	1.215026057711403925e-03
-1.800781250000000000e+04	1.150290003044094050e-03
-1.800000000000000364e+04	1.010935013953685128e-03
-1.799218750000000000e+04	3.980418556189057699e-04
-1.798437500000000000e+04	1.204032548717595946e-03
-1.797656250000000000e+04	1.361927936689382064e-03
-1.796875000000000000e+04	1.937293100250688698e-03
-1.796093750000000364e+04	1.184902845771592999e-03
-1.795312500000000364e+04	1.108046199639716768e-03
-1.794531250000000000e+04	9.000627338331887439e-04
-1.793750000000000000e+04	1.190103512231013979e-03
-1.792968750000000000e+04	4.717230497092222085e-04
-1.792187500000000000e+04	1.160506567250199888e-03
-1.791406250000000364e+04	1.521401079388382720e-03
-1.790625000000000364e+04	1.809624946313357231e-03
-1.789843750000000000e+04	7.935764655208284212e-04
-1.789062500000000000e+04	1.199975160785171245e-03
-1.788281250000000000e+04	1.053477971097397737e-03
-1.787500000000000000e+04	1.298252050669613860e-03
-1.786718750000000364e+04	1.017008593192553255e-03
-1.785937500000000000e+04	1.175635197702557411e-03
-1.785156250000000000e+04	1.437368179541375973e-03
-1.784375000000000000e+04	1.401892013770329130e-03
-1.783593750000000000e+04	4.310862006171906242e-04
-1.782812500000000364e+04	1.356897776849988555e-03
-1.782031250000000364e+04	8.635175356824489803e-04
-1.781250000000000000e+04	1.301965152365941025e-03
-1.780468750000000000e+04	1.131496484667967282e-03
-1.779687500000000000e+04	6.301478833894298128e-04
-1.778906250000000000e+04	8.838257425794793275e-04
-1.778125000000000364e+04	1.232446666239793041e-03
-1.777343750000000364e+04	1.067908079832335412e-03
-1.776562500000000000e+04	1.009112352053205758e-03
-1.775781250000000000e+04	1.479430887881880109e-03
-1.775000000000000000e+04	1.759526913455210966e-03
-1.774218750000000000e+04	7.127003484363580305e-04
-1.773437500000000364e+04	1.312882455042120545e-03
-1.772656250000000000e+04	1.162490834654519942e-03
-1.771875000000000000e+04	1.114253635691920489e-03
-1.771093750000000000e+04	9.325995966688463770e-04
-1.770312500000000000e+04	1.139618587099101767e-03
-1.769531250000000364e+04	1.684823052746898435e-03
-1.768750000000000364e+04	1.440954286491210245e-03
-1.767968750000000000e+04	9.513424563022806688e-04
-1.767187500000000000e+04	1.211469089073536698e-03
-1.766406250000000000e+04	1.388110789504383869e-03
-1.765625000000000000e+04	1.476676666507460885e-03
-1.764843750000000364e+04	9.341054121163311482e-04
-1.764062500000000364e+04	1.350670147513036070e-03
-1.763281250000000000e+04	1.398663016013080261e-03
-1.762500000000000000e+04	1.053866751109810507e-03
-1.761718750000000000e+04	8.748985247228323889e-04
-1.760937500000000000e+04	9.609800543470913394e-04
-1.760156250000000364e+04	1.554414829393539798e-03
-1.759375000000000000e+04	1.410442811626181226e-03
-1.758593750000000000e+04	6.691045342253944001e-04
-1.757812500000000000e+04	1.238107064305340359e-03
-1.757031250000000000e+04	1.496923813463618778e-03
-1.756250000000000364e+04	1.438422765936909348e-03
-1.755468750000000364e+04	1.219665125968118951e-03
-1.754687500000000000e+04	1.021621476944765050e-03
-1.753906250000000000e+04	1.297473181494060391e-03
-1.753125000000000000e+04	9.965957322862852887e-04
-1.752343750000000000e+04	1.196167461566054191e-03
-1.751562500000000364e+04	7.246504762104760775e-04
-1.750781250000000000e+04	1.296461457600928341e-03
-1.750000000000000000e+04	1.224588104701881258e-03
-1.749218750000000000e+04	9.549685878398904209e-04
-1.748437500000000000e+04	8.311464292986843298e-04
-1.747656250000000364e+04	1.489790648626624150e-03
-1.746875000000000364e+04	1.635010821674452762e-03
-1.746093750000000000e+04	1.595501826903565406e-03
-1.745312500000000000e+04	8.213047610788801710e-04
-1.744531250000000000e+04	1.510358172412729766e-03
-1.743750000000000000e+04	5.974361130303531067e-04
-1.742968750000000364e+04	1.382345143329630818e-03
-1.742187500000000364e+04	2.801120214930283357e-04
-1.741406250000000000e+04	1.133574845719191549e-03
-1.740625000000000000e+04	1.162697966419068982e-03
-1.739843750000000000e+04	1.153599644360601278e-03
-1.739062500000000000e+04	1.083614227933086573e-03
-1.738281250000000364e+04	1.545332410004582107e-03
-1.737500000000000000e+04	1.656271221538596888e-03
-1.736718750000000000e+04	1.978488076192410055e-03
-1.735937500000000000e+04	4.375417748860521380e-04
-1.735156250000000000e+04	1.819810600073136844e-03
-1.734375000000000364e+04	1.014970293480390185e-03
-1.733593750000000364e+04	1.195909920097533311e-03
-1.732812500000000000e+04	7.473810841419240925e-04
-1.732031250000000000e+04	1.563654857266560299e-03
-1.731250000000000000e+04	1.447632292468689586e-03
-1.730468750000000000e+04	1.579846612407571687e-03
-1.729687500000000364e+04	7.440020044090770628e-04
-1.728906250000000364e+04	2.180196044375875934e-03
-1.728125000000000000e+04	2.073707679078670620e-03
-1.727343750000000000e+04	1.631382612648535867e-03
-1.726562500000000000e+04	6.978911286201974632e-04
-1.725781250000000000e+04	1.717843470592665461e-03
-1.725000000000000364e+04	7.187984304771757003e-04
-1.724218750000000000e+04	1.636201951951300011e-03
-1.723437500000000000e+04	2.637557634473023500e-04
-1.722656250000000000e+04	1.315136212200388073e-03
-1.721875000000000000e+04	9.365508203060695681e-04
-1.721093750000000364e+04	1.624105685060445690e-03
-1.720312500000000364e+04	3.772146337448651905e-04
-1.719531250000000000e+04	2.200913791654077883e-03
-1.718750000000000000e+04	2.276096970045419013e-03
-1.717968750000000000e+04	1.466229260966986402e-03
-1.717187500000000000e+04	5.801059824093561523e-04
-1.716406250000000364e+04	1.666809525459200456e-03
-1.715625000000000364e+04	1.718160969304690809e-03
-1.714843750000000000e+04	2.121370279212502971e-03
-1.714062500000000000e+04	2.761935402260152247e-04
-1.713281250000000000e+04	1.871351854661703435e-03
-1.712500000000000000e+04	8.762806592865126504e-04
-1.711718750000000364e+04	1.254255106920015503e-03
-1.710937500000000000e+04	4.583433738650197794e-04
-1.710156250000000000e+04	2.185585025430708626e-03
-1.709375000000000000e+04	1.619435616922348291e-03
-1.708593750000000000e+04	1.185773532774987314e-03
-1.707812500000000364e+04	3.659143179836364993e-04
-1.707031250000000364e+04	1.845751969002740103e-03
-1.706250000000000000e+04	2.116336407598212472e-03
-1.705468750000000000e+04	1.751986241517371938e-03
-1.704687500000000000e+04	1.272462443915558421e-03
-1.703906250000000000e+04	2.201993513254734899e-03
-1.703125000000000364e+04	1.473579933259208229e-03
-1.702343750000000000e+04	2.597083768719512121e-03
-1.701562500000000000e+04	6.828377615021631337e-04
-1.700781250000000000e+04	1.970349281951344796e-03
-1.700000000000000000e+04	1.312295416767136425e-03
-1.699218750000000000e+04	1.065857622943314469e-03
-1.698437500000000364e+04	3.290449370869441906e-04
-1.697656250000000000e+04	1.486587282238598312e-03
-1.696875000000000000e+04	1.098488615430798666e-03
-1.696093750000000000e+04	2.020291220301313230e-03
-1.695312500000000000e+04	3.607550004837443763e-04
-1.694531250000000364e+04	1.844231975435765792e-03
-1.693750000000000364e+04	2.414263794221432804e-03
-1.692968750000000000e+04	2.225542998366546611e-03
-1.692187500000000000e+04	7.539221349440298776e-04
-1.691406250000000000e+04	1.598433794804456640e-03
-1.690625000000000000e+04	1.773750186793640821e-03
-1.689843750000000364e+04	2.526462716157035302e-03
-1.689062500000000000e+04	7.878634003551800808e-04
-1.688281250000000000e+04	2.510863694427734830e-03
-1.687500000000000000e+04	1.628298145970303798e-03
-1.686718750000000000e+04	1.746999072661817917e-03
-1.685937500000000364e+04	1.005014136635281035e-03
-1.685156250000000364e+04	1.499902087384971227e-03
-1.684375000000000000e+04	7.782138999550660199e-04
-1.683593750000000000e+04	1.348543059268036016e-03
-1.682812500000000000e+04	3.587833010980549602e-04
-1.682031250000000000e+04	1.845571272150224509e-03
-1.681250000000000364e+04	2.226902695960280079e-03
-1.680468750000000364e+04	2.239407054926273281e-03
-1.679687500000000000e+04	1.454042020567313919e-03
-1.678906250000000000e+04	2.049601999599364940e-03
-1.678125000000000000e+04	2.627330016764522699e-03
-1.677343750000000000e+04	2.809280263118160443e-03
-1.676562500000000364e+04	1.167775352957526507e-03
-1.675781250000000000e+04	2.142910789765015579e-03
-1.675000000000000000e+04	1.812840316193482446e-03
-1.674218750000000000e+04	2.262914574292701052e-03
-1.673437500000000000e+04	6.677015207667939822e-04
-1.672656250000000364e+04	2.102689494928460662e-03
-1.671875000000000364e+04	1.060132165845027903e-03
-1.671093750000000000e+04	2.448161076229238547e-03
-1.670312500000000000e+04	1.643087872840049909e-03
-1.669531250000000000e+04	1.432804903477124690e-03
-1.668750000000000000e+04	1.058975972473787672e-03
-1.667968750000000364e+04	1.670877955569608333e-03
-1.667187500000000364e+04	8.653016030327014257e-04
-1.666406250000000000e+04	2.064079426374786086e-03
-1.665625000000000000e+04	2.272648030432347990e-03
-1.664843750000000000e+04	1.901630009468771327e-03
-1.664062500000000000e+04	1.827072351891209211e-03
-1.663281250000000364e+04	1.731609995686069240e-03
-1.662500000000000000e+04	2.844895859048427074e-03
-1.661718750000000000e+04	3.083146092855489941e-03
-1.660937500000000000e+04	2.081103007210106156e-03
-1.660156250000000000e+04	2.187672526796458333e-03
-1.659375000000000364e+04	2.205032464125693606e-03
-1.658593750000000364e+04	3.029493349905933077e-03
-1.657812500000000000e+04	1.384491872207747063e-03
-1.657031250000000000e+04	2.655002701252422940e-03
-1.656250000000000000e+04	1.718558320549826070e-03
-1.655468750000000000e+04	2.585821334663794373e-03
-1.654687500000000364e+04	1.610376147255536492e-03
-1.653906250000000000e+04	1.452781117510554016e-03
-1.653125000000000000e+04	1.226060476146802929e-03
-1.652343750000000000e+04	2.183500292843365120e-03
-1.651562500000000000e+04	2.001673601537147604e-03
-1.650781250000000000e+04	7.777487176268344567e-04
-1.650000000000000364e+04	1.344965393261618198e-03
-1.649218750000000000e+04	1.831648666857892864e-03
-1.648437500000000000e+04	1.674873609423848525e-03
-1.647656250000000000e+04	1.485485084357635174e-03
-1.646875000000000000e+04	2.279895804510493913e-03
-1.646093750000000364e+04	1.334034437789862956e-03
-1.645312500000000364e+04	1.562010833093125913e-03
-1.644531250000000000e+04	1.445799335151469944e-03
-1.643750000000000000e+04	2.935588647621512667e-03
-1.642968750000000000e+04	2.353854680620074032e-03
-1.642187500000000000e+04	2.334305050108664674e-03
-1.641406250000000364e+04	2.153324748166139582e-03
-1.640625000000000000e+04	3.929031435520632075e-03
-1.639843750000000000e+04	3.331454929198385522e-03
-1.639062500000000000e+04	2.063253082958521265e-03
-1.638281250000000000e+04	2.651820884049823843e-03
-1.637500000000000000e+04	2.858245176832022259e-03
-1.636718750000000182e+04	4.194760831689507696e-03
-1.635937500000000182e+04	2.353373551353782692e-03
-1.635156250000000182e+04	2.214181578910667195e-03
-1.634375000000000000e+04	2.604692039689445338e-03
-1.633593750000000000e+04	2.729579662041623552e-03
-1.632812500000000182e+04	2.093740254247448800e-03
-1.632031250000000182e+04	2.271527419728570658e-03
-1.631250000000000182e+04	2.963794064137874763e-03
-1.630468750000000000e+04	2.471349800652754020e-03
-1.629687500000000000e+04	2.445121824810850449e-03
-1.628906250000000000e+04	1.072877704235395985e-03
-1.628125000000000182e+04	2.438419096948325065e-03
-1.627343750000000182e+04	9.179473301979281484e-04
-1.626562500000000182e+04	1.588519807788333661e-03
-1.625781250000000000e+04	1.236328534150150406e-03
-1.625000000000000000e+04	1.619885584414715351e-03
-1.624218750000000182e+04	1.181172196704753912e-03
-1.623437500000000182e+04	1.602544204104140724e-03
-1.622656250000000182e+04	1.285755131921736960e-03
-1.621875000000000000e+04	2.994330018230450911e-03
-1.621093750000000000e+04	1.340964973258240538e-03
-1.620312500000000000e+04	2.251117007746845228e-03
-1.619531250000000182e+04	1.358103274877545900e-03
-1.618750000000000182e+04	3.192420854119870383e-03
-1.617968750000000182e+04	1.526476440476158720e-03
-1.617187500000000000e+04	3.224123286653084695e-03
-1.616406250000000000e+04	1.690271270863270749e-03
-1.615625000000000000e+04	4.000784593058981549e-03
-1.614843750000000182e+04	2.698503936787550843e-03
-1.614062500000000182e+04	3.302374126975093048e-03
-1.613281250000000182e+04	2.203806703474293135e-03
-1.612500000000000000e+04	4.101734876789490947e-03
-1.611718750000000000e+04	2.879033049080338778e-03
-1.610937500000000182e+04	4.187643528722191470e-03
-1.610156250000000182e+04	3.337443190151846793e-03
-1.609375000000000182e+04	3.672800360106402966e-03
-1.608593750000000000e+04	3.786752878822364707e-03
-1.607812500000000000e+04	3.165337199284162361e-03
-1.607031250000000000e+04	3.147817604525955573e-03
-1.606250000000000182e+04	3.864531569624537252e-03
-1.605468750000000182e+04	3.940178129432601699e-03
-1.604687500000000182e+04	3.594617390217695867e-03
-1.603906250000000000e+04	3.370348239687750557e-03
-1.603125000000000000e+04	3.620526819296226561e-03
-1.602343750000000000e+04	4.221668887157455606e-03
-1.601562500000000182e+04	3.427318665799500980e-03
-1.600781250000000182e+04	3.001614769443335107e-03
-1.600000000000000182e+04	3.368552364081795446e-03
-1.599218750000000000e+04	3.706589930154634890e-03
-1.598437500000000000e+04	3.581088649850620864e-03
-1.597656250000000182e+04	2.522175158703496289e-03
-1.596875000000000182e+04	2.798696708063237205e-03
-1.596093750000000182e+04	2.794608348939080396e-03
-1.595312500000000000e+04	3.027036238527507951e-03
-1.594531250000000000e+04	2.051414484963076310e-03
-1.593750000000000000e+04	2.672384037135308154e-03
-1.592968750000000182e+04	2.477210905025558924e-03
-1.592187500000000182e+04	3.608973243867485796e-03
-1.591406250000000182e+04	1.327568993071689659e-03
-1.590625000000000000e+04	3.089687929016436945e-03
-1.589843750000000000e+04	1.089497125989289349e-03
-1.589062500000000000e+04	3.270913122186420562e-03
-1.588281250000000182e+04	1.514300674751423409e-04
-1.587500000000000182e+04	3.369889385937611340e-03
-1.586718750000000182e+04	1.169246424494662382e-03
-1.585937500000000000e+04	3.019037670934403977e-03
-1.585156250000000000e+04	5.229159862393305356e-04
-1.584375000000000182e+04	2.587737961648264601e-03
-1.583593750000000182e+04	7.502510932246010634e-04
-1.582812500000000182e+04	2.905227714834979214e-03
-1.582031250000000000e+04	9.929166400862549872e-04
-1.581250000000000000e+04	2.988206709987616203e-03
-1.580468750000000000e+04	2.805509795506105084e-04
-1.579687500000000182e+04	3.157303874650410885e-03
-1.578906250000000182e+04	2.526585560881443749e-03
-1.578125000000000182e+04	2.960713240532928010e-03
-1.577343750000000000e+04	8.109875961567952546e-04
-1.576562500000000000e+04	3.289674890030306210e-03
-1.575781250000000000e+04	2.385520809832937170e-03
-1.575000000000000182e+04	3.285840629800363278e-03
-1.574218750000000182e+04	1.656392804072923716e-03
-1.573437500000000000e+04	2.499623466167224042e-03
-1.572656250000000000e+04	2.073784902286955611e-03
-1.571875000000000000e+04	2.803629492353893523e-03
-1.571093750000000182e+04	1.683316879177335990e-03
-1.570312500000000182e+04	1.848122653466645381e-03
-1.569531250000000182e+04	2.738979189562721316e-03
-1.568750000000000000e+04	3.540448424730627264e-03
-1.567968750000000000e+04	2.179948501543049841e-03
-1.567187500000000000e+04	2.815370748804196799e-03
-1.566406250000000182e+04	2.300018110037950567e-03
-1.565625000000000182e+04	3.727985739396052697e-03
-1.564843750000000182e+04	1.662953365673982198e-03
-1.564062500000000000e+04	3.318524664530361507e-03
-1.563281250000000000e+04	2.567801015484000565e-03
-1.562500000000000182e+04	4.268428247363824195e-03
-1.561718750000000182e+04	1.884516784953264639e-03
-1.560937500000000182e+04	3.788165407892792914e-03
-1.560156250000000000e+04	2.089109514004127907e-03
-1.559375000000000000e+04	4.293363236266271865e-03
-1.558593750000000000e+04	1.578660602694473497e-03
-1.557812500000000182e+04	3.905870387341759016e-03
-1.557031250000000182e+04	8.679077689759080250e-04
-1.556250000000000182e+04	3.205728892862797722e-03
-1.555468750000000000e+04	2.712182902940820251e-03
-1.554687500000000000e+04	4.617793397319659189e-03
-1.553906250000000000e+04	1.648672342415884824e-03
-1.553125000000000182e+04	4.490678205208572908e-03
-1.552343750000000182e+04	1.052186584725445673e-03
-1.551562500000000182e+04	4.249975498224033664e-03
-1.550781250000000000e+04	1.442792462061133962e-03
-1.550000000000000000e+04	4.517286055424495420e-03
-1.549218750000000182e+04	8.547161555376242776e-04
-1.548437500000000182e+04	4.510465894722742904e-03
-1.547656250000000182e+04	1.693345218366075836e-03
-1.546875000000000000e+04	4.944035387743848584e-03
-1.546093750000000000e+04	7.033340351801306307e-04
-1.545312500000000000e+04	3.498831885284738735e-03
-1.544531250000000182e+04	9.453259708761822984e-04
-1.543750000000000182e+04	4.873294412555766696e-03
-1.542968750000000182e+04	1.265924396823437477e-03
-1.542187500000000000e+04	4.439907256328262317e-03
-1.541406250000000000e+04	1.328229113820114410e-04
-1.540625000000000000e+04	5.281828923208504133e-03
-1.539843750000000182e+04	2.533257422072736267e-03
-1.539062500000000182e+04	3.398791697091904564e-03
-1.538281250000000182e+04	8.823702632533624111e-04
-1.537500000000000000e+04	5.896245751219024965e-03
-1.536718750000000000e+04	2.703629607899241723e-03
-1.535937500000000182e+04	5.106118192888809727e-03
-1.535156250000000182e+04	9.001267307709798693e-04
-1.534375000000000182e+04	5.535017169480517876e-03
-1.533593750000000000e+04	3.415506774147542956e-03
-1.532812500000000000e+04	5.489430434626041758e-03
-1.532031250000000000e+04	2.053489862860340825e-03
-1.531250000000000182e+04	5.578803818010574442e-03
-1.530468750000000182e+04	2.642153076062687348e-03
-1.529687500000000182e+04	6.000245246951411114e-03
-1.528906250000000000e+04	1.930446108994400252e-03
-1.528125000000000000e+04	5.767594315888209706e-03
-1.527343750000000000e+04	2.803667766011676971e-03
-1.526562500000000182e+04	6.767546692050986114e-03
-1.525781250000000182e+04	2.748839469571461025e-03
-1.525000000000000000e+04	5.751452020134522301e-03
-1.524218750000000000e+04	2.715469975660980261e-03
-1.523437500000000000e+04	6.433930576885558451e-03
-1.522656250000000182e+04	3.191142823874541182e-03
-1.521875000000000182e+04	5.351007692926384313e-03
-1.521093750000000182e+04	2.256670596610977318e-03
-1.520312500000000000e+04	6.522441634494157217e-03
-1.519531250000000000e+04	2.292217145296524417e-03
-1.518750000000000000e+04	5.997139167289096059e-03
-1.517968750000000182e+04	1.365090804289124243e-03
-1.517187500000000182e+04	5.701884846844976033e-03
-1.516406250000000182e+04	2.785126381417490221e-03
-1.515625000000000000e+04	6.496533665844775665e-03
-1.514843750000000000e+04	2.176812500966142459e-03
-1.514062500000000000e+04	4.256390691390876495e-03
-1.513281250000000182e+04	2.744298519407713504e-03
-1.512500000000000182e+04	6.186689306254184763e-03
-1.511718750000000000e+04	2.148869986423425447e-03
-1.510937500000000000e+04	4.128003377862220560e-03
-1.510156250000000000e+04	3.556896235186133085e-03
-1.509375000000000182e+04	3.920775469970144006e-03
-1.508593750000000182e+04	3.677014491203658628e-03
-1.507812500000000182e+04	4.131974113344981034e-03
-1.507031250000000000e+04	3.515076510923798719e-03
-1.506250000000000000e+04	3.782176131253074756e-03
-1.505468750000000000e+04	4.105142466894182163e-03
-1.504687500000000182e+04	2.712779660330530938e-03
-1.503906250000000182e+04	5.118675019418362365e-03
-1.503125000000000182e+04	2.597481190759770402e-03
-1.502343750000000000e+04	4.886943645440229404e-03
-1.501562500000000000e+04	2.826674590225368953e-03
-1.500781250000000182e+04	4.750947859422510744e-03
-1.500000000000000182e+04	2.863995491010110431e-03
-1.499218750000000182e+04	4.413824640141106141e-03
-1.498437500000000000e+04	2.682878703650505570e-03
-1.497656250000000000e+04	3.804177945182153631e-03
-1.496875000000000000e+04	2.896386559757923966e-03
-1.496093750000000182e+04	5.158176961846065896e-03
-1.495312500000000182e+04	1.710896728405319296e-03
-1.494531250000000182e+04	2.833073127282393581e-03
-1.493750000000000000e+04	4.053490169268283289e-03
-1.492968750000000000e+04	5.598458497963025582e-03
-1.492187500000000000e+04	2.625510368294487959e-03
-1.491406250000000182e+04	2.547472201254544124e-03
-1.490625000000000182e+04	3.974747629719376299e-03
-1.489843750000000182e+04	4.363014307980687088e-03
-1.489062500000000000e+04	2.884964623970758153e-03
-1.488281250000000182e+04	2.731489690076606240e-03
-1.487500000000000000e+04	3.470842568268575883e-03
-1.486718750000000000e+04	3.480749260247259069e-03
-1.485937500000000182e+04	3.526671807571797081e-03
-1.485156250000000000e+04	3.043530199938878841e-03
-1.484375000000000000e+04	3.812390274093910899e-03
-1.483593750000000182e+04	3.081183336048382189e-03
-1.482812500000000000e+04	2.715667210529386193e-03
-1.482031250000000182e+04	3.577984831667323316e-03
-1.481250000000000182e+04	2.520207110768651632e-03
-1.480468750000000000e+04	3.960394606276661580e-03
-1.479687500000000182e+04	2.512537579809649094e-03
-1.478906250000000182e+04	3.696516302388644891e-03
-1.478125000000000000e+04	1.419735975014895304e-03
-1.477343750000000182e+04	4.755056288987009362e-03
-1.476562500000000000e+04	2.089477001594031939e-03
-1.475781250000000000e+04	3.808300515160160330e-03
-1.475000000000000182e+04	1.675859141942686367e-03
-1.474218750000000000e+04	5.405591502905405209e-03
-1.473437500000000000e+04	2.262736351308065538e-03
-1.472656250000000182e+04	4.009352597794769296e-03
-1.471875000000000000e+04	2.239799247186308531e-03
-1.471093750000000000e+04	4.723611942689963372e-03
-1.470312500000000182e+04	3.232799736926277121e-03
-1.469531250000000000e+04	4.456546662902593527e-03
-1.468750000000000182e+04	1.963431708052916502e-03
-1.467968750000000182e+04	2.860702716281245811e-03
-1.467187500000000000e+04	2.420204375339885059e-03
-1.466406250000000182e+04	3.550559415851402365e-03
-1.465625000000000182e+04	1.762410494167794203e-03
-1.464843750000000000e+04	2.518148652462180639e-03
-1.464062500000000182e+04	2.319978785364180691e-03
-1.463281250000000000e+04	3.764819889050844207e-03
-1.462500000000000000e+04	2.332244850725888850e-03
-1.461718750000000182e+04	1.818535684052269286e-03
-1.460937500000000000e+04	1.288078551314352253e-03
-1.460156250000000000e+04	3.054766067178239959e-03
-1.459375000000000182e+04	1.008609804372368347e-03
-1.458593750000000000e+04	2.003952746698810239e-03
-1.457812500000000182e+04	9.737173636168363223e-04
-1.457031250000000182e+04	2.590258415758867235e-03
-1.456250000000000000e+04	8.458453644316592376e-04
-1.455468750000000182e+04	3.812713995281972849e-03
-1.454687500000000182e+04	1.095706221266731827e-03
-1.453906250000000000e+04	3.034054100458539495e-03
-1.453125000000000182e+04	9.471802162513052147e-04
-1.452343750000000000e+04	3.484455006199466305e-03
-1.451562500000000000e+04	8.459403852503398708e-04
-1.450781250000000182e+04	3.444220078291356478e-03
-1.450000000000000000e+04	7.991871198111829243e-04
-1.449218750000000000e+04	2.952949812649963666e-03
-1.448437500000000182e+04	1.240168024705378194e-03
-1.447656250000000000e+04	3.814360613563503970e-03
-1.446875000000000000e+04	2.159294256155917628e-03
-1.446093750000000182e+04	3.324796376547565786e-03
-1.445312500000000000e+04	2.543097740196223564e-03
-1.444531250000000182e+04	2.121963945521007557e-03
-1.443750000000000182e+04	2.288149051684665834e-03
-1.442968750000000000e+04	3.761810096572216350e-03
-1.442187500000000182e+04	2.263951502294369884e-03
-1.441406250000000182e+04	3.122668610448309841e-03
-1.440625000000000000e+04	2.371151383136181796e-03
-1.439843750000000182e+04	4.243296437606921753e-03
-1.439062500000000000e+04	2.359664107271353724e-03
-1.438281250000000000e+04	3.647749760240970914e-03
-1.437500000000000182e+04	1.971008521000955273e-03
-1.436718750000000000e+04	4.628854053393817967e-03
-1.435937500000000000e+04	5.436349859490942869e-03
-1.435156250000000182e+04	3.375196592052775741e-03
-1.434375000000000000e+04	3.017436515001174595e-03
-1.433593750000000182e+04	4.096769879996944343e-03
-1.432812500000000182e+04	4.601432658447123999e-03
-1.432031250000000000e+04	4.247836757719255021e-03
-1.431250000000000182e+04	3.903657250614191339e-03
-1.430468750000000182e+04	4.541601307447503365e-03
-1.429687500000000000e+04	2.970533068230737060e-03
-1.428906250000000182e+04	5.841622872037863234e-03
-1.428125000000000000e+04	3.384291694466962444e-03
-1.427343750000000000e+04	5.942644021745213667e-03
-1.426562500000000182e+04	3.308457776071447882e-03
-1.425781250000000000e+04	4.123847406744935405e-03
-1.425000000000000000e+04	2.269996293856649337e-03
-1.424218750000000182e+04	4.465524478545511607e-03
-1.423437500000000000e+04	6.610058118259261144e-03
-1.422656250000000000e+04	2.250618342109083486e-03
-1.421875000000000182e+04	2.893496255472490127e-03
-1.421093750000000000e+04	4.907147152549458900e-03
-1.420312500000000182e+04	7.070563650845519167e-03
-1.419531250000000182e+04	3.170065689357173030e-03
-1.418750000000000000e+04	4.212279299929744432e-03
-1.417968750000000182e+04	5.046770554063577038e-03
-1.417187500000000182e+04	4.909948765443296337e-03
-1.416406250000000000e+04	6.219466698798773070e-03
-1.415625000000000182e+04	5.167667022030172745e-03
-1.414843750000000000e+04	3.847729242544285690e-03
-1.414062500000000000e+04	2.262864000720528086e-03
-1.413281250000000182e+04	6.360987732609608633e-03
-1.412500000000000000e+04	4.309537537842634582e-03
-1.411718750000000000e+04	4.589596075888357704e-03
-1.410937500000000182e+04	3.612472974926232445e-03
-1.410156250000000000e+04	6.043917357607102997e-03
-1.409375000000000000e+04	4.944880156311441677e-03
-1.408593750000000182e+04	5.979272480779382337e-03
-1.407812500000000000e+04	5.175959324369502554e-03
-1.407031250000000182e+04	8.381857615203117118e-03
-1.406250000000000182e+04	5.713097803308801736e-03
-1.405468750000000000e+04	6.867120457983860032e-03
-1.404687500000000182e+04	3.252436323909029849e-03
-1.403906250000000182e+04	9.741845678562186320e-03
-1.403125000000000000e+04	5.351878858755464326e-03
-1.402343750000000182e+04	6.875847996002101142e-03
-1.401562500000000000e+04	3.347202973742882844e-03
-1.400781250000000000e+04	5.474735949230665963e-03
-1.400000000000000182e+04	3.716080815472155591e-03
-1.399218750000000000e+04	7.239375120798214464e-03
-1.398437500000000000e+04	3.548518840792590570e-03
-1.397656250000000182e+04	6.372585708569537301e-03
-1.396875000000000000e+04	2.301477760787602744e-03
-1.396093750000000182e+04	7.325004887060018732e-03
-1.395312500000000182e+04	3.728012603969792314e-03
-1.394531250000000000e+04	7.337375430842799952e-03
-1.393750000000000182e+04	5.952014701840808823e-03
-1.392968750000000182e+04	5.696793137628898204e-03
-1.392187500000000000e+04	4.939884530187458461e-03
-1.391406250000000182e+04	5.030425692154002343e-03
-1.390625000000000000e+04	4.412820867794275265e-03
-1.389843750000000000e+04	4.980346719513473186e-03
-1.389062500000000182e+04	5.263356437976055013e-03
-1.388281250000000000e+04	5.788216275269259317e-03
-1.387500000000000000e+04	1.679544893104705037e-03
-1.386718750000000182e+04	4.901567388422210098e-03
-1.385937500000000000e+04	4.732991333340727177e-03
-1.385156250000000000e+04	7.596790388468299161e-03
-1.384375000000000182e+04	3.596126914609529008e-03
-1.383593750000000000e+04	5.156883097343395624e-03
-1.382812500000000182e+04	6.091933871728036007e-03
-1.382031250000000182e+04	4.593877104476971570e-04
-1.381250000000000000e+04	8.180165985055469144e-03
-1.380468750000000182e+04	2.818197620452154648e-03
-1.379687500000000182e+04	9.697294578732525844e-03
-1.378906250000000000e+04	2.414592481128311798e-03
-1.378125000000000182e+04	5.930987504935226855e-03
-1.377343750000000000e+04	6.402838109294602120e-03
-1.376562500000000000e+04	5.355787246726421286e-03
-1.375781250000000182e+04	9.146445080448250067e-03
-1.375000000000000000e+04	4.306107648144521551e-03
-1.374218750000000000e+04	5.083794437229178197e-03
-1.373437500000000182e+04	3.933231826982812665e-03
-1.372656250000000000e+04	7.738839799326191135e-03
-1.371875000000000182e+04	2.306643966825885125e-03
-1.371093750000000182e+04	4.856340376441823682e-03
-1.370312500000000000e+04	6.088260514542550780e-03
-1.369531250000000182e+04	3.978021188088973203e-03
-1.368750000000000182e+04	3.005800239414166321e-03
-1.367968750000000000e+04	3.797211376411597193e-03
-1.367187500000000182e+04	8.023620304779238710e-03
-1.366406250000000000e+04	6.660548340232421739e-03
-1.365625000000000000e+04	4.296768981799792796e-03
-1.364843750000000182e+04	2.826453077512240588e-03
-1.364062500000000000e+04	5.057237016992629543e-03
-1.363281250000000000e+04	3.408412039692391721e-03
-1.362500000000000182e+04	5.072363490786753124e-03
-1.361718750000000000e+04	6.085480553252322310e-03
-1.360937500000000000e+04	6.354371450215384222e-03
-1.360156250000000182e+04	3.321434132163297078e-03
-1.359375000000000000e+04	3.448774101427424989e-03
-1.358593750000000182e+04	4.670279437083053181e-03
-1.357812500000000182e+04	4.764456838030829006e-03
-1.357031250000000000e+04	5.296879375464051340e-03
-1.356250000000000182e+04	3.099023287889370992e-03
-1.355468750000000182e+04	2.995537296825851598e-03
-1.354687500000000000e+04	4.498144105617291749e-03
-1.353906250000000182e+04	3.237015554868777865e-03
-1.353125000000000000e+04	4.376120064913435574e-03
-1.352343750000000000e+04	7.289566035119487974e-03
-1.351562500000000182e+04	5.721717846619144010e-03
-1.350781250000000000e+04	7.305808096271734081e-03
-1.350000000000000000e+04	9.477232714323840027e-03
-1.349218750000000182e+04	6.560339990454843243e-03
-1.348437500000000000e+04	6.810798273187874952e-03
-1.347656250000000182e+04	5.129072376355574454e-03
-1.346875000000000182e+04	4.825763765190560495e-03
-1.346093750000000000e+04	4.167958870118910336e-03
-1.345312500000000182e+04	6.450392126440165734e-03
-1.344531250000000182e+04	3.602444458364800327e-03
-1.343750000000000000e+04	3.910204544712476971e-03
-1.342968750000000182e+04	4.792722185277904258e-03
-1.342187500000000000e+04	7.960218127027950466e-03
-1.341406250000000000e+04	2.206458993205358786e-03
-1.340625000000000182e+04	7.670092834359462479e-03
-1.339843750000000000e+04	3.550974763232959616e-03
-1.339062500000000000e+04	4.522283616442740808e-03
-1.338281250000000182e+04	5.540332319717305824e-03
-1.337500000000000000e+04	5.232839636332236449e-03
-1.336718750000000000e+04	2.675649096196027268e-03
-1.335937500000000182e+04	2.785912861341490517e-03
-1.335156250000000000e+04	6.470726523146751175e-03
-1.334375000000000182e+04	3.974719599670716551e-03
-1.333593750000000182e+04	4.531459118800547359e-03
-1.332812500000000000e+04	5.009265645605921746e-03
-1.332031250000000182e+04	5.820955811742503996e-03
-1.331250000000000182e+04	7.616414913408951944e-03
-1.330468750000000000e+04	4.474784208371268036e-03
-1.329687500000000182e+04	6.238104059763814949e-03
-1.328906250000000000e+04	2.058416463492007339e-03
-1.328125000000000000e+04	4.717733908457645044e-03
-1.327343750000000182e+04	5.213872227373178049e-03
-1.326562500000000000e+04	3.502878076248711406e-03
-1.325781250000000000e+04	6.178239526538522285e-03
-1.325000000000000182e+04	4.578050955968982969e-03
-1.324218750000000000e+04	5.251996080801689219e-03
-1.323437500000000000e+04	6.251470730635839447e-03
-1.322656250000000182e+04	4.644741916550357286e-03
-1.321875000000000000e+04	7.552514076415466591e-03
-1.321093750000000182e+04	1.923978960981984542e-03
-1.320312500000000182e+04	1.038819468303563143e-02
-1.319531250000000000e+04	4.403325107263781658e-03
-1.318750000000000182e+04	4.597575635957211818e-03
-1.317968750000000000e+04	5.349343317116571177e-03
-1.317187500000000000e+04	5.793438450103500191e-03
-1.316406250000000182e+04	6.501018187168723997e-03
-1.315625000000000000e+04	7.400197466996069270e-03
-1.314843750000000000e+04	6.074172898076671268e-03
-1.314062500000000182e+04	6.489217681741231425e-03
-1.313281250000000000e+04	6.053378493101584622e-03
-1.312500000000000000e+04	6.862729499029842327e-03
-1.311718750000000182e+04	3.847930000512207738e-03
-1.310937500000000000e+04	7.977280433364002457e-03
-1.310156250000000182e+04	3.842713585655604079e-03
-1.309375000000000182e+04	6.934013712011232247e-03
-1.308593750000000000e+04	2.042716695823984345e-03
-1.307812500000000182e+04	5.919872904622026227e-03
-1.307031250000000182e+04	2.566797304276430009e-03
-1.306250000000000000e+04	4.105469962020684947e-03
-1.305468750000000182e+04	3.588858409871462183e-03
-1.304687500000000000e+04	7.181069318773063495e-03
-1.303906250000000000e+04	9.825407771440175173e-03
-1.303125000000000182e+04	6.208276004351680893e-03
-1.302343750000000000e+04	5.432458499288283713e-03
-1.301562500000000000e+04	1.297251385033735757e-02
-1.300781250000000182e+04	4.446660593579893420e-03
-1.300000000000000000e+04	1.053715132169085605e-02
-1.299218750000000000e+04	5.548838808807812772e-03
-1.298437500000000182e+04	1.003296945962437771e-02
-1.297656250000000000e+04	7.218542759381097601e-03
-1.296875000000000182e+04	5.465642509944430155e-03
-1.296093750000000182e+04	4.574342935738447136e-03
-1.295312500000000000e+04	3.896500181254784409e-03
-1.294531250000000182e+04	3.260059363339899881e-03
-1.293750000000000000e+04	6.132884847713837399e-03
-1.292968750000000000e+04	6.929068044849373380e-03
-1.292187500000000182e+04	6.513265396537078200e-03
-1.291406250000000000e+04	5.567167046044002414e-03
-1.290625000000000000e+04	6.367316323797273317e-03
-1.289843750000000182e+04	5.548345530727005412e-03
-1.289062500000000000e+04	9.501577156596649476e-03
-1.288281250000000000e+04	5.490523459028100010e-03
-1.287500000000000182e+04	7.721979531937692154e-03
-1.286718750000000000e+04	5.842279133228375082e-03
-1.285937500000000182e+04	3.283084903219705107e-03
-1.285156250000000182e+04	5.549604164398621101e-03
-1.284375000000000000e+04	7.969677447122711783e-03
-1.283593750000000182e+04	5.509178208671409137e-03
-1.282812500000000182e+04	8.560932788869539400e-03
-1.282031250000000000e+04	8.521807135361754090e-03
-1.281250000000000182e+04	8.082281967029474046e-03
-1.280468750000000000e+04	8.155703155398775703e-03
-1.279687500000000000e+04	8.076279963024740258e-03
-1.278906250000000182e+04	6.256780248890450764e-03
-1.278125000000000000e+04	6.620881431946823263e-03
-1.277343750000000000e+04	5.129833052213049298e-03
-1.276562500000000182e+04	2.420095247603211517e-03
-1.275781250000000000e+04	4.846190419883065169e-03
-1.275000000000000000e+04	1.606742081645313753e-03
-1.274218750000000182e+04	9.524467063144201676e-03
-1.273437500000000000e+04	3.942975668712763587e-03
-1.272656250000000182e+04	7.998005308693326848e-03
-1.271875000000000182e+04	5.156577651596414708e-03
-1.271093750000000000e+04	4.734196321300589844e-03
-1.270312500000000182e+04	7.668714877218670185e-03
-1.269531250000000000e+04	3.031601662226727969e-03
-1.268750000000000000e+04	4.951197204274479340e-03
-1.267968750000000182e+04	3.427786347206471414e-03
-1.267187500000000000e+04	4.390133041249917600e-03
-1.266406250000000000e+04	3.457239722173670229e-03
-1.265625000000000182e+04	4.496343688305956370e-03
-1.264843750000000000e+04	4.662314230294802193e-03
-1.264062500000000000e+04	3.393332161210093224e-03
-1.263281250000000182e+04	3.966341929739351443e-03
-1.262500000000000000e+04	6.946320073241783917e-03
-1.261718750000000000e+04	4.038778348795983228e-03
-1.260937500000000182e+04	8.791852114741080526e-03
-1.260156250000000000e+04	6.505971182217626554e-03
-1.259375000000000182e+04	2.086970625527400768e-03
-1.258593750000000182e+04	3.981883641242809149e-03
-1.257812500000000000e+04	4.918248560125338537e-03
-1.257031250000000182e+04	4.811793884609559188e-03
-1.256250000000000000e+04	2.877087114052418945e-03
-1.255468750000000000e+04	4.093769699753630614e-03
-1.254687500000000182e+04	2.431928114632287904e-03
-1.253906250000000000e+04	4.715325276659628612e-03
-1.253125000000000000e+04	9.722848354175013183e-03
-1.252343750000000182e+04	9.589053389546759593e-03
-1.251562500000000000e+04	6.130043036415832973e-03
-1.250781250000000000e+04	8.484414746125523363e-03
-1.250000000000000182e+04	6.128706862330603015e-03
-1.249218750000000000e+04	6.673727818482922888e-03
-1.248437500000000182e+04	7.716778111331647552e-03
-1.247656250000000182e+04	5.175387288634938042e-03
-1.246875000000000000e+04	7.382326613498761160e-03
-1.246093750000000182e+04	3.693270573333460802e-03
-1.245312500000000000e+04	6.850574710853718670e-03
-1.244531250000000000e+04	7.798127301023166646e-03
-1.243750000000000182e+04	6.949622289727136297e-03
-1.242968750000000000e+04	9.183344739562096862e-03
-1.242187500000000000e+04	5.919547314915197048e-03
-1.241406250000000182e+04	4.805927116510819858e-03
-1.240625000000000000e+04	6.749804307832292516e-03
-1.239843750000000000e+04	3.611418867174925971e-03
-1.239062500000000182e+04	6.246380622072487433e-03
-1.238281250000000000e+04	4.414720088442447392e-03
-1.237500000000000000e+04	7.779435242047093649e-03
-1.236718750000000182e+04	6.829964362265347928e-03
-1.235937500000000000e+04	7.156460591876566760e-03
-1.235156250000000182e+04	6.639672823757788653e-03
-1.234375000000000182e+04	5.622007462608175771e-03
-1.233593750000000000e+04	2.527875254381776668e-03
-1.232812500000000182e+04	5.703185196393786155e-03
-1.232031250000000000e+04	5.175499122831081315e-03
-1.231250000000000000e+04	7.967387923208047590e-03
-1.230468750000000182e+04	6.534875890665358192e-03
-1.229687500000000000e+04	9.605272454122912654e-03
-1.228906250000000000e+04	7.268439114718158386e-03
-1.228125000000000182e+04	6.886034415095874418e-03
-1.227343750000000000e+04	6.898847011198780237e-03
-1.226562500000000000e+04	4.920251096681808010e-03
-1.225781250000000182e+04	5.140686874370943051e-03
-1.225000000000000000e+04	1.021633279887432938e-02
-1.224218750000000182e+04	4.022574287751204056e-03
-1.223437500000000182e+04	9.497008772064803941e-03
-1.222656250000000000e+04	9.598966746460180569e-03
-1.221875000000000182e+04	7.628635053462798354e-03
-1.221093750000000000e+04	7.949617243648413045e-03
-1.220312500000000000e+04	5.829406647172689221e-03
-1.219531250000000182e+04	2.643750334578242982e-03
-1.218750000000000000e+04	5.486562767431806854e-03
-1.217968750000000000e+04	3.620118445687671958e-03
-1.217187500000000182e+04	6.269874331033980543e-03
-1.216406250000000000e+04	2.667031170367657310e-03
-1.215625000000000000e+04	4.440131359705111122e-03
-1.214843750000000182e+04	4.322247030796189798e-03
-1.214062500000000000e+04	3.934219912034132328e-03
-1.213281250000000000e+04	5.538083795447005207e-03
-1.212500000000000182e+04	6.456698700175241869e-03
-1.211718750000000000e+04	5.752081900816372918e-03
-1.210937500000000182e+04	5.256997957349144636e-03
-1.210156250000000182e+04	5.824726412124063731e-03
-1.209375000000000000e+04	1.858526762986923309e-03
-1.208593750000000182e+04	5.589956530884493575e-03
-1.207812500000000000e+04	3.521487017132597219e-03
-1.207031250000000000e+04	6.572241401404821208e-03
-1.206250000000000182e+04	5.348567498044616217e-03
-1.205468750000000000e+04	4.105470226002464092e-03
-1.204687500000000000e+04	3.774861238159793984e-03
-1.203906250000000182e+04	5.382210154155498381e-03
-1.203125000000000000e+04	5.273480422913674227e-03
-1.202343750000000000e+04	7.644464333606865343e-03
-1.201562500000000182e+04	2.497137418435892674e-03
-1.200781250000000000e+04	6.578725691090817063e-03
-1.200000000000000182e+04	4.421399471532566801e-03
-1.199218750000000182e+04	6.518377041678234327e-03
-1.198437500000000000e+04	3.655809045812298281e-03
-1.197656250000000182e+04	7.259799562661125097e-03
-1.196875000000000000e+04	7.087433098026917934e-03
-1.196093750000000000e+04	6.624776876072782650e-03
-1.195312500000000182e+04	4.182527157801965191e-03
-1.194531250000000000e+04	2.532426142700459903e-03
-1.193750000000000000e+04	4.725999531475724366e-03
-1.192968750000000182e+04	9.722495385227363299e-03
-1.192187500000000000e+04	4.968083190557985931e-03
-1.191406250000000000e+04	1.460087263308468795e-02
-1.190625000000000182e+04	6.307939895588607869e-03
-1.189843750000000000e+04	9.666027175400843802e-03
-1.189062500000000000e+04	6.804434190906401628e-03
-1.188281250000000182e+04	3.752942744367434007e-03
-1.187500000000000000e+04	7.586435067265302583e-03
-1.186718750000000182e+04	4.306268778443609301e-03
-1.185937500000000182e+04	9.715803305466392051e-03
-1.185156250000000000e+04	5.620537750352589193e-03
-1.184375000000000182e+04	6.709930657837352534e-03
-1.183593750000000000e+04	3.132609743424263297e-03
-1.182812500000000000e+04	3.765215923066440699e-03
-1.182031250000000182e+04	4.390486901170807116e-03
-1.181250000000000000e+04	4.197509608070198669e-03
-1.180468750000000000e+04	7.836301589295144310e-03
-1.179687500000000182e+04	2.687884181907776362e-03
-1.178906250000000000e+04	7.920840388587693445e-03
-1.178125000000000000e+04	6.758177771041216746e-03
-1.177343750000000182e+04	7.363916443782998278e-04
-1.176562500000000000e+04	8.940678540823024031e-03
-1.175781250000000000e+04	8.128319085288189874e-03
-1.175000000000000182e+04	5.166554360827902564e-03
-1.174218750000000000e+04	1.012147361214563342e-02
-1.173437500000000182e+04	5.202123483826995298e-03
-1.172656250000000000e+04	4.207339515646382408e-03
-1.171875000000000000e+04	5.425461656677964088e-03
-1.171093750000000182e+04	9.326334700816682824e-03
-1.170312500000000000e+04	3.430524389316793980e-03
-1.169531250000000000e+04	4.732478463945830570e-03
-1.168750000000000182e+04	1.025375862315703462e-03
-1.167968750000000000e+04	1.480157790850188679e-03
-1.167187500000000000e+04	6.989278720990522303e-03
-1.166406250000000182e+04	1.145193143803872014e-02
-1.165625000000000000e+04	7.266534542585140720e-03
-1.164843750000000000e+04	1.170925820523213180e-02
-1.164062500000000182e+04	5.087008618190739552e-03
-1.163281250000000000e+04	6.179940752367397636e-03
-1.162500000000000182e+04	2.116750401221599706e-04
-1.161718750000000182e+04	5.593084851799897880e-03
-1.160937500000000000e+04	2.072201393060390303e-03
-1.160156250000000182e+04	7.175344215466074836e-03
-1.159375000000000000e+04	3.157075769986047650e-03
-1.158593750000000000e+04	8.537061990479445292e-03
-1.157812500000000182e+04	4.673024293625106448e-03
-1.157031250000000000e+04	8.522766281577805539e-03
-1.156250000000000000e+04	6.585336768991926354e-03
-1.155468750000000182e+04	9.777886770502655991e-03
-1.154687500000000000e+04	7.600632099514526355e-03
-1.153906250000000000e+04	1.243931833049206383e-02
-1.153125000000000182e+04	7.734820124411873922e-03
-1.152343750000000000e+04	8.476334898827167508e-03
-1.151562500000000000e+04	9.258267813618612082e-04
-1.150781250000000182e+04	6.874108777859566123e-03
-1.150000000000000000e+04	1.453535782203660290e-03
-1.149218750000000182e+04	4.721408485776704307e-03
-1.148437500000000000e+04	2.489333750004084269e-03
-1.147656250000000000e+04	5.043879409294360801e-03
-1.146875000000000182e+04	4.644531426941015013e-03
-1.146093750000000000e+04	8.023133836616683917e-03
-1.145312500000000000e+04	7.074393915154902381e-03
-1.144531250000000182e+04	8.298427023451323062e-03
-1.143750000000000000e+04	4.949465549871202505e-03
-1.142968750000000000e+04	1.010520519283097073e-02
-1.142187500000000182e+04	4.516513858183488460e-03
-1.141406250000000000e+04	8.625330890602926973e-03
-1.140625000000000000e+04	9.234211354310946016e-03
-1.139843750000000182e+04	1.028630790133540363e-02
-1.139062500000000000e+04	9.314512240204318727e-03
-1.138281250000000182e+04	6.310483858045992309e-03
-1.137500000000000182e+04	7.498904045478789818e-03
-1.136718750000000000e+04	1.135670936100223634e-02
-1.135937500000000182e+04	7.287542167134533795e-03
-1.135156250000000000e+04	1.320587634048471688e-02
-1.134375000000000000e+04	9.919300333920754581e-03
-1.133593750000000182e+04	9.127914854421097235e-03
-1.132812500000000000e+04	6.532487531534199483e-03
-1.132031250000000000e+04	1.079056877334392747e-02
-1.131250000000000182e+04	7.631527885900521273e-03
-1.130468750000000000e+04	1.040242371233472164e-02
-1.129687500000000000e+04	2.849826888101607628e-03
-1.128906250000000182e+04	8.487263126736772217e-03
-1.128125000000000000e+04	4.317798411894586443e-03
-1.127343750000000000e+04	6.549164062102747971e-03
-1.126562500000000182e+04	8.269464469364941686e-03
-1.125781250000000000e+04	6.628590797406473493e-03
-1.125000000000000182e+04	5.677608755865677127e-03
-1.124218750000000000e+04	5.536788931666625745e-03
-1.123437500000000000e+04	3.844064451801889638e-03
-1.122656250000000182e+04	5.747613389936435946e-03
-1.121875000000000000e+04	3.649655490895342951e-03
-1.121093750000000000e+04	6.084271441339085540e-03
-1.120312500000000182e+04	2.076897094770100045e-03
-1.119531250000000000e+04	3.891045044015041705e-03
-1.118750000000000000e+04	3.592760788093966786e-03
-1.117968750000000182e+04	5.116574970677103401e-03
-1.117187500000000000e+04	5.494646214091254872e-03
-1.116406250000000000e+04	5.342618811262998986e-03
-1.115625000000000182e+04	8.453827788125541087e-03
-1.114843750000000000e+04	4.828647934308483158e-03
-1.114062500000000000e+04	1.127040136402994441e-02
-1.113281250000000182e+04	5.465778270528754042e-03
-1.112500000000000000e+04	7.124254316317688192e-03
-1.111718750000000182e+04	9.721635713881061208e-03
-1.110937500000000000e+04	3.598730916640390833e-03
-1.110156250000000000e+04	7.972334304776992897e-03
-1.109375000000000182e+04	3.769973963566415273e-03
-1.108593750000000000e+04	1.569368221220865649e-03
-1.107812500000000000e+04	5.724284340154131914e-03
-1.107031250000000182e+04	3.941276708425365746e-03
-1.106250000000000000e+04	3.724570676484208025e-03
-1.105468750000000000e+04	6.480879457477765025e-03
-1.104687500000000182e+04	7.899402125253588564e-03
-1.103906250000000000e+04	6.840579000687655072e-03
-1.103125000000000000e+04	7.474554887353697039e-03
-1.102343750000000182e+04	1.182369195927930605e-02
-1.101562500000000000e+04	2.305886438160430619e-04
-1.100781250000000182e+04	3.624665180230119028e-03
-1.100000000000000000e+04	4.085193817323885639e-03
-1.099218750000000000e+04	7.435757506974977928e-03
-1.098437500000000182e+04	6.189953465002426096e-03
-1.097656250000000000e+04	7.371061652879154318e-03
-1.096875000000000000e+04	1.025388998092642036e-02
-1.096093750000000182e+04	7.474427351971815042e-03
-1.095312500000000000e+04	1.126671316692531323e-02
-1.094531250000000000e+04	6.197828435056517565e-03
-1.093750000000000182e+04	7.202583965890766056e-03
-1.092968750000000000e+04	3.348901705366267179e-03
-1.092187500000000000e+04	3.555613144600116605e-03
-1.091406250000000182e+04	4.415243600346395111e-03
-1.090625000000000000e+04	6.723617634423834956e-03
-1.089843750000000000e+04	6.335631844279420236e-03
-1.089062500000000182e+04	2.011215605860217689e-03
-1.088281250000000000e+04	8.448871688786408277e-03
-1.087500000000000182e+04	6.461524175990285453e-03
-1.086718750000000000e+04	9.484628532143693849e-03
-1.085937500000000000e+04	9.171266221313019093e-03
-1.085156250000000182e+04	3.935336757541796869e-03
-1.084375000000000000e+04	1.221469849381246094e-02
-1.083593750000000000e+04	8.445208564717915714e-03
-1.082812500000000182e+04	1.013855534226445684e-02
-1.082031250000000000e+04	1.034845321299525736e-02
-1.081250000000000000e+04	6.516944966597483686e-03
-1.080468750000000182e+04	7.516863697346485608e-03
-1.079687500000000000e+04	8.785158339832574784e-03
-1.078906250000000000e+04	7.586500095422092464e-03
-1.078125000000000182e+04	9.583623164759887472e-03
-1.077343750000000000e+04	4.851737170083789130e-03
-1.076562500000000182e+04	8.372278873944677402e-03
-1.075781250000000000e+04	4.631914137872807785e-03
-1.075000000000000000e+04	1.213400595660327382e-02
-1.074218750000000182e+04	1.740756142357128677e-03
-1.073437500000000000e+04	8.647146411296574575e-03
-1.072656250000000000e+04	8.022327850966220336e-03
-1.071875000000000182e+04	1.000633359670435873e-02
-1.071093750000000000e+04	3.681447275818411965e-03
-1.070312500000000000e+04	1.293889294394556626e-02
-1.069531250000000182e+04	7.519209359745483191e-03
-1.068750000000000000e+04	9.488424025928502911e-03
-1.067968750000000000e+04	8.085338450431496862e-03
-1.067187500000000182e+04	1.396661791228103432e-02
-1.066406250000000000e+04	1.276455964661165308e-02
-1.065625000000000000e+04	2.027889466074824301e-02
-1.064843750000000182e+04	1.728204729428372416e-02
-1.064062500000000000e+04	1.439712615362394137e-02
-1.063281250000000182e+04	1.313095478664820688e-02
-1.062500000000000000e+04	5.579986669884462458e-03
-1.061718750000000000e+04	1.904379990380537660e-03
-1.060937500000000182e+04	3.173472725892894069e-03
-1.060156250000000000e+04	6.214910481332723384e-03
-1.059375000000000000e+04	2.701654182640474307e-03
-1.058593750000000182e+04	5.436626111718028016e-03
-1.057812500000000000e+04	3.484790141325046480e-03
-1.057031250000000000e+04	9.050383532801121317e-04
-1.056250000000000182e+04	8.826827392071162626e-03
-1.055468750000000000e+04	4.640942397213190622e-03
-1.054687500000000000e+04	9.445687407471535166e-03
-1.053906250000000182e+04	5.825582356963634155e-04
-1.053125000000000000e+04	6.246832084042877598e-03
-1.052343750000000000e+04	2.547998587325587139e-03
-1.051562500000000000e+04	6.383102303978599977e-03
-1.050781250000000000e+04	3.740147200358914879e-03
-1.050000000000000182e+04	4.032021179352467122e-03
-1.049218750000000000e+04	1.801010296372995180e-03
-1.048437500000000000e+04	2.625536913684305227e-03
-1.047656250000000182e+04	2.701680249373963894e-03
-1.046875000000000000e+04	6.491293405856956092e-03
-1.046093750000000000e+04	5.818792410434653860e-03
-1.045312500000000182e+04	8.640597332697598498e-03
-1.044531250000000000e+04	4.021433692416426751e-03
-1.043750000000000000e+04	9.750678825225223695e-03
-1.042968750000000182e+04	4.317439698375905889e-03
-1.042187500000000000e+04	7.569683704057701690e-03
-1.041406250000000000e+04	4.415329532360235711e-03
-1.040625000000000182e+04	2.043714822015250867e-03
-1.039843750000000000e+04	4.879768883837661518e-03
-1.039062500000000182e+04	7.724857885760071964e-03
-1.038281250000000000e+04	8.141941450183631454e-03
-1.037500000000000000e+04	8.451884725553981265e-03
-1.036718750000000182e+04	7.885897315598886653e-03
-1.035937500000000000e+04	1.007997597221533224e-02
-1.035156250000000000e+04	7.840244988055219792e-04
-1.034375000000000182e+04	9.978489838060466618e-03
-1.033593750000000000e+04	1.058221538442250453e-03
-1.032812500000000000e+04	5.862594100543136802e-03
-1.032031250000000182e+04	2.912834126862051242e-03
-1.031250000000000000e+04	3.876773160867753171e-03
-1.030468750000000000e+04	4.037264780967375448e-03
-1.029687500000000182e+04	4.113658834861171586e-03
-1.028906250000000000e+04	6.255825744902483027e-04
-1.028125000000000000e+04	1.685604355812956407e-03
-1.027343750000000000e+04	4.834088624021700906e-03
-1.026562500000000000e+04	7.907062543278300243e-03
-1.025781250000000182e+04	2.372769579864272317e-03
-1.025000000000000000e+04	2.179538796691338730e-03
-1.024218750000000000e+04	3.364278563911671325e-03
-1.023437500000000182e+04	9.442108106130777181e-03
-1.022656250000000000e+04	3.136033533693162456e-03
-1.021875000000000000e+04	6.816957938843354846e-03
-1.021093750000000182e+04	4.299637729923543733e-03
-1.020312500000000000e+04	5.466896789260653963e-03
-1.019531250000000000e+04	4.128770815578950652e-04
-1.018750000000000182e+04	3.019854016274762989e-03
-1.017968750000000000e+04	9.612750544885390047e-03
-1.017187500000000000e+04	1.071015563715530840e-02
-1.016406250000000182e+04	6.293775577251767804e-03
-1.015625000000000000e+04	8.692828908299825644e-03
-1.014843750000000182e+04	3.209151697182848709e-03
-1.014062500000000000e+04	6.213420507105405291e-03
-1.013281250000000000e+04	2.052108465314286638e-03
-1.012500000000000182e+04	4.167115737154504854e-03
-1.011718750000000000e+04	4.747504894690347463e-03
-1.010937500000000000e+04	4.476202243198010647e-03
-1.010156250000000182e+04	1.992436437495042137e-03
-1.009375000000000000e+04	3.603348810215687217e-03
-1.008593750000000000e+04	6.100287249165699602e-03
-1.007812500000000182e+04	3.108099372071783557e-03
-1.007031250000000000e+04	6.973662458918233539e-03
-1.006250000000000000e+04	3.600290313763344213e-03
-1.005468750000000182e+04	4.456882518075615945e-03
-1.004687500000000000e+04	6.107345657435116898e-03
-1.003906250000000000e+04	3.077604790984200724e-03
-1.003125000000000000e+04	1.226903019555119568e-03
-1.002343750000000000e+04	5.937948475060480721e-03
-1.001562500000000182e+04	1.443346574146082755e-03
-1.000781250000000000e+04	3.277597691720565958e-03
-1.000000000000000000e+04	3.130922671273670289e-03
-9.992187500000001819e+03	6.556813440167611438e-03
-9.984375000000000000e+03	3.473849976405645780e-03
-9.976562500000000000e+03	2.349689971429077227e-03
-9.968750000000001819e+03	1.820680161310125715e-03
-9.960937500000000000e+03	5.787742950505878232e-03
-9.953125000000000000e+03	6.025706819995408844e-03
-9.945312500000001819e+03	9.123689316060829349e-03
-9.937500000000000000e+03	4.100518443067728384e-03
-9.929687500000000000e+03	1.064721431094714683e-02
-9.921875000000001819e+03	2.416843069614755916e-03
-9.914062500000000000e+03	6.630994967770961757e-03
-9.906250000000001819e+03	4.046885113939155051e-03
-9.898437500000000000e+03	4.785234237376221299e-03
-9.890625000000000000e+03	6.479379478384398455e-03
-9.882812500000001819e+03	5.766923980610424647e-03
-9.875000000000000000e+03	7.511189468074001147e-03
-9.867187500000000000e+03	1.106843113666578296e-02
-9.859375000000001819e+03	5.125035936580577857e-03
-9.851562500000000000e+03	8.210730468928586351e-03
-9.843750000000000000e+03	4.508067069008429330e-03
-9.835937500000001819e+03	5.389988101932609993e-03
-9.828125000000000000e+03	1.125231138541707161e-03
-9.820312500000000000e+03	6.759917025850857748e-03
-9.812500000000001819e+03	6.276500374419883947e-03
-9.804687500000000000e+03	1.342323022709046750e-02
-9.796875000000000000e+03	9.122710927180283091e-03
-9.789062500000000000e+03	4.048655242534792559e-03
-9.781250000000000000e+03	1.094253186503700180e-03
-9.773437500000001819e+03	6.122480517766130774e-03
-9.765625000000000000e+03	4.239787349063152584e-03
-9.757812500000000000e+03	6.451430902172730804e-03
-9.750000000000001819e+03	5.071876875639529970e-03
-9.742187500000000000e+03	6.185648602809243682e-03
-9.734375000000000000e+03	4.783809348040814029e-03
-9.726562500000001819e+03	4.682440625201142112e-03
-9.718750000000000000e+03	9.689885126136447285e-03
-9.710937500000000000e+03	1.003794007831718994e-02
-9.703125000000001819e+03	5.027953819285732075e-03
-9.695312500000000000e+03	5.301464600214309333e-03
-9.687500000000000000e+03	6.584364239289882716e-03
-9.679687500000001819e+03	6.835926179652403178e-03
-9.671875000000000000e+03	8.639403538975689092e-04
-9.664062500000000000e+03	4.086452922643201389e-03
-9.656250000000000000e+03	9.504366173176162199e-04
-9.648437500000000000e+03	6.180318335795831862e-03
-9.640625000000001819e+03	2.967677077337551456e-03
-9.632812500000000000e+03	3.701356343129090509e-03
-9.625000000000000000e+03	3.072824959550748362e-03
-9.617187500000001819e+03	6.188542978212714825e-03
-9.609375000000000000e+03	3.789164001904062225e-03
-9.601562500000000000e+03	1.290736974875980733e-03
-9.593750000000001819e+03	1.043891337094591219e-02
-9.585937500000000000e+03	1.085270926446602752e-02
-9.578125000000000000e+03	3.545586392020772491e-03
-9.570312500000001819e+03	3.655943819952225081e-03
-9.562500000000000000e+03	3.400219428612016436e-03
-9.554687500000000000e+03	7.038422195362281815e-03
-9.546875000000000000e+03	2.622164427049307987e-03
-9.539062500000000000e+03	5.937495489863216062e-03
-9.531250000000001819e+03	1.680816772268073833e-03
-9.523437500000000000e+03	3.028999256289929051e-03
-9.515625000000000000e+03	2.198844735149238505e-03
-9.507812500000001819e+03	6.576625407913747924e-03
-9.500000000000000000e+03	8.108489000504719504e-03
-9.492187500000000000e+03	1.127979808008001440e-02
-9.484375000000001819e+03	6.375272931921770192e-03
-9.476562500000000000e+03	3.604057066597506943e-03
-9.468750000000000000e+03	3.170367667836717241e-03
-9.460937500000001819e+03	5.273243595135161145e-03
-9.453125000000000000e+03	3.809696266700086497e-03
-9.445312500000000000e+03	1.605985395933738581e-03
-9.437500000000001819e+03	1.763044586731627112e-03
-9.429687500000000000e+03	4.251896840374156349e-03
-9.421875000000000000e+03	1.004788150805619243e-03
-9.414062500000000000e+03	2.996531137141101187e-03
-9.406250000000000000e+03	4.839293230730160392e-03
-9.398437500000001819e+03	5.900995982469306456e-03
-9.390625000000000000e+03	4.355064546108971049e-03
-9.382812500000000000e+03	5.427709123882048028e-03
-9.375000000000001819e+03	6.911436090363568159e-03
-9.367187500000000000e+03	1.264027859783475177e-02
-9.359375000000000000e+03	3.443966665923978415e-03
-9.351562500000001819e+03	5.806798303053804441e-03
-9.343750000000000000e+03	2.912894972216379958e-03
-9.335937500000000000e+03	6.592147116076899419e-03
-9.328125000000001819e+03	4.707806213641878637e-03
-9.320312500000000000e+03	8.779715748917331364e-03
-9.312500000000000000e+03	8.386497524944332496e-03
-9.304687500000001819e+03	1.037329548844688476e-02
-9.296875000000000000e+03	3.894891559301899217e-03
-9.289062500000001819e+03	4.866769512019131910e-03
-9.281250000000000000e+03	1.710696599293883447e-03
-9.273437500000000000e+03	5.563394383454095017e-03
-9.265625000000001819e+03	1.788440111147908450e-03
-9.257812500000000000e+03	5.820635293197830816e-03
-9.250000000000000000e+03	3.768578750970183466e-03
-9.242187500000001819e+03	8.446497204223553726e-03
-9.234375000000000000e+03	3.648751777512141900e-03
-9.226562500000000000e+03	5.849995841681782625e-03
-9.218750000000001819e+03	4.066887482492682893e-03
-9.210937500000000000e+03	5.380128412132868278e-03
-9.203125000000000000e+03	6.760994226722384995e-03
-9.195312500000001819e+03	7.496377719096227257e-03
-9.187500000000000000e+03	3.325499594139453771e-03
-9.179687500000000000e+03	1.188543904558362826e-02
-9.171875000000000000e+03	3.344420001700203096e-04
-9.164062500000000000e+03	7.117497546600486634e-03
-9.156250000000001819e+03	1.377506167464402718e-03
-9.148437500000000000e+03	9.148390912201329397e-03
-9.140625000000000000e+03	5.115597331025064504e-03
-9.132812500000001819e+03	8.467751822800188150e-03
-9.125000000000000000e+03	5.871522136479146239e-03
-9.117187500000000000e+03	8.089153617675459360e-03
-9.109375000000001819e+03	4.399744660265674304e-03
-9.101562500000000000e+03	4.634540591232684699e-03
-9.093750000000000000e+03	4.389393046056745337e-03
-9.085937500000001819e+03	6.588709561098555524e-03
-9.078125000000000000e+03	4.274499008161726683e-03
-9.070312500000000000e+03	7.940753764387090130e-03
-9.062500000000001819e+03	3.889099123368302581e-03
-9.054687500000000000e+03	8.991513274730387334e-03
-9.046875000000000000e+03	4.302691621826479178e-03
-9.039062500000000000e+03	4.387562571091564029e-03
-9.031250000000000000e+03	6.574377149970087736e-03
-9.023437500000001819e+03	3.034493626885696651e-03
-9.015625000000000000e+03	4.287067850183737087e-03
-9.007812500000000000e+03	1.926472973338698956e-03
-9.000000000000001819e+03	1.181027419458462353e-02
-8.992187500000000000e+03	1.128625702528652901e-02
-8.984375000000000000e+03	2.289036240843522144e-03
-8.976562500000001819e+03	2.345800435388147292e-03
-8.968750000000000000e+03	4.079509722031829551e-03
-8.960937500000000000e+03	8.576378452603580435e-03
-8.953125000000001819e+03	3.347254344444565780e-03
-8.945312500000000000e+03	3.791078409656186386e-03
-8.937500000000000000e+03	4.524776689096982919e-03
-8.929687500000000000e+03	5.147277693576911631e-03
-8.921875000000000000e+03	3.898533539247715091e-03
-8.914062500000001819e+03	4.669517931879215919e-03
-8.906250000000000000e+03	6.357764894354815156e-03
-8.898437500000000000e+03	4.766263282164002850e-03
-8.890625000000001819e+03	2.766644034909550038e-03
-8.882812500000000000e+03	5.012751076148461854e-03
-8.875000000000000000e+03	1.046673163852383792e-02
-8.867187500000001819e+03	6.554451161955871658e-03
-8.859375000000000000e+03	3.574166355417690219e-03
-8.851562500000000000e+03	4.464081560960279915e-03
-8.843750000000001819e+03	8.766419980912348864e-03
-8.835937500000000000e+03	2.629078702251772762e-03
-8.828125000000000000e+03	4.573984669585775403e-03
-8.820312500000001819e+03	7.825808817036726539e-03
-8.812500000000000000e+03	1.219535021695377155e-02
-8.804687500000000000e+03	7.733192789769458876e-03
-8.796875000000000000e+03	5.387077048450422158e-03
-8.789062500000000000e+03	7.772900999285749755e-03
-8.781250000000001819e+03	4.082605171178146745e-03
-8.773437500000000000e+03	8.240539090636885000e-03
-8.765625000000000000e+03	2.658207692230834390e-03
-8.757812500000001819e+03	2.590858558323868178e-03
-8.750000000000000000e+03	6.635026602428015056e-03
-8.742187500000000000e+03	9.681226903458210612e-04
-8.734375000000001819e+03	6.854572432796787740e-03
-8.726562500000000000e+03	6.342717978092013084e-03
-8.718750000000000000e+03	9.740046082728963037e-03
-8.710937500000001819e+03	4.809312868313817164e-03
-8.703125000000000000e+03	1.239696688809566703e-02
-8.695312500000000000e+03	9.496755714525444841e-03
-8.687500000000000000e+03	9.361817290210232290e-03
-8.679687500000000000e+03	5.062820858920647274e-03
-8.671875000000001819e+03	9.396304141620697228e-03
-8.664062500000000000e+03	9.784468126353628240e-03
-8.656250000000000000e+03	1.090817859663754941e-02
-8.648437500000001819e+03	1.035147743809639899e-02
-8.640625000000000000e+03	8.064784564463899422e-03
-8.632812500000000000e+03	8.462261806237573666e-03
-8.625000000000001819e+03	9.594547196088527505e-03
-8.617187500000000000e+03	4.136486044299646399e-03
-8.609375000000000000e+03	1.321222620263431957e-02
-8.601562500000001819e+03	5.309917261346731518e-03
-8.593750000000000000e+03	1.051320419525584617e-02
-8.585937500000000000e+03	5.573059974404631634e-03
-8.578125000000001819e+03	8.903299847207724049e-03
-8.570312500000000000e+03	6.163968140651844042e-03
-8.562500000000000000e+03	9.991617063033784302e-03
-8.554687500000000000e+03	7.593629646877566447e-03
-8.546875000000000000e+03	7.806623107350160393e-03
-8.539062500000001819e+03	9.956540630408558523e-03
-8.531250000000000000e+03	8.892535220179544758e-03
-8.523437500000000000e+03	1.194596496686793630e-02
-8.515625000000001819e+03	3.542814430640919658e-03
-8.507812500000000000e+03	4.268278576996171678e-03
-8.500000000000000000e+03	2.034789949310007295e-03
-8.492187500000001819e+03	3.253117811579911596e-03
-8.484375000000000000e+03	6.235521576825953267e-03
-8.476562500000000000e+03	9.240270710713854169e-03
-8.468750000000001819e+03	3.360917129027439498e-03
-8.460937500000000000e+03	1.046133768166862717e-02
-8.453125000000000000e+03	4.486261431028305997e-03
-8.445312500000000000e+03	5.630243283802539682e-03
-8.437500000000000000e+03	5.439194954579903464e-03
-8.429687500000001819e+03	6.543552116868836012e-03
-8.421875000000000000e+03	4.713762525984280249e-03
-8.414062500000000000e+03	5.973150888303050028e-03
-8.406250000000001819e+03	4.513417540474411356e-03
-8.398437500000000000e+03	2.888683918679933738e-03
-8.390625000000000000e+03	1.994962190182460356e-03
-8.382812500000001819e+03	2.605599254372806782e-03
-8.375000000000000000e+03	3.215554735166748467e-03
-8.367187500000000000e+03	4.643837233181114660e-03
-8.359375000000001819e+03	1.261836193797748586e-03
-8.351562500000000000e+03	2.634547461900110712e-03
-8.343750000000000000e+03	6.609581757048250267e-03
-8.335937500000001819e+03	3.833160228942322518e-03
-8.328125000000000000e+03	3.002603829368169150e-03
-8.320312500000000000e+03	3.652799910079766298e-03
-8.312500000000000000e+03	5.107381685270444803e-03
-8.304687500000000000e+03	5.617228123918628115e-03
-8.296875000000001819e+03	4.630822618122675156e-03
-8.289062500000000000e+03	4.306510346002962765e-03
-8.281250000000000000e+03	6.462216292061544881e-03
-8.273437500000001819e+03	7.585672443575751552e-03
-8.265625000000000000e+03	3.497970159893746666e-03
-8.257812500000000000e+03	4.557586115113253754e-03
-8.250000000000001819e+03	8.387429949403717167e-03
-8.242187500000000000e+03	2.859267534431441347e-03
-8.234375000000000000e+03	8.347843991262175398e-03
-8.226562500000001819e+03	9.142211947060562699e-03
-8.218750000000000000e+03	7.064532458491003079e-03
-8.210937500000000000e+03	1.725588481198498921e-03
-8.203125000000000000e+03	4.752459839251516917e-03
-8.195312500000000000e+03	8.393516290647841036e-04
-8.187500000000000000e+03	4.101922385885096480e-03
-8.179687500000000909e+03	4.128735592539491996e-03
-8.171875000000000000e+03	2.013216584261658983e-03
-8.164062500000000909e+03	1.678035008740249873e-03
-8.156250000000000909e+03	4.598040237360380769e-03
-8.148437500000000000e+03	2.193030929413897732e-03
-8.140625000000000909e+03	8.294565901654858686e-03
-8.132812500000000909e+03	5.880144174959147339e-03
-8.125000000000000000e+03	5.985365293510319651e-03
-8.117187500000000909e+03	4.758429270753182679e-03
-8.109375000000000000e+03	2.633021549274251229e-03
-8.101562500000000000e+03	6.729185097248216799e-03
-8.093750000000000909e+03	5.917585298735294694e-03
-8.085937500000000000e+03	3.513738741335615048e-03
-8.078125000000000000e+03	3.413089836864697992e-03
-8.070312500000000909e+03	5.147251689868012799e-03
-8.062500000000000000e+03	3.470059530694194049e-03
-8.054687500000000909e+03	4.190673925464549407e-03
-8.046875000000000909e+03	3.223895458756149447e-03
-8.039062500000000000e+03	7.271594916718866763e-03
-8.031250000000000909e+03	5.699167992062663564e-03
-8.023437500000000909e+03	1.697069641154906779e-03
-8.015625000000000000e+03	2.392956282154338424e-03
-8.007812500000000909e+03	4.533773037622471601e-03
-8.000000000000000909e+03	4.557860554858112964e-03
-7.992187500000000000e+03	3.076866952168566798e-03
-7.984375000000000909e+03	4.965015972968229996e-03
-7.976562500000000000e+03	5.044964237120117684e-03
-7.968750000000000000e+03	4.916838421518197715e-03
-7.960937500000000909e+03	8.084883458760183661e-04
-7.953125000000000000e+03	5.105422485249337325e-03
-7.945312500000000000e+03	8.238089108348644815e-03
-7.937500000000000909e+03	2.801059742363925381e-03
-7.929687500000000000e+03	1.364333140351387755e-03
-7.921875000000000909e+03	4.129396119901085176e-04
-7.914062500000000909e+03	8.204275267945627947e-03
-7.906250000000000000e+03	3.626838608363559466e-03
-7.898437500000000909e+03	3.573871974667909915e-03
-7.890625000000000909e+03	3.434984103461575546e-03
-7.882812500000000000e+03	5.673184488434927439e-03
-7.875000000000000909e+03	2.055813184477254738e-03
-7.867187500000000000e+03	4.202272622393993066e-03
-7.859375000000000000e+03	3.048579541401140111e-03
-7.851562500000000909e+03	7.548569217579270338e-03
-7.843750000000000000e+03	1.846505317281234293e-03
-7.835937500000000000e+03	2.030602088671962843e-03
-7.828125000000000909e+03	4.077691572759060273e-03
-7.820312500000000000e+03	2.208253826766059559e-03
-7.812500000000000909e+03	1.273122721761669974e-03
-7.804687500000000909e+03	2.617029823865467050e-03
-7.796875000000000000e+03	3.907585470871535217e-03
-7.789062500000000909e+03	5.792297974019784169e-03
-7.781250000000000909e+03	7.736315398869634055e-03
-7.773437500000000000e+03	1.574787535428958567e-03
-7.765625000000000909e+03	4.222083777353818207e-03
-7.757812500000000909e+03	5.432885291078368151e-03
-7.750000000000000000e+03	1.696590130615208093e-03
-7.742187500000000909e+03	7.059881133151746195e-03
-7.734375000000000000e+03	4.030455944437337859e-03
-7.726562500000000000e+03	1.211305316443832616e-02
-7.718750000000000909e+03	6.605843093127692321e-03
-7.710937500000000000e+03	4.316419057882698793e-03
-7.703125000000000000e+03	3.338788170343750909e-03
-7.695312500000000909e+03	7.432407309763011498e-03
-7.687500000000000000e+03	5.835030470040265989e-03
-7.679687500000000909e+03	6.159799746993755570e-03
-7.671875000000000909e+03	4.931354158077546485e-03
-7.664062500000000000e+03	6.203729611670021765e-03
-7.656250000000000909e+03	4.012898300510214789e-03
-7.648437500000000909e+03	3.778933835258193718e-03
-7.640625000000000000e+03	2.419677250984100976e-03
-7.632812500000000909e+03	4.755083446589146098e-03
-7.625000000000000000e+03	4.678061236469029105e-03
-7.617187500000000000e+03	7.334259637356300640e-03
-7.609375000000000909e+03	6.082842895475806984e-03
-7.601562500000000000e+03	3.157750089920257405e-03
-7.593750000000000000e+03	5.919482545312764778e-03
-7.585937500000000909e+03	5.458324373888554307e-03
-7.578125000000000000e+03	3.113278715780764660e-03
-7.570312500000000000e+03	8.711386468395388230e-03
-7.562500000000000909e+03	1.839916035144661304e-03
-7.554687500000000000e+03	6.618218531123075572e-03
-7.546875000000000909e+03	1.994340546799276258e-03
-7.539062500000000909e+03	8.293782508574992426e-03
-7.531250000000000000e+03	8.553189699080063907e-03
-7.523437500000000909e+03	5.191623842099598631e-03
-7.515625000000000909e+03	7.467885214418726325e-03
-7.507812500000000000e+03	1.282915339749000037e-02
-7.500000000000000909e+03	8.731794181958000070e-03
-7.492187500000000000e+03	2.539581112194707908e-03
-7.484375000000000000e+03	4.915239564123222160e-03
-7.476562500000000909e+03	4.074594551575815363e-03
-7.468750000000000000e+03	7.648786070858040222e-03
-7.460937500000000000e+03	1.324198467916618601e-03
-7.453125000000000909e+03	5.626904437058393230e-03
-7.445312500000000000e+03	9.158383386291791065e-03
-7.437500000000000000e+03	4.171283385863779752e-03
-7.429687500000000909e+03	4.536352758948208538e-03
-7.421875000000000000e+03	5.371901545010749311e-03
-7.414062500000000000e+03	5.903581211392659213e-03
-7.406250000000000909e+03	5.420156940628559177e-03
-7.398437500000000909e+03	7.746795795666080444e-04
-7.390625000000000000e+03	3.783466393568852941e-03
-7.382812500000000000e+03	4.971441717029820122e-03
-7.375000000000000909e+03	5.490168563819405358e-03
-7.367187500000000000e+03	7.960975405300513980e-03
-7.359375000000000000e+03	4.249023818808452674e-03
-7.351562500000000909e+03	8.152690624692671487e-03
-7.343750000000000909e+03	2.733403811346755974e-03
-7.335937500000000000e+03	5.850385842093486569e-03
-7.328125000000000909e+03	1.502275662252340821e-03
-7.320312500000000909e+03	7.416130967578041938e-03
-7.312500000000000000e+03	4.224652091448988754e-03
-7.304687500000000000e+03	6.858710896049740116e-03
-7.296875000000000909e+03	2.265240684975394943e-03
-7.289062500000000909e+03	8.473725009470875133e-03
-7.281250000000000000e+03	5.074043765253525781e-03
-7.273437500000000909e+03	4.244345675321853188e-03
-7.265625000000000909e+03	2.750586177794982906e-03
-7.257812500000000000e+03	5.242960243472013886e-03
-7.250000000000000000e+03	7.348291745523862113e-04
-7.242187500000000909e+03	6.050354641658541380e-03
-7.234375000000000000e+03	2.875556177547333205e-03
-7.226562500000000000e+03	7.385891476523239602e-03
-7.218750000000000909e+03	5.774217965220339310e-03
-7.210937500000000909e+03	6.805084338522512412e-03
-7.203125000000000000e+03	2.954281673399960801e-03
-7.195312500000000000e+03	8.229419308912314102e-03
-7.187500000000000909e+03	1.597161659822448135e-03
-7.179687500000000000e+03	7.374647418517375937e-03
-7.171875000000000000e+03	1.405494180827693501e-03
-7.164062500000000909e+03	3.954172571876408797e-03
-7.156250000000000909e+03	1.546474033795261884e-03
-7.148437500000000000e+03	3.282718672990975022e-03
-7.140625000000000000e+03	6.070796980457369421e-04
-7.132812500000000909e+03	3.010446905940261566e-03
-7.125000000000000000e+03	3.642546933993330571e-03
-7.117187500000000000e+03	5.376139145557940965e-03
-7.109375000000000909e+03	6.692146329171583599e-03
-7.101562500000000909e+03	7.615086944531429709e-03
-7.093750000000000000e+03	7.274922597498290067e-03
-7.085937500000000909e+03	4.676758008995829732e-03
-7.078125000000000909e+03	4.872502032260576932e-03
-7.070312500000000000e+03	4.669784009568332737e-04
-7.062500000000000000e+03	4.316947346905449477e-03
-7.054687500000000909e+03	4.758561059309610736e-03
-7.046875000000000000e+03	4.592197049794190591e-03
-7.039062500000000000e+03	5.333600193031598491e-03
-7.031250000000000909e+03	3.046720959474305285e-03
-7.023437500000000909e+03	4.397799426148074273e-03
-7.015625000000000000e+03	4.818362994068598783e-03
-7.007812500000000000e+03	5.199998334965814581e-03
-7.000000000000000909e+03	6.212749288283798792e-03
-6.992187500000000000e+03	1.747111471311171924e-03
-6.984375000000000000e+03	2.157837960300115158e-03
-6.976562500000000909e+03	2.816650434385353178e-03
-6.968750000000000909e+03	4.314230341742988570e-03
-6.960937500000000000e+03	7.764012393770460506e-03
-6.953125000000000000e+03	1.430557475262257553e-03
-6.945312500000000909e+03	6.847944570997845266e-03
-6.937500000000000000e+03	3.732055953803877640e-03
-6.929687500000000000e+03	6.621831844311554596e-03
-6.921875000000000909e+03	6.105387985860914052e-03
-6.914062500000000909e+03	8.215585799228231415e-03
-6.906250000000000000e+03	1.763968789709894139e-03
-6.898437500000000909e+03	7.741739285610327141e-03
-6.890625000000000909e+03	5.282244700286192057e-03
-6.882812500000000000e+03	1.940752330036710433e-03
-6.875000000000000000e+03	1.634918122571334337e-03
-6.867187500000000909e+03	5.091259890998250763e-03
-6.859375000000000909e+03	1.156914726728798005e-03
-6.851562500000000000e+03	1.017804626914751813e-02
-6.843750000000000909e+03	2.737682982770252727e-03
-6.835937500000000909e+03	6.486989094020482668e-03
-6.828125000000000000e+03	2.666416472310234771e-03
-6.820312500000000000e+03	7.537077631178203986e-03
-6.812500000000000909e+03	4.761544316658536564e-03
-6.804687500000000000e+03	1.813240962027689099e-03
-6.796875000000000000e+03	2.849119709028707925e-03
-6.789062500000000909e+03	4.657959788191739885e-03
-6.781250000000000909e+03	9.711888987819741054e-03
-6.773437500000000000e+03	9.633317322340082325e-03
-6.765625000000000000e+03	6.483713616158183826e-03
-6.757812500000000909e+03	8.896361902185638895e-03
-6.750000000000000000e+03	1.572598405316613527e-03
-6.742187500000000000e+03	3.716619418593615932e-03
-6.734375000000000909e+03	4.730253542806413768e-03
-6.726562500000000909e+03	3.702981610729726494e-03
-6.718750000000000000e+03	7.560671780914430054e-03
-6.710937500000000000e+03	1.997341868334853374e-03
-6.703125000000000909e+03	4.631687671085853338e-03
-6.695312500000000000e+03	4.066626064168978559e-03
-6.687500000000000000e+03	4.305021516477616772e-03
-6.679687500000000909e+03	1.184214584098163990e-03
-6.671875000000000909e+03	5.919268431102024837e-03
-6.664062500000000000e+03	1.840404556851109189e-03
-6.656250000000000909e+03	3.932770018927568209e-03
-6.648437500000000909e+03	3.145680929375007165e-03
-6.640625000000000000e+03	1.224914981071032090e-02
-6.632812500000000000e+03	7.748192836149403288e-03
-6.625000000000000909e+03	6.345231579445507857e-04
-6.617187500000000000e+03	4.093807134677543945e-03
-6.609375000000000000e+03	1.860067924010945202e-03
-6.601562500000000909e+03	6.625031820833502706e-03
-6.593750000000000909e+03	4.834802346868088962e-03
-6.585937500000000000e+03	1.698135568580892794e-03
-6.578125000000000000e+03	1.068908268432906903e-03
-6.570312500000000909e+03	1.731382372390573732e-03
-6.562500000000000000e+03	3.633377884107700812e-03
-6.554687500000000000e+03	6.234226534469998471e-03
-6.546875000000000909e+03	7.163963566833498296e-03
-6.539062500000000909e+03	1.065831353935858816e-02
-6.531250000000000000e+03	6.088713526638890421e-03
-6.523437500000000000e+03	7.201975830143983286e-03
-6.515625000000000909e+03	2.229294906048411799e-03
-6.507812500000000000e+03	8.674538053397099976e-03
-6.500000000000000000e+03	6.033301500075161430e-03
-6.492187500000000909e+03	4.729545132789034906e-03
-6.484375000000000909e+03	5.231018989089607565e-03
-6.476562500000000000e+03	1.446543099164892231e-03
-6.468750000000000000e+03	3.809271561754814031e-03
-6.460937500000000909e+03	3.457914989131566450e-03
-6.453125000000000000e+03	9.213370215690547260e-03
-6.445312500000000000e+03	5.089257530208687527e-03
-6.437500000000000909e+03	3.210597849475192375e-03
-6.429687500000000909e+03	3.972213273417194747e-03
-6.421875000000000000e+03	3.516996872453638946e-03
-6.414062500000000909e+03	5.305845101700014735e-03
-6.406250000000000909e+03	4.087539762970824817e-03
-6.398437500000000000e+03	6.147861125511274241e-03
-6.390625000000000000e+03	9.273863481793523074e-04
-6.382812500000000909e+03	5.207582414755607993e-03
-6.375000000000000000e+03	7.237316474963304512e-03
-6.367187500000000000e+03	4.946024943993736732e-03
-6.359375000000000909e+03	5.482258410129683089e-03
-6.351562500000000909e+03	7.243093848738745011e-03
-6.343750000000000000e+03	7.623014722189701275e-03
-6.335937500000000000e+03	5.508870515148602508e-03
-6.328125000000000909e+03	5.866716699011976024e-03
-6.320312500000000000e+03	3.511590464773329395e-03
-6.312500000000000000e+03	8.086152514960844029e-03
-6.304687500000000909e+03	8.758841679746566175e-03
-6.296875000000000909e+03	3.629709413872370029e-03
-6.289062500000000000e+03	3.309561228818693086e-03
-6.281250000000000000e+03	2.804477779316017633e-03
-6.273437500000000909e+03	5.837481841621210490e-03
-6.265625000000000000e+03	5.867850067385950961e-03
-6.257812500000000000e+03	3.620699453530277362e-03
-6.250000000000000909e+03	7.158123903741061764e-03
-6.242187500000000909e+03	6.282910641606332357e-03
-6.234375000000000000e+03	5.351101758498915187e-03
-6.226562500000000000e+03	1.342042969720979098e-02
-6.218750000000000909e+03	3.759343495945946263e-03
-6.210937500000000000e+03	3.818833955566016715e-03
-6.203125000000000000e+03	4.097521314162645353e-03
-6.195312500000000909e+03	2.936896151145439952e-03
-6.187500000000000000e+03	6.146039441721621796e-03
-6.179687500000000000e+03	7.176521727881179750e-03
-6.171875000000000909e+03	6.807650867013528839e-03
-6.164062500000000909e+03	2.748444544824260420e-03
-6.156250000000000000e+03	4.121782535613932597e-03
-6.148437500000000000e+03	1.431388993890941787e-03
-6.140625000000000909e+03	9.171753156816944350e-03
-6.132812500000000000e+03	6.525097171856386429e-03
-6.125000000000000000e+03	9.419890234033306831e-03
-6.117187500000000909e+03	6.802545605730144114e-03
-6.109375000000000909e+03	2.026775641008702906e-03
-6.101562500000000000e+03	2.084416362216994639e-03
-6.093750000000000000e+03	2.774335363621948259e-03
-6.085937500000000909e+03	2.697941675626971611e-03
-6.078125000000000000e+03	7.360638735634078902e-03
-6.070312500000000000e+03	3.104289587465232803e-03
-6.062500000000000909e+03	3.659583943664670817e-03
-6.054687500000000909e+03	2.242045503229336042e-03
-6.046875000000000000e+03	2.842981195696791304e-03
-6.039062500000000000e+03	8.120098770529811036e-03
-6.031250000000000909e+03	2.453763557609084638e-03
-6.023437500000000000e+03	4.266684284122616681e-03
-6.015625000000000000e+03	4.055662828682659628e-03
-6.007812500000000909e+03	1.771143500558758702e-03
-6.000000000000000909e+03	1.954278225965981001e-03
-5.992187500000000000e+03	2.834418152046153019e-03
-5.984375000000000000e+03	3.954656156680004010e-03
-5.976562500000000909e+03	6.517577905715543456e-03
-5.968750000000000000e+03	2.595901933995904340e-03
-5.960937500000000000e+03	2.628607578626440417e-03
-5.953125000000000909e+03	7.024497981675767791e-03
-5.945312500000000000e+03	4.874362209365293470e-03
-5.937500000000000000e+03	8.706273851254039964e-03
-5.929687500000000909e+03	2.287673481844887391e-03
-5.921875000000000909e+03	1.115706826254448877e-02
-5.914062500000000000e+03	3.676373114361194700e-03
-5.906250000000000000e+03	9.212313846045875471e-03
-5.898437500000000909e+03	5.377664667853833749e-03
-5.890625000000000000e+03	2.526793800146528730e-03
-5.882812500000000000e+03	4.423643338301776022e-03
-5.875000000000000909e+03	1.559494182026563772e-03
-5.867187500000000909e+03	8.287378792526374147e-03
-5.859375000000000000e+03	1.218663674063937864e-02
-5.851562500000000000e+03	3.170545399239096951e-03
-5.843750000000000909e+03	1.161437750201027228e-02
-5.835937500000000000e+03	2.502573143884411020e-03
-5.828125000000000000e+03	9.447217423939556144e-03
-5.820312500000000909e+03	5.297980496912485862e-03
-5.812500000000000909e+03	2.855645349115009876e-03
-5.804687500000000000e+03	1.687613941159591584e-03
-5.796875000000000000e+03	5.946737482089146281e-04
-5.789062500000000909e+03	5.274026922462195406e-03
-5.781250000000000000e+03	6.507631277993263658e-03
-5.773437500000000000e+03	1.404964626228881637e-02
-5.765625000000000909e+03	1.353029004869201607e-02
-5.757812500000000000e+03	2.018037100804869529e-03
-5.750000000000000000e+03	6.986500519607936194e-03
-5.742187500000000000e+03	1.764156007758807283e-03
-5.734375000000000909e+03	1.466858958094028297e-02
-5.726562500000000000e+03	1.331376811428592113e-02
-5.718750000000000000e+03	3.655750945327921123e-03
-5.710937500000000909e+03	3.665820858665142651e-03
-5.703125000000000000e+03	2.470653271990360094e-03
-5.695312500000000000e+03	4.482700870340544479e-03
-5.687500000000000909e+03	5.980359960300281330e-03
-5.679687500000000909e+03	9.790483426498049549e-03
-5.671875000000000000e+03	6.672818310130398424e-03
-5.664062500000000000e+03	1.585753391709358168e-03
-5.656250000000000909e+03	2.891203208775861358e-03
-5.648437500000000000e+03	5.192945485287823841e-03
-5.640625000000000000e+03	4.311229827046123182e-03
-5.632812500000000909e+03	2.184000162489892378e-03
-5.625000000000000909e+03	4.470261064825888260e-03
-5.617187500000000000e+03	4.379453345606478497e-03
-5.609375000000000000e+03	4.565747824760144936e-03
-5.601562500000000909e+03	5.893329481137779893e-03
-5.593750000000000000e+03	3.900699543537885800e-03
-5.585937500000000000e+03	6.032228582036961752e-03
-5.578125000000000909e+03	8.251002510212934737e-03
-5.570312500000000000e+03	6.274822642209750868e-03
-5.562500000000000000e+03	6.469064456878830839e-03
-5.554687500000000000e+03	6.309403372452874852e-03
-5.546875000000000909e+03	1.117939936062451942e-02
-5.539062500000000000e+03	3.603587232955691739e-03
-5.531250000000000000e+03	8.252883866352903400e-03
-5.523437500000000909e+03	3.478559118412070938e-03
-5.515625000000000000e+03	4.637184514459775919e-03
-5.507812500000000000e+03	2.625223625305805712e-03
-5.500000000000000000e+03	1.214327630237999230e-02
-5.492187500000000909e+03	8.549203285506509070e-03
-5.484375000000000000e+03	7.088971325684765082e-03
-5.476562500000000000e+03	5.108183144893789322e-03
-5.468750000000000909e+03	3.583923725230237552e-03
-5.460937500000000000e+03	1.042660485610554487e-02
-5.453125000000000000e+03	1.293870792016880295e-02
-5.445312500000000909e+03	5.099554263718662425e-03
-5.437500000000000909e+03	1.629983546626636096e-03
-5.429687500000000000e+03	3.152263966061981913e-03
-5.421875000000000000e+03	3.557124851485737437e-03
-5.414062500000000909e+03	4.231614738336992427e-04
-5.406250000000000000e+03	2.769457844124034902e-03
-5.398437500000000000e+03	8.302701122596949090e-03
-5.390625000000000909e+03	9.493143764421336020e-03
-5.382812500000000909e+03	4.747581984020893264e-03
-5.375000000000000000e+03	1.287662519907197857e-02
-5.367187500000000000e+03	4.304650657541120654e-03
-5.359375000000000909e+03	2.850264163448830348e-03
-5.351562500000000000e+03	1.373498249916611401e-03
-5.343750000000000000e+03	7.702812855032663449e-03
-5.335937500000000909e+03	2.318329632159570833e-03
-5.328125000000000000e+03	7.105474561879546007e-03
-5.320312500000000000e+03	2.685015418713737091e-03
-5.312500000000000000e+03	1.351892556920611345e-03
-5.304687500000000909e+03	6.234121619916083330e-03
-5.296875000000000000e+03	4.454562990297720147e-03
-5.289062500000000000e+03	5.681892876860545998e-03
-5.281250000000000909e+03	3.033428652211486980e-03
-5.273437500000000000e+03	9.518522571621374981e-03
-5.265625000000000000e+03	9.704477270550241480e-03
-5.257812500000000000e+03	2.501223682173893230e-03
-5.250000000000000909e+03	9.721693671892397623e-03
-5.242187500000000000e+03	8.145611790483415354e-03
-5.234375000000000000e+03	7.776640335312129219e-03
-5.226562500000000909e+03	2.110900011525747560e-03
-5.218750000000000000e+03	4.300495966388004007e-03
-5.210937500000000000e+03	7.800616745786132303e-03
-5.203125000000000909e+03	9.400932032134361876e-03
-5.195312500000000909e+03	1.798887171007965699e-03
-5.187500000000000000e+03	5.730983059251507604e-03
-5.179687500000000000e+03	6.666352288347322103e-03
-5.171875000000000909e+03	7.794414812341196423e-03
-5.164062500000000000e+03	6.979732981489931640e-03
-5.156250000000000000e+03	9.519839322628243991e-03
-5.148437500000000909e+03	7.474385919471597008e-03
-5.140625000000000000e+03	1.058460109165094802e-02
-5.132812500000000000e+03	6.992858125619160273e-03
-5.125000000000000000e+03	1.025763344121678917e-03
-5.117187500000000909e+03	3.067289617669449828e-03
-5.109375000000000000e+03	4.931738410732347186e-03
-5.101562500000000000e+03	4.414573130281785121e-03
-5.093750000000000909e+03	6.149223772772953803e-03
-5.085937500000000000e+03	1.148042582299286032e-02
-5.078125000000000000e+03	1.592501655234540309e-03
-5.070312500000000000e+03	6.457823491439609181e-03
-5.062500000000000909e+03	6.918320374776545240e-03
-5.054687500000000000e+03	4.652219993162041295e-03
-5.046875000000000000e+03	6.318436709898765831e-03
-5.039062500000000909e+03	3.238909282941489134e-03
-5.031250000000000000e+03	5.809825962690852615e-03
-5.023437500000000000e+03	2.454038316324115739e-03
-5.015625000000000000e+03	5.819656868547941342e-03
-5.007812500000000909e+03	3.017459737076719217e-03
-5.000000000000000000e+03	7.545160564601193463e-03
-4.992187500000000000e+03	9.708779502563269492e-03
-4.984375000000000909e+03	4.110989559184147560e-03
-4.976562500000000000e+03	8.365690513305650000e-03
-4.968750000000000000e+03	9.786235579256537601e-03
-4.960937500000000909e+03	1.110526530822131958e-02
-4.953125000000000909e+03	1.312790605350147577e-02
-4.945312500000000000e+03	2.776435883624180610e-03
-4.937500000000000000e+03	7.844124620537590992e-03
-4.929687500000000909e+03	3.840169139434516064e-03
-4.921875000000000000e+03	4.475788559938621153e-03
-4.914062500000000000e+03	1.153076782166922000e-03
-4.906250000000000909e+03	8.213991223715624498e-03
-4.898437500000000000e+03	1.159464734421396248e-02
-4.890625000000000000e+03	7.329095462526919423e-03
-4.882812500000000000e+03	4.237627650745469550e-03
-4.875000000000000909e+03	7.212981096020112254e-03
-4.867187500000000000e+03	2.061667934265534394e-02
-4.859375000000000000e+03	9.151822703690909791e-03
-4.851562500000000909e+03	6.194698280527569274e-03
-4.843750000000000000e+03	8.957897655019810348e-03
-4.835937500000000000e+03	9.693022177635013392e-03
-4.828125000000000000e+03	9.543559528334990411e-03
-4.820312500000000909e+03	5.362322469646929948e-03
-4.812500000000000000e+03	2.333783511348435681e-03
-4.804687500000000000e+03	7.892308720478557679e-03
-4.796875000000000909e+03	2.862933176177114361e-03
-4.789062500000000000e+03	1.220224839088176853e-02
-4.781250000000000000e+03	4.919894425416548520e-03
-4.773437500000000000e+03	2.030472985559343690e-02
-4.765625000000000909e+03	1.083139640876301484e-02
-4.757812500000000000e+03	1.159749237972797394e-02
-4.750000000000000000e+03	8.138587526422760496e-03
-4.742187500000000909e+03	8.922973460127140224e-03
-4.734375000000000000e+03	1.341453899091600045e-02
-4.726562500000000000e+03	2.268222817235434133e-03
-4.718750000000000909e+03	7.598791265024744911e-03
-4.710937500000000000e+03	4.757258447023782026e-03
-4.703125000000000000e+03	1.949920254035128605e-03
-4.695312500000000000e+03	8.787532205307268390e-03
-4.687500000000000909e+03	3.799547251572748217e-03
-4.679687500000000000e+03	1.752259487228165560e-02
-4.671875000000000000e+03	9.197661041166574694e-03
-4.664062500000000909e+03	7.819940754885356532e-03
-4.656250000000000000e+03	8.522665560330641710e-03
-4.648437500000000000e+03	1.255775142638512580e-02
-4.640625000000000000e+03	1.382240511627034693e-02
-4.632812500000000909e+03	1.900298536744015471e-03
-4.625000000000000000e+03	7.097836082511454862e-03
-4.617187500000000000e+03	2.909270452046313401e-03
-4.609375000000000909e+03	2.245957913621419218e-03
-4.601562500000000000e+03	6.169570121355452685e-03
-4.593750000000000000e+03	2.596717136816823618e-03
-4.585937500000000000e+03	1.274328833460784335e-02
-4.578125000000000909e+03	4.047245485361029675e-03
-4.570312500000000000e+03	5.317241291897894205e-03
-4.562500000000000000e+03	3.894192218322823241e-03
-4.554687500000000909e+03	1.100812743157913130e-02
-4.546875000000000000e+03	1.182739151967343756e-02
-4.539062500000000000e+03	4.766504349873574957e-03
-4.531250000000000909e+03	6.462625119901008880e-03
-4.523437500000000000e+03	2.765139663089606452e-03
-4.515625000000000000e+03	6.313546174243982699e-03
-4.507812500000000000e+03	3.140791982576751715e-03
-4.500000000000000909e+03	5.629706918272719095e-03
-4.492187500000000000e+03	1.083979093930130359e-02
-4.484375000000000000e+03	1.551306189547442755e-03
-4.476562500000000909e+03	1.038198509838727385e-02
-4.468750000000000000e+03	1.844146124910261454e-03
-4.460937500000000000e+03	1.085481132221016720e-02
-4.453125000000000000e+03	7.162188786572876165e-03
-4.445312500000000909e+03	1.857990350019361053e-03
-4.437500000000000000e+03	3.148533409355792987e-03
-4.429687500000000000e+03	1.157680904085130885e-02
-4.421875000000000909e+03	4.222280274288467070e-03
-4.414062500000000000e+03	6.351389969347747723e-03
-4.406250000000000000e+03	8.057733997444659069e-03
-4.398437500000000000e+03	1.494341729252428828e-02
-4.390625000000000909e+03	6.182202321018898453e-03
-4.382812500000000000e+03	1.785713756631193347e-02
-4.375000000000000000e+03	4.947167738921348298e-03
-4.367187500000000909e+03	1.798463132960096203e-02
-4.359375000000000000e+03	9.459255262275829274e-03
-4.351562500000000000e+03	7.818938207431567686e-03
-4.343750000000000000e+03	9.902922050652356641e-04
-4.335937500000000909e+03	6.012636472871635968e-03
-4.328125000000000000e+03	1.529547944315428612e-03
-4.320312500000000000e+03	1.240480490729493381e-02
-4.312500000000000909e+03	3.021058477907209759e-04
-4.304687500000000000e+03	1.316973192805223972e-02
-4.296875000000000000e+03	4.142637345380630574e-03
-4.289062500000000909e+03	9.924680925091465197e-03
-4.281250000000000000e+03	8.553275050346366773e-03
-4.273437500000000000e+03	1.844937331695544261e-02
-4.265625000000000000e+03	8.152621292331437355e-03
-4.257812500000000909e+03	1.548287749648822979e-02
-4.250000000000000000e+03	9.634389692071547787e-03
-4.242187500000000000e+03	1.266633313868300963e-02
-4.234375000000000909e+03	5.922461353563147901e-03
-4.226562500000000000e+03	1.014416889088776662e-02
-4.218750000000000000e+03	4.375854114767927135e-03
-4.210937500000000000e+03	1.232056028356329908e-02
-4.203125000000000909e+03	6.332321989453290265e-03
-4.195312500000000000e+03	1.173776932527831850e-02
-4.187500000000000000e+03	4.066815340473294189e-03
-4.179687500000000909e+03	1.603584631575193792e-02
-4.171875000000000000e+03	6.143510278369955155e-03
-4.164062500000000000e+03	9.558152535074988104e-03
-4.156250000000000000e+03	2.945404789547527175e-03
-4.148437500000000909e+03	1.310806331796246157e-02
-4.140625000000000000e+03	1.393640785722174806e-02
-4.132812500000000000e+03	1.994568367042911638e-03
-4.125000000000000909e+03	2.696567185888230130e-03
-4.117187500000000000e+03	6.913835300634487042e-03
-4.109375000000000000e+03	2.968638229238337953e-03
-4.101562500000000000e+03	8.062281849046082707e-03
-4.093750000000000000e+03	5.975921986252455929e-03
-4.085937500000000000e+03	1.286233111547214862e-02
-4.078125000000000455e+03	3.714823724361660841e-03
-4.070312500000000455e+03	1.021734413392697514e-02
-4.062500000000000000e+03	5.050032260703863317e-03
-4.054687500000000000e+03	1.340034122787185297e-02
-4.046875000000000455e+03	7.931099250271012729e-03
-4.039062500000000000e+03	5.533406282292497799e-03
-4.031250000000000000e+03	6.104327440806137789e-03
-4.023437500000000455e+03	1.285481847801712464e-02
-4.015625000000000455e+03	6.439828789827511425e-05
-4.007812500000000000e+03	1.365730987253478169e-02
-4.000000000000000455e+03	7.544063476647312923e-03
-3.992187500000000455e+03	1.370231579675316655e-02
-3.984375000000000000e+03	4.807058489779803857e-03
-3.976562500000000000e+03	9.556199465145943928e-03
-3.968750000000000455e+03	6.944528618479335613e-03
-3.960937500000000455e+03	1.084409255046207138e-02
-3.953125000000000000e+03	4.340818387899277563e-03
-3.945312500000000455e+03	2.644011595964231888e-03
-3.937500000000000455e+03	4.462750612119282916e-03
-3.929687500000000000e+03	9.324454166472647548e-03
-3.921875000000000000e+03	6.401958489265119866e-03
-3.914062500000000455e+03	4.748304877298266218e-03
-3.906250000000000455e+03	2.423448825919359301e-03
-3.898437500000000000e+03	7.570142518814291198e-03
-3.890625000000000455e+03	7.387118764414029280e-03
-3.882812500000000455e+03	1.018629117003655785e-02
-3.875000000000000000e+03	5.480747752365231970e-03
-3.867187500000000000e+03	8.098021558616236987e-03
-3.859375000000000455e+03	1.247879544113157657e-02
-3.851562500000000000e+03	9.718159524530724930e-03
-3.843750000000000000e+03	7.636730282916303660e-03
-3.835937500000000455e+03	1.192221031641103532e-02
-3.828125000000000455e+03	5.109932666720407371e-03
-3.820312500000000000e+03	6.971213776429484484e-03
-3.812500000000000000e+03	9.947771253017744994e-03
-3.804687500000000455e+03	1.615977746173603846e-02
-3.796875000000000000e+03	8.516435901402429412e-03
-3.789062500000000000e+03	1.674133954316553907e-03
-3.781250000000000455e+03	1.135579276285832162e-02
-3.773437500000000455e+03	1.233654408082590984e-02
-3.765625000000000000e+03	5.621498625083627167e-03
-3.757812500000000455e+03	3.249201589555592885e-03
-3.750000000000000455e+03	4.445793512919100389e-03
-3.742187500000000000e+03	1.289203622478861042e-02
-3.734375000000000000e+03	8.835825178858110890e-03
-3.726562500000000455e+03	1.386867122805033681e-03
-3.718750000000000000e+03	6.077404335012592113e-03
-3.710937500000000000e+03	7.119721223123065892e-03
-3.703125000000000455e+03	4.953483662641630647e-03
-3.695312500000000000e+03	1.701378827168940032e-03
-3.687500000000000455e+03	8.911671278435720142e-03
-3.679687500000000000e+03	9.098409291101533514e-03
-3.671875000000000455e+03	2.594062853412701028e-03
-3.664062500000000455e+03	4.874101046818664980e-04
-3.656250000000000000e+03	9.010197419972561239e-03
-3.648437500000000455e+03	1.356935116197248090e-02
-3.640625000000000000e+03	1.876973554901179356e-03
-3.632812500000000455e+03	6.849043828372710675e-03
-3.625000000000000000e+03	6.227244748076683767e-03
-3.617187500000000000e+03	1.010433256580748305e-02
-3.609375000000000455e+03	4.565153212396024125e-03
-3.601562500000000000e+03	6.533951092851914173e-03
-3.593750000000000455e+03	7.841437382528029798e-03
-3.585937500000000000e+03	8.164323631589174429e-03
-3.578125000000000455e+03	6.993920850837887816e-03
-3.570312500000000000e+03	6.596537240595886503e-03
-3.562500000000000000e+03	3.103111599018305855e-03
-3.554687500000000455e+03	9.294173077925448404e-03
-3.546875000000000000e+03	1.371257912927595791e-03
-3.539062500000000455e+03	6.565339068614220973e-03
-3.531250000000000000e+03	2.083982418939236449e-03
-3.523437500000000000e+03	8.342378374025349874e-03
-3.515625000000000455e+03	2.744738883520259163e-03
-3.507812500000000000e+03	5.383347160863914769e-04
-3.500000000000000455e+03	5.598405202379935601e-03
-3.492187500000000000e+03	9.899641374626337587e-03
-3.484375000000000455e+03	5.374336423923498259e-03
-3.476562500000000000e+03	1.149254387559595081e-02
-3.468750000000000000e+03	7.643124498617571115e-03
-3.460937500000000455e+03	7.984036588724348696e-03
-3.453125000000000000e+03	3.403495167848082960e-03
-3.445312500000000455e+03	9.324922264277663367e-03
-3.437500000000000000e+03	1.100091770350963838e-02
-3.429687500000000455e+03	2.019648322609374300e-03
-3.421875000000000455e+03	1.044683228306063361e-02
-3.414062500000000000e+03	4.122478741898411361e-03
-3.406250000000000455e+03	1.322708767164885481e-02
-3.398437500000000000e+03	7.177661380705371852e-03
-3.390625000000000455e+03	5.540082964581073861e-03
-3.382812500000000000e+03	3.608521785242953077e-03
-3.375000000000000000e+03	3.998483793491774616e-03
-3.367187500000000455e+03	1.375610832549046831e-03
-3.359375000000000000e+03	4.050047314962942208e-03
-3.351562500000000455e+03	4.126576947674232346e-03
-3.343750000000000000e+03	1.054646292094015003e-02
-3.335937500000000455e+03	5.230141181359731703e-03
-3.328125000000000455e+03	1.539908312839406365e-02
-3.320312500000000000e+03	6.871459177388524776e-03
-3.312500000000000455e+03	8.097170360992044305e-03
-3.304687500000000000e+03	3.695224569527870168e-03
-3.296875000000000455e+03	9.496000795405591319e-03
-3.289062500000000000e+03	3.177852596426983863e-03
-3.281250000000000000e+03	1.430016199686161629e-02
-3.273437500000000455e+03	2.001653813239961423e-03
-3.265625000000000000e+03	1.090995352517236394e-02
-3.257812500000000455e+03	4.321720228061305333e-03
-3.250000000000000000e+03	1.084597877196434058e-02
-3.242187500000000455e+03	1.097073533892979798e-02
-3.234375000000000000e+03	8.232598861226009604e-03
-3.226562500000000000e+03	6.756116028142219836e-03
-3.218750000000000455e+03	7.299623766737716596e-03
-3.210937500000000000e+03	8.554036663483388994e-03
-3.203125000000000455e+03	8.794157681311290733e-03
-3.195312500000000000e+03	3.499773474908947097e-03
-3.187500000000000000e+03	8.190278135193015258e-03
-3.179687500000000455e+03	3.249622889480717133e-03
-3.171875000000000000e+03	8.365267891584270837e-03
-3.164062500000000455e+03	2.625448881391052869e-03
-3.156250000000000000e+03	9.154642785963382212e-03
-3.148437500000000455e+03	5.099218888007352526e-03
-3.140625000000000000e+03	7.083902430705202834e-03
-3.132812500000000000e+03	4.351102517923743852e-04
-3.125000000000000455e+03	7.877479755326797367e-03
-3.117187500000000000e+03	5.904272515027244282e-03
-3.109375000000000455e+03	8.979015047475497405e-03
-3.101562500000000000e+03	3.873758300790727544e-03
-3.093750000000000000e+03	4.959917955935339018e-03
-3.085937500000000455e+03	1.008824379372269021e-02
-3.078125000000000000e+03	1.213201030132728814e-02
-3.070312500000000455e+03	6.703211336197012656e-03
-3.062500000000000000e+03	1.551649893385138868e-02
-3.054687500000000455e+03	6.368129766894343536e-04
-3.046875000000000000e+03	1.088000620710078380e-02
-3.039062500000000000e+03	7.250813062243267881e-03
-3.031250000000000455e+03	1.207342221853027232e-02
-3.023437500000000000e+03	2.512964618823498430e-03
-3.015625000000000455e+03	9.741350341640208493e-03
-3.007812500000000000e+03	8.848949317591749825e-03
-3.000000000000000455e+03	1.191826904506456015e-02
-2.992187500000000000e+03	7.008098189981274567e-03
-2.984375000000000000e+03	1.054590478931189540e-02
-2.976562500000000455e+03	7.982106878889935753e-03
-2.968750000000000000e+03	1.396582405883275112e-02
-2.960937500000000455e+03	3.756814471055563293e-03
-2.953125000000000000e+03	9.414721122503300066e-03
-2.945312500000000000e+03	1.109623161962665881e-02
-2.937500000000000455e+03	1.379881950340551208e-02
-2.929687500000000000e+03	7.535002449088315860e-03
-2.921875000000000455e+03	1.891500256805865934e-02
-2.914062500000000000e+03	3.590299118289597656e-03
-2.906250000000000455e+03	1.362213480430422667e-02
-2.898437500000000000e+03	4.181802536718451022e-03
-2.890625000000000000e+03	1.436616380231149973e-02
-2.882812500000000455e+03	9.100850746496164101e-03
-2.875000000000000000e+03	1.232324969718838654e-02
-2.867187500000000455e+03	6.009843159931909685e-03
-2.859375000000000000e+03	1.134114480331880649e-02
-2.851562500000000000e+03	6.638593656834137352e-03
-2.843750000000000455e+03	1.439774797213542665e-02
-2.835937500000000000e+03	2.297723482481131216e-03
-2.828125000000000455e+03	9.072402223816240091e-03
-2.820312500000000000e+03	1.162582796731908945e-02
-2.812500000000000455e+03	1.765268694302621691e-02
-2.804687500000000000e+03	4.124516222557865312e-03
-2.796875000000000000e+03	1.023816038866689516e-02
-2.789062500000000455e+03	9.713123714214353180e-03
-2.781250000000000000e+03	1.262114102098389236e-02
-2.773437500000000455e+03	5.143472574760240765e-03
-2.765625000000000000e+03	1.344042910239821170e-02
-2.757812500000000000e+03	1.143535854568722074e-02
-2.750000000000000000e+03	2.251090213839231427e-02
-2.742187500000000000e+03	7.782836586646363006e-03
-2.734375000000000455e+03	6.597837709676807397e-03
-2.726562500000000000e+03	4.713168064131713179e-03
-2.718750000000000455e+03	6.101428746410723046e-03
-2.710937500000000000e+03	6.254893342362030303e-03
-2.703125000000000000e+03	9.004579766535418875e-03
-2.695312500000000455e+03	1.466532185442868085e-02
-2.687500000000000000e+03	1.706528350557607113e-02
-2.679687500000000455e+03	6.685882113608031599e-03
-2.671875000000000000e+03	6.788889082927623310e-03
-2.664062500000000000e+03	1.849892061345767558e-02
-2.656250000000000000e+03	1.033191530273106472e-02
-2.648437500000000000e+03	1.116793312089144237e-02
-2.640625000000000455e+03	1.341508736114683381e-02
-2.632812500000000000e+03	1.116964981550754715e-02
-2.625000000000000455e+03	1.926235067130490849e-02
-2.617187500000000000e+03	8.638476875372343156e-03
-2.609375000000000000e+03	1.753232494977131559e-02
-2.601562500000000455e+03	6.834389068492376443e-03
-2.593750000000000000e+03	1.436401766121154534e-02
-2.585937500000000455e+03	5.325217375915169797e-03
-2.578125000000000000e+03	1.021194641101461423e-02
-2.570312500000000000e+03	5.387101652859386386e-03
-2.562500000000000000e+03	9.588786259016336341e-03
-2.554687500000000000e+03	8.750378583273205405e-03
-2.546875000000000455e+03	1.170695445008248028e-02
-2.539062500000000000e+03	1.450277017600498479e-02
-2.531250000000000455e+03	1.681929271346944282e-02
-2.523437500000000000e+03	4.814123630366202826e-03
-2.515625000000000000e+03	8.464895187190240797e-03
-2.507812500000000000e+03	1.046829529850687793e-02
-2.500000000000000000e+03	1.053228152621189621e-02
-2.492187500000000455e+03	5.946192575306132044e-03
-2.484375000000000000e+03	1.241785552761673003e-02
-2.476562500000000455e+03	1.251500076629562599e-02
-2.468750000000000000e+03	1.707725391985791263e-02
-2.460937500000000000e+03	8.474296707956765345e-03
-2.453125000000000455e+03	1.401447579914709939e-02
-2.445312500000000000e+03	1.357471091522611736e-02
-2.437500000000000455e+03	1.440171223661098135e-02
-2.429687500000000000e+03	7.560347190475104687e-03
-2.421875000000000000e+03	4.751384421393425352e-03
-2.414062500000000000e+03	1.404944392357153002e-02
-2.406250000000000000e+03	8.352746175718153004e-03
-2.398437500000000455e+03	7.484849239626423754e-03
-2.390625000000000000e+03	5.697559028820730134e-03
-2.382812500000000455e+03	1.623020366272925896e-02
-2.375000000000000000e+03	1.091855065880312399e-02
-2.367187500000000000e+03	1.236945142549523806e-02
-2.359375000000000455e+03	1.053741544933522491e-02
-2.351562500000000000e+03	1.093004691806055001e-02
-2.343750000000000455e+03	7.227844912953242280e-03
-2.335937500000000000e+03	1.139174172072571906e-02
-2.328125000000000000e+03	5.819277530636607874e-03
-2.320312500000000000e+03	1.608580598556524216e-02
-2.312500000000000000e+03	6.975104357222500044e-03
-2.304687500000000455e+03	1.549953977469178609e-02
-2.296875000000000000e+03	1.283247758821701341e-02
-2.289062500000000455e+03	9.134666277970647855e-03
-2.281250000000000000e+03	3.283511467222339619e-03
-2.273437500000000000e+03	1.306499674474828621e-02
-2.265625000000000455e+03	7.332497481042594967e-03
-2.257812500000000000e+03	1.667198313279065133e-02
-2.250000000000000455e+03	8.069255787299341176e-03
-2.242187500000000000e+03	1.544280506602507645e-02
-2.234375000000000000e+03	4.435740007595164597e-03
-2.226562500000000000e+03	1.556825106498335720e-02
-2.218750000000000000e+03	5.763403416091571196e-03
-2.210937500000000455e+03	1.956037058595699527e-02
-2.203125000000000000e+03	1.288715611883367237e-02
-2.195312500000000455e+03	1.483948145495652196e-02
-2.187500000000000000e+03	5.787347255543855151e-03
-2.179687500000000000e+03	1.372906332281026431e-02
-2.171875000000000000e+03	8.966495446685943116e-03
-2.164062500000000000e+03	1.297895157837593988e-02
-2.156250000000000455e+03	1.025383611841977627e-02
-2.148437500000000000e+03	1.167602723616382662e-02
-2.140625000000000000e+03	1.114276947057301313e-02
-2.132812500000000000e+03	1.503050730559911917e-02
-2.125000000000000000e+03	1.073537845840883374e-02
-2.117187500000000455e+03	1.004844820913695404e-02
-2.109375000000000000e+03	8.868610890055498783e-03
-2.101562500000000455e+03	1.568464671001499472e-02
-2.093750000000000000e+03	2.191395911554653003e-03
-2.085937500000000000e+03	1.834309234774975442e-02
-2.078125000000000000e+03	5.668920399987195310e-03
-2.070312500000000000e+03	2.628078766169779368e-02
-2.062500000000000455e+03	2.030754730226147844e-03
-2.054687500000000000e+03	2.970028483596435717e-02
-2.046875000000000000e+03	1.157854069282063074e-02
-2.039062500000000227e+03	2.524952613424138320e-02
-2.031250000000000000e+03	8.015538964882508097e-03
-2.023437500000000227e+03	1.756339366564852594e-02
-2.015625000000000000e+03	9.359722643225118141e-03
-2.007812500000000227e+03	1.656647272988855460e-02
-2.000000000000000227e+03	1.063497096283217563e-02
-1.992187500000000000e+03	1.271708506814064540e-02
-1.984375000000000227e+03	5.033937093123591784e-03
-1.976562500000000000e+03	2.130079855293735835e-02
-1.968750000000000227e+03	1.088111251041529864e-02
-1.960937500000000000e+03	2.275056262027999598e-02
-1.953125000000000227e+03	1.529586819325613571e-02
-1.945312500000000227e+03	1.845845784119062513e-02
-1.937500000000000000e+03	9.781054404801786673e-03
-1.929687500000000227e+03	1.223914823527799851e-02
-1.921875000000000000e+03	2.087742197712227736e-03
-1.914062500000000227e+03	1.714873807949501838e-02
-1.906250000000000000e+03	9.490457683842854625e-03
-1.898437500000000000e+03	1.132377742313553544e-02
-1.890625000000000227e+03	5.399550077158053740e-03
-1.882812500000000000e+03	2.169783296336373624e-02
-1.875000000000000227e+03	3.127544357104483468e-03
-1.867187500000000000e+03	1.239061844126497329e-02
-1.859375000000000000e+03	7.055938831615487725e-03
-1.851562500000000227e+03	2.086509515596848136e-02
-1.843750000000000227e+03	7.742156359340586838e-03
-1.835937500000000227e+03	1.867404892268193992e-02
-1.828125000000000000e+03	1.376020445653255465e-02
-1.820312500000000000e+03	2.034617287221457405e-02
-1.812500000000000000e+03	6.949516720378318829e-03
-1.804687500000000227e+03	1.525456180379781285e-02
-1.796875000000000227e+03	8.489582942203761917e-03
-1.789062500000000227e+03	2.561922460177446653e-02
-1.781250000000000000e+03	3.171610964853807581e-03
-1.773437500000000000e+03	9.469906990315503370e-03
-1.765625000000000000e+03	7.476852595864249412e-03
-1.757812500000000227e+03	2.204845776996409989e-02
-1.750000000000000227e+03	8.510685797963687569e-04
-1.742187500000000227e+03	1.804045225300277694e-02
-1.734375000000000000e+03	9.237085579043412958e-03
-1.726562500000000000e+03	2.171380860506975582e-02
-1.718750000000000000e+03	1.207189004908776168e-02
-1.710937500000000227e+03	1.940530569416908796e-02
-1.703125000000000227e+03	1.379351888936778195e-02
-1.695312500000000227e+03	3.061947805267499836e-02
-1.687500000000000000e+03	2.644319333160375166e-03
-1.679687500000000000e+03	1.994301587063873962e-02
-1.671875000000000000e+03	6.501176659848921166e-03
-1.664062500000000227e+03	2.532115141875529093e-02
-1.656250000000000227e+03	7.859244802589000073e-03
-1.648437500000000227e+03	2.051433362209227618e-02
-1.640625000000000000e+03	1.492509038363762711e-02
-1.632812500000000000e+03	2.266233400557931058e-02
-1.625000000000000000e+03	1.566563823614520665e-02
-1.617187500000000000e+03	2.530933646027093420e-02
-1.609375000000000227e+03	1.336136948801269937e-02
-1.601562500000000227e+03	2.673016700432113979e-02
-1.593750000000000000e+03	1.895878589237513789e-02
-1.585937500000000000e+03	2.402589001627214796e-02
-1.578125000000000000e+03	1.286619630552364446e-02
-1.570312500000000000e+03	3.231064356842667379e-02
-1.562500000000000227e+03	7.535060992071959847e-03
-1.554687500000000227e+03	2.407570546380975382e-02
-1.546875000000000000e+03	1.685270691683389901e-02
-1.539062500000000000e+03	2.568530836970976672e-02
-1.531250000000000000e+03	5.260797682896057627e-03
-1.523437500000000000e+03	2.382159122482368357e-02
-1.515625000000000227e+03	7.296677463497922012e-03
-1.507812500000000227e+03	2.067562254267157895e-02
-1.500000000000000227e+03	8.553708986299391262e-03
-1.492187500000000000e+03	1.565433310480137882e-02
-1.484375000000000000e+03	1.687148962489734560e-02
-1.476562500000000000e+03	2.376422284979235952e-02
-1.468750000000000227e+03	2.042472469391524992e-02
-1.460937500000000227e+03	1.967582960222646893e-02
-1.453125000000000227e+03	1.513765460415403448e-02
-1.445312500000000000e+03	2.139017599621552065e-02
-1.437500000000000000e+03	1.994260745843235913e-02
-1.429687500000000000e+03	1.710769139698135877e-02
-1.421875000000000227e+03	2.836721040334131208e-02
-1.414062500000000227e+03	2.489317642011625378e-02
-1.406250000000000227e+03	2.417418784551588276e-02
-1.398437500000000000e+03	2.758925076949662186e-02
-1.390625000000000000e+03	1.586419843887680245e-02
-1.382812500000000000e+03	3.323514300756048173e-02
-1.375000000000000000e+03	7.888933814380973131e-03
-1.367187500000000227e+03	2.220201887944970101e-02
-1.359375000000000227e+03	2.875566026187888636e-03
-1.351562500000000000e+03	2.087447300679444451e-02
-1.343750000000000000e+03	2.508003819575906415e-02
-1.335937500000000000e+03	1.183110262082040162e-02
-1.328125000000000000e+03	3.436471187170258429e-02
-1.320312500000000227e+03	2.753019080909257024e-02
-1.312500000000000227e+03	1.905069025666866755e-02
-1.304687500000000000e+03	3.581430461302170798e-02
-1.296875000000000000e+03	9.661835904556820634e-03
-1.289062500000000000e+03	1.987346204680051631e-02
-1.281250000000000000e+03	2.727331042084686370e-03
-1.273437500000000227e+03	3.042935440803849756e-02
-1.265625000000000227e+03	4.120033283511920219e-02
-1.257812500000000000e+03	2.204048350765402259e-02
-1.250000000000000000e+03	4.579492633918827438e-02
-1.242187500000000000e+03	2.050636009958366202e-02
-1.234375000000000000e+03	3.247665198845245405e-02
-1.226562500000000227e+03	2.922333322167161920e-02
-1.218750000000000227e+03	3.118456687018741208e-02
-1.210937500000000000e+03	2.124485571341391127e-02
-1.203125000000000000e+03	5.038470364130030049e-02
-1.195312500000000000e+03	3.460442813006716495e-02
-1.187500000000000000e+03	3.060129784213079518e-02
-1.179687500000000227e+03	2.504664468961590590e-02
-1.171875000000000227e+03	3.565073678620866299e-02
-1.164062500000000000e+03	3.536469063560120779e-02
-1.156250000000000000e+03	2.338618423911184574e-02
-1.148437500000000000e+03	2.520764760719279574e-02
-1.140625000000000000e+03	2.854551032357410811e-02
-1.132812500000000227e+03	2.972021203887532936e-02
-1.125000000000000227e+03	3.497715492624077493e-02
-1.117187500000000000e+03	2.796728173407603615e-02
-1.109375000000000000e+03	4.256732878836678308e-02
-1.101562500000000000e+03	6.125338060065226714e-02
-1.093750000000000000e+03	1.545522457428636330e-02
-1.085937500000000000e+03	4.923939056654746960e-02
-1.078125000000000227e+03	8.775802934473149117e-03
-1.070312500000000000e+03	1.930165478729129955e-02
-1.062500000000000000e+03	2.906665112608569287e-02
-1.054687500000000000e+03	2.915069094542450251e-02
-1.046875000000000000e+03	4.191868939980935432e-02
-1.039062500000000000e+03	5.948482065690795240e-02
-1.031250000000000227e+03	1.068775028457205102e-02
-1.023437500000000000e+03	5.273957492109470485e-02
-1.015625000000000000e+03	1.130766956207678205e-02
-1.007812500000000000e+03	4.833624757413659823e-02
-1.000000000000000114e+03	8.366145490996483233e-03
-9.921875000000001137e+02	3.480720944401082678e-02
-9.843750000000001137e+02	1.679010134585491934e-02
-9.765625000000001137e+02	3.121894117421262008e-02
-9.687500000000000000e+02	1.116140386192166281e-02
-9.609375000000000000e+02	2.235136413013928680e-02
-9.531250000000000000e+02	5.606496700590575880e-03
-9.453125000000001137e+02	3.228389908712010758e-02
-9.375000000000001137e+02	1.135387782544721239e-02
-9.296875000000000000e+02	1.875360305814783787e-02
-9.218750000000001137e+02	1.754853117328851811e-02
-9.140625000000000000e+02	2.195204139933748869e-02
-9.062500000000000000e+02	8.631834920270047354e-03
-8.984375000000001137e+02	9.954568213586258499e-03
-8.906250000000000000e+02	8.889631240423037650e-03
-8.828125000000000000e+02	1.912058457863156577e-02
-8.750000000000001137e+02	8.421646422222447623e-03
-8.671875000000000000e+02	1.580250857485552413e-02
-8.593750000000000000e+02	1.591581102342985721e-02
-8.515625000000001137e+02	5.925766902953527766e-03
-8.437500000000000000e+02	1.260720043978207604e-02
-8.359375000000000000e+02	1.235000849756539947e-02
-8.281250000000001137e+02	6.263978361153691062e-03
-8.203125000000000000e+02	2.562589893905129704e-03
-8.125000000000000000e+02	6.030179311085534163e-03
-8.046875000000001137e+02	5.896815917399053121e-03
-7.968750000000000000e+02	9.847854221935216368e-03
-7.890625000000000000e+02	1.819076767674276561e-03
-7.812500000000001137e+02	7.324124950856584007e-03
-7.734375000000000000e+02	2.030699911719147793e-02
-7.656250000000000000e+02	5.471793727429953048e-03
-7.578125000000001137e+02	1.633132403788046388e-02
-7.500000000000001137e+02	1.048217110388447067e-02
-7.421875000000000000e+02	1.914200171994250368e-02
-7.343750000000001137e+02	6.105475628246486916e-03
-7.265625000000001137e+02	1.299898813942009998e-02
-7.187500000000000000e+02	9.180077774414856923e-03
-7.109375000000001137e+02	2.272846716496777775e-02
-7.031250000000001137e+02	7.991575918491028788e-03
-6.953125000000000000e+02	2.422404687224098685e-02
-6.875000000000000000e+02	1.217565878776148344e-02
-6.796875000000001137e+02	2.736885955046968952e-02
-6.718750000000000000e+02	1.660713919220132076e-02
-6.640625000000000000e+02	3.281780108484895486e-02
-6.562500000000001137e+02	1.517041796713012106e-02
-6.484375000000000000e+02	3.118850890992427502e-02
-6.406250000000000000e+02	2.241357267047772509e-02
-6.328125000000001137e+02	2.713255754598304856e-02
-6.250000000000000000e+02	1.404776296166315719e-02
-6.171875000000000000e+02	3.475772711624260103e-02
-6.093750000000001137e+02	1.590292318410183037e-02
-6.015625000000000000e+02	3.703545867080975523e-02
-5.937500000000000000e+02	1.798237149446610048e-02
-5.859375000000001137e+02	3.718638524755479152e-02
-5.781250000000000000e+02	2.326051770642140540e-02
-5.703125000000000000e+02	2.785170650598926129e-02
-5.625000000000001137e+02	1.305310190529892188e-02
-5.546875000000000000e+02	4.196073543611766182e-02
-5.468750000000000000e+02	1.202235015129529509e-02
-5.390625000000001137e+02	4.245156059151929812e-02
-5.312500000000000000e+02	1.853326294158356979e-02
-5.234375000000000000e+02	4.842856236528586544e-02
-5.156250000000001137e+02	1.953642132631593087e-02
-5.078125000000000000e+02	4.108528785333712130e-02
-5.000000000000000568e+02	2.339591633091825731e-02
-4.921875000000000568e+02	5.314802552813187309e-02
-4.843750000000000000e+02	1.552441612199653015e-02
-4.765625000000000000e+02	4.834774297690750539e-02
-4.687500000000000568e+02	2.095408061563017177e-02
-4.609375000000000568e+02	6.535979350591659964e-02
-4.531250000000000000e+02	1.852273350157540924e-02
-4.453125000000000000e+02	6.251186947880350842e-02
-4.375000000000000568e+02	2.538821003393343378e-02
-4.296875000000000000e+02	7.776202160699050014e-02
-4.218750000000000000e+02	9.789690796617614085e-03
-4.140625000000000568e+02	9.271953378873240559e-02
-4.062500000000000000e+02	1.162569542824618864e-02
-3.984375000000000000e+02	1.974866798600340978e-01
-3.906250000000000568e+02	1.992426617065752026e-01
-3.828125000000000000e+02	2.385451933011050601e-02
-3.750000000000000568e+02	6.180557787105459694e-02
-3.671875000000000568e+02	2.977530232379756864e-02
-3.593750000000000000e+02	5.314136092144842310e-02
-3.515625000000000568e+02	3.559053351527047271e-02
-3.437500000000000000e+02	3.245619602118798158e-02
-3.359375000000000000e+02	5.475893918804797950e-02
-3.281250000000000568e+02	4.309586588504862176e-02
-3.203125000000000000e+02	6.438889819597476416e-02
-3.125000000000000000e+02	3.652608870531559582e-02
-3.046875000000000568e+02	6.731986352757231284e-02
-2.968750000000000000e+02	5.063226398371928338e-02
-2.890625000000000000e+02	7.421067473656871305e-02
-2.812500000000000568e+02	3.276397000555273525e-02
-2.734375000000000000e+02	7.787896250787465502e-02
-2.656250000000000000e+02	4.998255223091896404e-02
-2.578125000000000568e+02	9.111976643068767090e-02
-2.500000000000000284e+02	4.117519327023316800e-02
-2.421875000000000000e+02	8.875550064875771528e-02
-2.343750000000000284e+02	5.228967391899362605e-02
-2.265625000000000000e+02	1.099236643735780616e-01
-2.187500000000000284e+02	4.158540274326253533e-02
-2.109375000000000000e+02	1.085663270646310963e-01
-2.031250000000000000e+02	6.444303928934755343e-02
-1.953125000000000284e+02	1.266892581719728794e-01
-1.875000000000000284e+02	5.405845663768464593e-02
-1.796875000000000000e+02	1.212729774567396085e-01
-1.718750000000000000e+02	7.373473100915849121e-02
-1.640625000000000284e+02	1.430546570809644591e-01
-1.562500000000000000e+02	6.473498979485767246e-02
-1.484375000000000000e+02	1.463926886062176802e-01
-1.406250000000000284e+02	1.003375361987773745e-01
-1.328125000000000000e+02	1.453125136671960804e-01
-1.250000000000000142e+02	7.716020221792781186e-02
-1.171875000000000142e+02	1.387470391510566836e-01
-1.093750000000000142e+02	7.357973930849416588e-02
-1.015625000000000000e+02	1.665447607057809754e-01
-9.375000000000001421e+01	2.468535018290782257e-02
-8.593750000000000000e+01	2.317498279279208706e-01
-7.812500000000000000e+01	5.117795835819229089e-02
-7.031250000000001421e+01	3.131155442639945718e-01
-6.250000000000000711e+01	8.468266463660438503e-02
-5.468750000000000711e+01	3.512319861488667483e-01
-4.687500000000000711e+01	9.135760110440056814e-02
-3.906250000000000000e+01	5.056555295481045542e-01
-3.125000000000000355e+01	1.086071020731585179e-01
-2.343750000000000355e+01	8.240507649439178239e-01
-1.562500000000000178e+01	2.930915034077617443e-01
-7.812500000000000888e+00	1.972582079168606395e+00
0.000000000000000000e+00	4.317610637433128673e+00
7.812500000000000888e+00	1.972582079168606395e+00
1.562500000000000178e+01	2.930915034077617443e-01
2.343750000000000355e+01	8.240507649439178239e-01
3.125000000000000355e+01	1.086071020731585179e-01
3.906250000000000000e+01	5.056555295481045542e-01
4.687500000000000711e+01	9.135760110440056814e-02
5.468750000000000711e+01	3.512319861488667483e-01
6.250000000000000711e+01	8.468266463660438503e-02
7.031250000000001421e+01	3.131155442639945718e-01
7.812500000000000000e+01	5.117795835819229089e-02
8.593750000000000000e+01	2.317498279279208706e-01
9.375000000000001421e+01	2.468535018290782257e-02
1.015625000000000000e+02	1.665447607057809754e-01
1.093750000000000142e+02	7.357973930849416588e-02
1.171875000000000142e+02	1.387470391510566836e-01
1.250000000000000142e+02	7.716020221792781186e-02
1.328125000000000000e+02	1.453125136671960804e-01
1.406250000000000284e+02	1.003375361987773745e-01
1.484375000000000000e+02	1.463926886062176802e-01
1.562500000000000000e+02	6.473498979485767246e-02
1.640625000000000284e+02	1.430546570809644591e-01
1.718750000000000000e+02	7.373473100915849121e-02
1.796875000000000000e+02	1.212729774567396085e-01
1.875000000000000284e+02	5.405845663768464593e-02
1.953125000000000284e+02	1.266892581719728794e-01
2.031250000000000000e+02	6.444303928934755343e-02
2.109375000000000000e+02	1.085663270646310963e-01
2.187500000000000284e+02	4.158540274326253533e-02
2.265625000000000000e+02	1.099236643735780616e-01
2.343750000000000284e+02	5.228967391899362605e-02
2.421875000000000000e+02	8.875550064875771528e-02
2.500000000000000284e+02	4.117519327023316800e-02
2.578125000000000568e+02	9.111976643068767090e-02
2.656250000000000000e+02	4.998255223091896404e-02
2.734375000000000000e+02	7.787896250787465502e-02
2.812500000000000568e+02	3.276397000555273525e-02
2.890625000000000000e+02	7.421067473656871305e-02
2.968750000000000000e+02	5.063226398371928338e-02
3.046875000000000568e+02	6.731986352757231284e-02
3.125000000000000000e+02	3.652608870531559582e-02
3.203125000000000000e+02	6.438889819597476416e-02
3.281250000000000568e+02	4.309586588504862176e-02
3.359375000000000000e+02	5.475893918804797950e-02
3.437500000000000000e+02	3.245619602118798158e-02
3.515625000000000568e+02	3.559053351527047271e-02
3.593750000000000000e+02	5.314136092144842310e-02
3.671875000000000568e+02	2.977530232379756864e-02
3.750000000000000568e+02	6.180557787105459694e-02
3.828125000000000000e+02	2.385451933011050601e-02
3.906250000000000568e+02	1.992426617065752026e-01
3.984375000000000000e+02	1.974866798600340978e-01
4.062500000000000000e+02	1.162569542824618864e-02
4.140625000000000568e+02	9.271953378873240559e-02
4.218750000000000000e+02	9.789690796617614085e-03
4.296875000000000000e+02	7.776202160699050014e-02
4.375000000000000568e+02	2.538821003393343378e-02
4.453125000000000000e+02	6.251186947880350842e-02
4.531250000000000000e+02	1.852273350157540924e-02
4.609375000000000568e+02	6.535979350591659964e-02
4.687500000000000568e+02	2.095408061563017177e-02
4.765625000000000000e+02	4.834774297690750539e-02
4.843750000000000000e+02	1.552441612199653015e-02
4.921875000000000568e+02	5.314802552813187309e-02
5.000000000000000568e+02	2.339591633091825731e-02
5.078125000000000000e+02	4.108528785333712130e-02
5.156250000000001137e+02	1.953642132631593087e-02
5.234375000000000000e+02	4.842856236528586544e-02
5.312500000000000000e+02	1.853326294158356979e-02
5.390625000000001137e+02	4.245156059151929812e-02
5.468750000000000000e+02	1.202235015129529509e-02
5.546875000000000000e+02	4.196073543611766182e-02
5.625000000000001137e+02	1.305310190529892188e-02
5.703125000000000000e+02	2.785170650598926129e-02
5.781250000000000000e+02	2.326051770642140540e-02
5.859375000000001137e+02	3.718638524755479152e-02
5.937500000000000000e+02	1.798237149446610048e-02
6.015625000000000000e+02	3.703545867080975523e-02
6.093750000000001137e+02	1.590292318410183037e-02
6.171875000000000000e+02	3.475772711624260103e-02
6.250000000000000000e+02	1.404776296166315719e-02
6.328125000000001137e+02	2.713255754598304856e-02
6.406250000000000000e+02	2.241357267047772509e-02
6.484375000000000000e+02	3.118850890992427502e-02
6.562500000000001137e+02	1.517041796713012106e-02
6.640625000000000000e+02	3.281780108484895486e-02
6.718750000000000000e+02	1.660713919220132076e-02
6.796875000000001137e+02	2.736885955046968952e-02
6.875000000000000000e+02	1.217565878776148344e-02
6.953125000000000000e+02	2.422404687224098685e-02
7.031250000000001137e+02	7.991575918491028788e-03
7.109375000000001137e+02	2.272846716496777775e-02
7.187500000000000000e+02	9.180077774414856923e-03
7.265625000000001137e+02	1.299898813942009998e-02
7.343750000000001137e+02	6.105475628246486916e-03
7.421875000000000000e+02	1.914200171994250368e-02
7.500000000000001137e+02	1.048217110388447067e-02
7.578125000000001137e+02	1.633132403788046388e-02
7.656250000000000000e+02	5.471793727429953048e-03
7.734375000000000000e+02	2.030699911719147793e-02
7.812500000000001137e+02	7.324124950856584007e-03
7.890625000000000000e+02	1.819076767674276561e-03
7.968750000000000000e+02	9.847854221935216368e-03
8.046875000000001137e+02	5.896815917399053121e-03
8.125000000000000000e+02	6.030179311085534163e-03
8.203125000000000000e+02	2.562589893905129704e-03
8.281250000000001137e+02	6.263978361153691062e-03
8.359375000000000000e+02	1.235000849756539947e-02
8.437500000000000000e+02	1.260720043978207604e-02
8.515625000000001137e+02	5.925766902953527766e-03
8.593750000000000000e+02	1.591581102342985721e-02
8.671875000000000000e+02	1.580250857485552413e-02
8.750000000000001137e+02	8.421646422222447623e-03
8.828125000000000000e+02	1.912058457863156577e-02
8.906250000000000000e+02	8.889631240423037650e-03
8.984375000000001137e+02	9.954568213586258499e-03
9.062500000000000000e+02	8.631834920270047354e-03
9.140625000000000000e+02	2.195204139933748869e-02
9.218750000000001137e+02	1.754853117328851811e-02
9.296875000000000000e+02	1.875360305814783787e-02
9.375000000000001137e+02	1.135387782544721239e-02
9.453125000000001137e+02	3.228389908712010758e-02
9.531250000000000000e+02	5.606496700590575880e-03
9.609375000000000000e+02	2.235136413013928680e-02
9.687500000000000000e+02	1.116140386192166281e-02
9.765625000000001137e+02	3.121894117421262008e-02
9.843750000000001137e+02	1.679010134585491934e-02
9.921875000000001137e+02	3.480720944401082678e-02
1.000000000000000114e+03	8.366145490996483233e-03
1.007812500000000000e+03	4.833624757413659823e-02
1.015625000000000000e+03	1.130766956207678205e-02
1.023437500000000000e+03	5.273957492109470485e-02
1.031250000000000227e+03	1.068775028457205102e-02
1.039062500000000000e+03	5.948482065690795240e-02
1.046875000000000000e+03	4.191868939980935432e-02
1.054687500000000000e+03	2.915069094542450251e-02
1.062500000000000000e+03	2.906665112608569287e-02
1.070312500000000000e+03	1.930165478729129955e-02
1.078125000000000227e+03	8.775802934473149117e-03
1.085937500000000000e+03	4.923939056654746960e-02
1.093750000000000000e+03	1.545522457428636330e-02
1.101562500000000000e+03	6.125338060065226714e-02
1.109375000000000000e+03	4.256732878836678308e-02
1.117187500000000000e+03	2.796728173407603615e-02
1.125000000000000227e+03	3.497715492624077493e-02
1.132812500000000227e+03	2.972021203887532936e-02
1.140625000000000000e+03	2.854551032357410811e-02
1.148437500000000000e+03	2.520764760719279574e-02
1.156250000000000000e+03	2.338618423911184574e-02
1.164062500000000000e+03	3.536469063560120779e-02
1.171875000000000227e+03	3.565073678620866299e-02
1.179687500000000227e+03	2.504664468961590590e-02
1.187500000000000000e+03	3.060129784213079518e-02
1.195312500000000000e+03	3.460442813006716495e-02
1.203125000000000000e+03	5.038470364130030049e-02
1.210937500000000000e+03	2.124485571341391127e-02
1.218750000000000227e+03	3.118456687018741208e-02
1.226562500000000227e+03	2.922333322167161920e-02
1.234375000000000000e+03	3.247665198845245405e-02
1.242187500000000000e+03	2.050636009958366202e-02
1.250000000000000000e+03	4.579492633918827438e-02
1.257812500000000000e+03	2.204048350765402259e-02
1.265625000000000227e+03	4.120033283511920219e-02
1.273437500000000227e+03	3.042935440803849756e-02
1.281250000000000000e+03	2.727331042084686370e-03
1.289062500000000000e+03	1.987346204680051631e-02
1.296875000000000000e+03	9.661835904556820634e-03
1.304687500000000000e+03	3.581430461302170798e-02
1.312500000000000227e+03	1.905069025666866755e-02
1.320312500000000227e+03	2.753019080909257024e-02
1.328125000000000000e+03	3.436471187170258429e-02
1.335937500000000000e+03	1.183110262082040162e-02
1.343750000000000000e+03	2.508003819575906415e-02
1.351562500000000000e+03	2.087447300679444451e-02
1.359375000000000227e+03	2.875566026187888636e-03
1.367187500000000227e+03	2.220201887944970101e-02
1.375000000000000000e+03	7.888933814380973131e-03
1.382812500000000000e+03	3.323514300756048173e-02
1.390625000000000000e+03	1.586419843887680245e-02
1.398437500000000000e+03	2.758925076949662186e-02
1.406250000000000227e+03	2.417418784551588276e-02
1.414062500000000227e+03	2.489317642011625378e-02
1.421875000000000227e+03	2.836721040334131208e-02
1.429687500000000000e+03	1.710769139698135877e-02
1.437500000000000000e+03	1.994260745843235913e-02
1.445312500000000000e+03	2.139017599621552065e-02
1.453125000000000227e+03	1.513765460415403448e-02
1.460937500000000227e+03	1.967582960222646893e-02
1.468750000000000227e+03	2.042472469391524992e-02
1.476562500000000000e+03	2.376422284979235952e-02
1.484375000000000000e+03	1.687148962489734560e-02
1.492187500000000000e+03	1.565433310480137882e-02
1.500000000000000227e+03	8.553708986299391262e-03
1.507812500000000227e+03	2.067562254267157895e-02
1.515625000000000227e+03	7.296677463497922012e-03
1.523437500000000000e+03	2.382159122482368357e-02
1.531250000000000000e+03	5.260797682896057627e-03
1.539062500000000000e+03	2.568530836970976672e-02
1.546875000000000000e+03	1.685270691683389901e-02
1.554687500000000227e+03	2.407570546380975382e-02
1.562500000000000227e+03	7.535060992071959847e-03
1.570312500000000000e+03	3.231064356842667379e-02
1.578125000000000000e+03	1.286619630552364446e-02
1.585937500000000000e+03	2.402589001627214796e-02
1.593750000000000000e+03	1.895878589237513789e-02
1.601562500000000227e+03	2.673016700432113979e-02
1.609375000000000227e+03	1.336136948801269937e-02
1.617187500000000000e+03	2.530933646027093420e-02
1.625000000000000000e+03	1.566563823614520665e-02
1.632812500000000000e+03	2.266233400557931058e-02
1.640625000000000000e+03	1.492509038363762711e-02
1.648437500000000227e+03	2.051433362209227618e-02
1.656250000000000227e+03	7.859244802589000073e-03
1.664062500000000227e+03	2.532115141875529093e-02
1.671875000000000000e+03	6.501176659848921166e-03
1.679687500000000000e+03	1.994301587063873962e-02
1.687500000000000000e+03	2.644319333160375166e-03
1.695312500000000227e+03	3.061947805267499836e-02
1.703125000000000227e+03	1.379351888936778195e-02
1.710937500000000227e+03	1.940530569416908796e-02
1.718750000000000000e+03	1.207189004908776168e-02
1.726562500000000000e+03	2.171380860506975582e-02
1.734375000000000000e+03	9.237085579043412958e-03
1.742187500000000227e+03	1.804045225300277694e-02
1.750000000000000227e+03	8.510685797963687569e-04
1.757812500000000227e+03	2.204845776996409989e-02
1.765625000000000000e+03	7.476852595864249412e-03
1.773437500000000000e+03	9.469906990315503370e-03
1.781250000000000000e+03	3.171610964853807581e-03
1.789062500000000227e+03	2.561922460177446653e-02
1.796875000000000227e+03	8.489582942203761917e-03
1.804687500000000227e+03	1.525456180379781285e-02
1.812500000000000000e+03	6.949516720378318829e-03
1.820312500000000000e+03	2.034617287221457405e-02
1.828125000000000000e+03	1.376020445653255465e-02
1.835937500000000227e+03	1.867404892268193992e-02
1.843750000000000227e+03	7.742156359340586838e-03
1.851562500000000227e+03	2.086509515596848136e-02
1.859375000000000000e+03	7.055938831615487725e-03
1.867187500000000000e+03	1.239061844126497329e-02
1.875000000000000227e+03	3.127544357104483468e-03
1.882812500000000000e+03	2.169783296336373624e-02
1.890625000000000227e+03	5.399550077158053740e-03
1.898437500000000000e+03	1.132377742313553544e-02
1.906250000000000000e+03	9.490457683842854625e-03
1.914062500000000227e+03	1.714873807949501838e-02
1.921875000000000000e+03	2.087742197712227736e-03
1.929687500000000227e+03	1.223914823527799851e-02
1.937500000000000000e+03	9.781054404801786673e-03
1.945312500000000227e+03	1.845845784119062513e-02
1.953125000000000227e+03	1.529586819325613571e-02
1.960937500000000000e+03	2.275056262027999598e-02
1.968750000000000227e+03	1.088111251041529864e-02
1.976562500000000000e+03	2.130079855293735835e-02
1.984375000000000227e+03	5.033937093123591784e-03
1.992187500000000000e+03	1.271708506814064540e-02
2.000000000000000227e+03	1.063497096283217563e-02
2.007812500000000227e+03	1.656647272988855460e-02
2.015625000000000000e+03	9.359722643225118141e-03
2.023437500000000227e+03	1.756339366564852594e-02
2.031250000000000000e+03	8.015538964882508097e-03
2.039062500000000227e+03	2.524952613424138320e-02
2.046875000000000000e+03	1.157854069282063074e-02
2.054687500000000000e+03	2.970028483596435717e-02
2.062500000000000455e+03	2.030754730226147844e-03
2.070312500000000000e+03	2.628078766169779368e-02
2.078125000000000000e+03	5.668920399987195310e-03
2.085937500000000000e+03	1.834309234774975442e-02
2.093750000000000000e+03	2.191395911554653003e-03
2.101562500000000455e+03	1.568464671001499472e-02
2.109375000000000000e+03	8.868610890055498783e-03
2.117187500000000455e+03	1.004844820913695404e-02
2.125000000000000000e+03	1.073537845840883374e-02
2.132812500000000000e+03	1.503050730559911917e-02
2.140625000000000000e+03	1.114276947057301313e-02
2.148437500000000000e+03	1.167602723616382662e-02
2.156250000000000455e+03	1.025383611841977627e-02
2.164062500000000000e+03	1.297895157837593988e-02
2.171875000000000000e+03	8.966495446685943116e-03
2.179687500000000000e+03	1.372906332281026431e-02
2.187500000000000000e+03	5.787347255543855151e-03
2.195312500000000455e+03	1.483948145495652196e-02
2.203125000000000000e+03	1.288715611883367237e-02
2.210937500000000455e+03	1.956037058595699527e-02
2.218750000000000000e+03	5.763403416091571196e-03
2.226562500000000000e+03	1.556825106498335720e-02
2.234375000000000000e+03	4.435740007595164597e-03
2.242187500000000000e+03	1.544280506602507645e-02
2.250000000000000455e+03	8.069255787299341176e-03
2.257812500000000000e+03	1.667198313279065133e-02
2.265625000000000455e+03	7.332497481042594967e-03
2.273437500000000000e+03	1.306499674474828621e-02
2.281250000000000000e+03	3.283511467222339619e-03
2.289062500000000455e+03	9.134666277970647855e-03
2.296875000000000000e+03	1.283247758821701341e-02
2.304687500000000455e+03	1.549953977469178609e-02
2.312500000000000000e+03	6.975104357222500044e-03
2.320312500000000000e+03	1.608580598556524216e-02
2.328125000000000000e+03	5.819277530636607874e-03
2.335937500000000000e+03	1.139174172072571906e-02
2.343750000000000455e+03	7.227844912953242280e-03
2.351562500000000000e+03	1.093004691806055001e-02
2.359375000000000455e+03	1.053741544933522491e-02
2.367187500000000000e+03	1.236945142549523806e-02
2.375000000000000000e+03	1.091855065880312399e-02
2.382812500000000455e+03	1.623020366272925896e-02
2.390625000000000000e+03	5.697559028820730134e-03
2.398437500000000455e+03	7.484849239626423754e-03
2.406250000000000000e+03	8.352746175718153004e-03
2.414062500000000000e+03	1.404944392357153002e-02
2.421875000000000000e+03	4.751384421393425352e-03
2.429687500000000000e+03	7.560347190475104687e-03
2.437500000000000455e+03	1.440171223661098135e-02
2.445312500000000000e+03	1.357471091522611736e-02
2.453125000000000455e+03	1.401447579914709939e-02
2.460937500000000000e+03	8.474296707956765345e-03
2.468750000000000000e+03	1.707725391985791263e-02
2.476562500000000455e+03	1.251500076629562599e-02
2.484375000000000000e+03	1.241785552761673003e-02
2.492187500000000455e+03	5.946192575306132044e-03
2.500000000000000000e+03	1.053228152621189621e-02
2.507812500000000000e+03	1.046829529850687793e-02
2.515625000000000000e+03	8.464895187190240797e-03
2.523437500000000000e+03	4.814123630366202826e-03
2.531250000000000455e+03	1.681929271346944282e-02
2.539062500000000000e+03	1.450277017600498479e-02
2.546875000000000455e+03	1.170695445008248028e-02
2.554687500000000000e+03	8.750378583273205405e-03
2.562500000000000000e+03	9.588786259016336341e-03
2.570312500000000000e+03	5.387101652859386386e-03
2.578125000000000000e+03	1.021194641101461423e-02
2.585937500000000455e+03	5.325217375915169797e-03
2.593750000000000000e+03	1.436401766121154534e-02
2.601562500000000455e+03	6.834389068492376443e-03
2.609375000000000000e+03	1.753232494977131559e-02
2.617187500000000000e+03	8.638476875372343156e-03
2.625000000000000455e+03	1.926235067130490849e-02
2.632812500000000000e+03	1.116964981550754715e-02
2.640625000000000455e+03	1.341508736114683381e-02
2.648437500000000000e+03	1.116793312089144237e-02
2.656250000000000000e+03	1.033191530273106472e-02
2.664062500000000000e+03	1.849892061345767558e-02
2.671875000000000000e+03	6.788889082927623310e-03
2.679687500000000455e+03	6.685882113608031599e-03
2.687500000000000000e+03	1.706528350557607113e-02
2.695312500000000455e+03	1.466532185442868085e-02
2.703125000000000000e+03	9.004579766535418875e-03
2.710937500000000000e+03	6.254893342362030303e-03
2.718750000000000455e+03	6.101428746410723046e-03
2.726562500000000000e+03	4.713168064131713179e-03
2.734375000000000455e+03	6.597837709676807397e-03
2.742187500000000000e+03	7.782836586646363006e-03
2.750000000000000000e+03	2.251090213839231427e-02
2.757812500000000000e+03	1.143535854568722074e-02
2.765625000000000000e+03	1.344042910239821170e-02
2.773437500000000455e+03	5.143472574760240765e-03
2.781250000000000000e+03	1.262114102098389236e-02
2.789062500000000455e+03	9.713123714214353180e-03
2.796875000000000000e+03	1.023816038866689516e-02
2.804687500000000000e+03	4.124516222557865312e-03
2.812500000000000455e+03	1.765268694302621691e-02
2.820312500000000000e+03	1.162582796731908945e-02
2.828125000000000455e+03	9.072402223816240091e-03
2.835937500000000000e+03	2.297723482481131216e-03
2.843750000000000455e+03	1.439774797213542665e-02
2.851562500000000000e+03	6.638593656834137352e-03
2.859375000000000000e+03	1.134114480331880649e-02
2.867187500000000455e+03	6.009843159931909685e-03
2.875000000000000000e+03	1.232324969718838654e-02
2.882812500000000455e+03	9.100850746496164101e-03
2.890625000000000000e+03	1.436616380231149973e-02
2.898437500000000000e+03	4.181802536718451022e-03
2.906250000000000455e+03	1.362213480430422667e-02
2.914062500000000000e+03	3.590299118289597656e-03
2.921875000000000455e+03	1.891500256805865934e-02
2.929687500000000000e+03	7.535002449088315860e-03
2.937500000000000455e+03	1.379881950340551208e-02
2.945312500000000000e+03	1.109623161962665881e-02
2.953125000000000000e+03	9.414721122503300066e-03
2.960937500000000455e+03	3.756814471055563293e-03
2.968750000000000000e+03	1.396582405883275112e-02
2.976562500000000455e+03	7.982106878889935753e-03
2.984375000000000000e+03	1.054590478931189540e-02
2.992187500000000000e+03	7.008098189981274567e-03
3.000000000000000455e+03	1.191826904506456015e-02
3.007812500000000000e+03	8.848949317591749825e-03
3.015625000000000455e+03	9.741350341640208493e-03
3.023437500000000000e+03	2.512964618823498430e-03
3.031250000000000455e+03	1.207342221853027232e-02
3.039062500000000000e+03	7.250813062243267881e-03
3.046875000000000000e+03	1.088000620710078380e-02
3.054687500000000455e+03	6.368129766894343536e-04
3.062500000000000000e+03	1.551649893385138868e-02
3.070312500000000455e+03	6.703211336197012656e-03
3.078125000000000000e+03	1.213201030132728814e-02
3.085937500000000455e+03	1.008824379372269021e-02
3.093750000000000000e+03	4.959917955935339018e-03
3.101562500000000000e+03	3.873758300790727544e-03
3.109375000000000455e+03	8.979015047475497405e-03
3.117187500000000000e+03	5.904272515027244282e-03
3.125000000000000455e+03	7.877479755326797367e-03
3.132812500000000000e+03	4.351102517923743852e-04
3.140625000000000000e+03	7.083902430705202834e-03
3.148437500000000455e+03	5.099218888007352526e-03
3.156250000000000000e+03	9.154642785963382212e-03
3.164062500000000455e+03	2.625448881391052869e-03
3.171875000000000000e+03	8.365267891584270837e-03
3.179687500000000455e+03	3.249622889480717133e-03
3.187500000000000000e+03	8.190278135193015258e-03
3.195312500000000000e+03	3.499773474908947097e-03
3.203125000000000455e+03	8.794157681311290733e-03
3.210937500000000000e+03	8.554036663483388994e-03
3.218750000000000455e+03	7.299623766737716596e-03
3.226562500000000000e+03	6.756116028142219836e-03
3.234375000000000000e+03	8.232598861226009604e-03
3.242187500000000455e+03	1.097073533892979798e-02
3.250000000000000000e+03	1.084597877196434058e-02
3.257812500000000455e+03	4.321720228061305333e-03
3.265625000000000000e+03	1.090995352517236394e-02
3.273437500000000455e+03	2.001653813239961423e-03
3.281250000000000000e+03	1.430016199686161629e-02
3.289062500000000000e+03	3.177852596426983863e-03
3.296875000000000455e+03	9.496000795405591319e-03
3.304687500000000000e+03	3.695224569527870168e-03
3.312500000000000455e+03	8.097170360992044305e-03
3.320312500000000000e+03	6.871459177388524776e-03
3.328125000000000455e+03	1.539908312839406365e-02
3.335937500000000455e+03	5.230141181359731703e-03
3.343750000000000000e+03	1.054646292094015003e-02
3.351562500000000455e+03	4.126576947674232346e-03
3.359375000000000000e+03	4.050047314962942208e-03
3.367187500000000455e+03	1.375610832549046831e-03
3.375000000000000000e+03	3.998483793491774616e-03
3.382812500000000000e+03	3.608521785242953077e-03
3.390625000000000455e+03	5.540082964581073861e-03
3.398437500000000000e+03	7.177661380705371852e-03
3.406250000000000455e+03	1.322708767164885481e-02
3.414062500000000000e+03	4.122478741898411361e-03
3.421875000000000455e+03	1.044683228306063361e-02
3.429687500000000455e+03	2.019648322609374300e-03
3.437500000000000000e+03	1.100091770350963838e-02
3.445312500000000455e+03	9.324922264277663367e-03
3.453125000000000000e+03	3.403495167848082960e-03
3.460937500000000455e+03	7.984036588724348696e-03
3.468750000000000000e+03	7.643124498617571115e-03
3.476562500000000000e+03	1.149254387559595081e-02
3.484375000000000455e+03	5.374336423923498259e-03
3.492187500000000000e+03	9.899641374626337587e-03
3.500000000000000455e+03	5.598405202379935601e-03
3.507812500000000000e+03	5.383347160863914769e-04
3.515625000000000455e+03	2.744738883520259163e-03
3.523437500000000000e+03	8.342378374025349874e-03
3.531250000000000000e+03	2.083982418939236449e-03
3.539062500000000455e+03	6.565339068614220973e-03
3.546875000000000000e+03	1.371257912927595791e-03
3.554687500000000455e+03	9.294173077925448404e-03
3.562500000000000000e+03	3.103111599018305855e-03
3.570312500000000000e+03	6.596537240595886503e-03
3.578125000000000455e+03	6.993920850837887816e-03
3.585937500000000000e+03	8.164323631589174429e-03
3.593750000000000455e+03	7.841437382528029798e-03
3.601562500000000000e+03	6.533951092851914173e-03
3.609375000000000455e+03	4.565153212396024125e-03
3.617187500000000000e+03	1.010433256580748305e-02
3.625000000000000000e+03	6.227244748076683767e-03
3.632812500000000455e+03	6.849043828372710675e-03
3.640625000000000000e+03	1.876973554901179356e-03
3.648437500000000455e+03	1.356935116197248090e-02
3.656250000000000000e+03	9.010197419972561239e-03
3.664062500000000455e+03	4.874101046818664980e-04
3.671875000000000455e+03	2.594062853412701028e-03
3.679687500000000000e+03	9.098409291101533514e-03
3.687500000000000455e+03	8.911671278435720142e-03
3.695312500000000000e+03	1.701378827168940032e-03
3.703125000000000455e+03	4.953483662641630647e-03
3.710937500000000000e+03	7.119721223123065892e-03
3.718750000000000000e+03	6.077404335012592113e-03
3.726562500000000455e+03	1.386867122805033681e-03
3.734375000000000000e+03	8.835825178858110890e-03
3.742187500000000000e+03	1.289203622478861042e-02
3.750000000000000455e+03	4.445793512919100389e-03
3.757812500000000455e+03	3.249201589555592885e-03
3.765625000000000000e+03	5.621498625083627167e-03
3.773437500000000455e+03	1.233654408082590984e-02
3.781250000000000455e+03	1.135579276285832162e-02
3.789062500000000000e+03	1.674133954316553907e-03
3.796875000000000000e+03	8.516435901402429412e-03
3.804687500000000455e+03	1.615977746173603846e-02
3.812500000000000000e+03	9.947771253017744994e-03
3.820312500000000000e+03	6.971213776429484484e-03
3.828125000000000455e+03	5.109932666720407371e-03
3.835937500000000455e+03	1.192221031641103532e-02
3.843750000000000000e+03	7.636730282916303660e-03
3.851562500000000000e+03	9.718159524530724930e-03
3.859375000000000455e+03	1.247879544113157657e-02
3.867187500000000000e+03	8.098021558616236987e-03
3.875000000000000000e+03	5.480747752365231970e-03
3.882812500000000455e+03	1.018629117003655785e-02
3.890625000000000455e+03	7.387118764414029280e-03
3.898437500000000000e+03	7.570142518814291198e-03
3.906250000000000455e+03	2.423448825919359301e-03
3.914062500000000455e+03	4.748304877298266218e-03
3.921875000000000000e+03	6.401958489265119866e-03
3.929687500000000000e+03	9.324454166472647548e-03
3.937500000000000455e+03	4.462750612119282916e-03
3.945312500000000455e+03	2.644011595964231888e-03
3.953125000000000000e+03	4.340818387899277563e-03
3.960937500000000455e+03	1.084409255046207138e-02
3.968750000000000455e+03	6.944528618479335613e-03
3.976562500000000000e+03	9.556199465145943928e-03
3.984375000000000000e+03	4.807058489779803857e-03
3.992187500000000455e+03	1.370231579675316655e-02
4.000000000000000455e+03	7.544063476647312923e-03
4.007812500000000000e+03	1.365730987253478169e-02
4.015625000000000455e+03	6.439828789827511425e-05
4.023437500000000455e+03	1.285481847801712464e-02
4.031250000000000000e+03	6.104327440806137789e-03
4.039062500000000000e+03	5.533406282292497799e-03
4.046875000000000455e+03	7.931099250271012729e-03
4.054687500000000000e+03	1.340034122787185297e-02
4.062500000000000000e+03	5.050032260703863317e-03
4.070312500000000455e+03	1.021734413392697514e-02
4.078125000000000455e+03	3.714823724361660841e-03
4.085937500000000000e+03	1.286233111547214862e-02
4.093750000000000000e+03	5.975921986252455929e-03
4.101562500000000000e+03	8.062281849046082707e-03
4.109375000000000000e+03	2.968638229238337953e-03
4.117187500000000000e+03	6.913835300634487042e-03
4.125000000000000909e+03	2.696567185888230130e-03
4.132812500000000000e+03	1.994568367042911638e-03
4.140625000000000000e+03	1.393640785722174806e-02
4.148437500000000909e+03	1.310806331796246157e-02
4.156250000000000000e+03	2.945404789547527175e-03
4.164062500000000000e+03	9.558152535074988104e-03
4.171875000000000000e+03	6.143510278369955155e-03
4.179687500000000909e+03	1.603584631575193792e-02
4.187500000000000000e+03	4.066815340473294189e-03
4.195312500000000000e+03	1.173776932527831850e-02
4.203125000000000909e+03	6.332321989453290265e-03
4.210937500000000000e+03	1.232056028356329908e-02
4.218750000000000000e+03	4.375854114767927135e-03
4.226562500000000000e+03	1.014416889088776662e-02
4.234375000000000909e+03	5.922461353563147901e-03
4.242187500000000000e+03	1.266633313868300963e-02
4.250000000000000000e+03	9.634389692071547787e-03
4.257812500000000909e+03	1.548287749648822979e-02
4.265625000000000000e+03	8.152621292331437355e-03
4.273437500000000000e+03	1.844937331695544261e-02
4.281250000000000000e+03	8.553275050346366773e-03
4.289062500000000909e+03	9.924680925091465197e-03
4.296875000000000000e+03	4.142637345380630574e-03
4.304687500000000000e+03	1.316973192805223972e-02
4.312500000000000909e+03	3.021058477907209759e-04
4.320312500000000000e+03	1.240480490729493381e-02
4.328125000000000000e+03	1.529547944315428612e-03
4.335937500000000909e+03	6.012636472871635968e-03
4.343750000000000000e+03	9.902922050652356641e-04
4.351562500000000000e+03	7.818938207431567686e-03
4.359375000000000000e+03	9.459255262275829274e-03
4.367187500000000909e+03	1.798463132960096203e-02
4.375000000000000000e+03	4.947167738921348298e-03
4.382812500000000000e+03	1.785713756631193347e-02
4.390625000000000909e+03	6.182202321018898453e-03
4.398437500000000000e+03	1.494341729252428828e-02
4.406250000000000000e+03	8.057733997444659069e-03
4.414062500000000000e+03	6.351389969347747723e-03
4.421875000000000909e+03	4.222280274288467070e-03
4.429687500000000000e+03	1.157680904085130885e-02
4.437500000000000000e+03	3.148533409355792987e-03
4.445312500000000909e+03	1.857990350019361053e-03
4.453125000000000000e+03	7.162188786572876165e-03
4.460937500000000000e+03	1.085481132221016720e-02
4.468750000000000000e+03	1.844146124910261454e-03
4.476562500000000909e+03	1.038198509838727385e-02
4.484375000000000000e+03	1.551306189547442755e-03
4.492187500000000000e+03	1.083979093930130359e-02
4.500000000000000909e+03	5.629706918272719095e-03
4.507812500000000000e+03	3.140791982576751715e-03
4.515625000000000000e+03	6.313546174243982699e-03
4.523437500000000000e+03	2.765139663089606452e-03
4.531250000000000909e+03	6.462625119901008880e-03
4.539062500000000000e+03	4.766504349873574957e-03
4.546875000000000000e+03	1.182739151967343756e-02
4.554687500000000909e+03	1.100812743157913130e-02
4.562500000000000000e+03	3.894192218322823241e-03
4.570312500000000000e+03	5.317241291897894205e-03
4.578125000000000909e+03	4.047245485361029675e-03
4.585937500000000000e+03	1.274328833460784335e-02
4.593750000000000000e+03	2.596717136816823618e-03
4.601562500000000000e+03	6.169570121355452685e-03
4.609375000000000909e+03	2.245957913621419218e-03
4.617187500000000000e+03	2.909270452046313401e-03
4.625000000000000000e+03	7.097836082511454862e-03
4.632812500000000909e+03	1.900298536744015471e-03
4.640625000000000000e+03	1.382240511627034693e-02
4.648437500000000000e+03	1.255775142638512580e-02
4.656250000000000000e+03	8.522665560330641710e-03
4.664062500000000909e+03	7.819940754885356532e-03
4.671875000000000000e+03	9.197661041166574694e-03
4.679687500000000000e+03	1.752259487228165560e-02
4.687500000000000909e+03	3.799547251572748217e-03
4.695312500000000000e+03	8.787532205307268390e-03
4.703125000000000000e+03	1.949920254035128605e-03
4.710937500000000000e+03	4.757258447023782026e-03
4.718750000000000909e+03	7.598791265024744911e-03
4.726562500000000000e+03	2.268222817235434133e-03
4.734375000000000000e+03	1.341453899091600045e-02
4.742187500000000909e+03	8.922973460127140224e-03
4.750000000000000000e+03	8.138587526422760496e-03
4.757812500000000000e+03	1.159749237972797394e-02
4.765625000000000909e+03	1.083139640876301484e-02
4.773437500000000000e+03	2.030472985559343690e-02
4.781250000000000000e+03	4.919894425416548520e-03
4.789062500000000000e+03	1.220224839088176853e-02
4.796875000000000909e+03	2.862933176177114361e-03
4.804687500000000000e+03	7.892308720478557679e-03
4.812500000000000000e+03	2.333783511348435681e-03
4.820312500000000909e+03	5.362322469646929948e-03
4.828125000000000000e+03	9.543559528334990411e-03
4.835937500000000000e+03	9.693022177635013392e-03
4.843750000000000000e+03	8.957897655019810348e-03
4.851562500000000909e+03	6.194698280527569274e-03
4.859375000000000000e+03	9.151822703690909791e-03
4.867187500000000000e+03	2.061667934265534394e-02
4.875000000000000909e+03	7.212981096020112254e-03
4.882812500000000000e+03	4.237627650745469550e-03
4.890625000000000000e+03	7.329095462526919423e-03
4.898437500000000000e+03	1.159464734421396248e-02
4.906250000000000909e+03	8.213991223715624498e-03
4.914062500000000000e+03	1.153076782166922000e-03
4.921875000000000000e+03	4.475788559938621153e-03
4.929687500000000909e+03	3.840169139434516064e-03
4.937500000000000000e+03	7.844124620537590992e-03
4.945312500000000000e+03	2.776435883624180610e-03
4.953125000000000909e+03	1.312790605350147577e-02
4.960937500000000909e+03	1.110526530822131958e-02
4.968750000000000000e+03	9.786235579256537601e-03
4.976562500000000000e+03	8.365690513305650000e-03
4.984375000000000909e+03	4.110989559184147560e-03
4.992187500000000000e+03	9.708779502563269492e-03
5.000000000000000000e+03	7.545160564601193463e-03
5.007812500000000909e+03	3.017459737076719217e-03
5.015625000000000000e+03	5.819656868547941342e-03
5.023437500000000000e+03	2.454038316324115739e-03
5.031250000000000000e+03	5.809825962690852615e-03
5.039062500000000909e+03	3.238909282941489134e-03
5.046875000000000000e+03	6.318436709898765831e-03
5.054687500000000000e+03	4.652219993162041295e-03
5.062500000000000909e+03	6.918320374776545240e-03
5.070312500000000000e+03	6.457823491439609181e-03
5.078125000000000000e+03	1.592501655234540309e-03
5.085937500000000000e+03	1.148042582299286032e-02
5.093750000000000909e+03	6.149223772772953803e-03
5.101562500000000000e+03	4.414573130281785121e-03
5.109375000000000000e+03	4.931738410732347186e-03
5.117187500000000909e+03	3.067289617669449828e-03
5.125000000000000000e+03	1.025763344121678917e-03
5.132812500000000000e+03	6.992858125619160273e-03
5.140625000000000000e+03	1.058460109165094802e-02
5.148437500000000909e+03	7.474385919471597008e-03
5.156250000000000000e+03	9.519839322628243991e-03
5.164062500000000000e+03	6.979732981489931640e-03
5.171875000000000909e+03	7.794414812341196423e-03
5.179687500000000000e+03	6.666352288347322103e-03
5.187500000000000000e+03	5.730983059251507604e-03
5.195312500000000909e+03	1.798887171007965699e-03
5.203125000000000909e+03	9.400932032134361876e-03
5.210937500000000000e+03	7.800616745786132303e-03
5.218750000000000000e+03	4.300495966388004007e-03
5.226562500000000909e+03	2.110900011525747560e-03
5.234375000000000000e+03	7.776640335312129219e-03
5.242187500000000000e+03	8.145611790483415354e-03
5.250000000000000909e+03	9.721693671892397623e-03
5.257812500000000000e+03	2.501223682173893230e-03
5.265625000000000000e+03	9.704477270550241480e-03
5.273437500000000000e+03	9.518522571621374981e-03
5.281250000000000909e+03	3.033428652211486980e-03
5.289062500000000000e+03	5.681892876860545998e-03
5.296875000000000000e+03	4.454562990297720147e-03
5.304687500000000909e+03	6.234121619916083330e-03
5.312500000000000000e+03	1.351892556920611345e-03
5.320312500000000000e+03	2.685015418713737091e-03
5.328125000000000000e+03	7.105474561879546007e-03
5.335937500000000909e+03	2.318329632159570833e-03
5.343750000000000000e+03	7.702812855032663449e-03
5.351562500000000000e+03	1.373498249916611401e-03
5.359375000000000909e+03	2.850264163448830348e-03
5.367187500000000000e+03	4.304650657541120654e-03
5.375000000000000000e+03	1.287662519907197857e-02
5.382812500000000909e+03	4.747581984020893264e-03
5.390625000000000909e+03	9.493143764421336020e-03
5.398437500000000000e+03	8.302701122596949090e-03
5.406250000000000000e+03	2.769457844124034902e-03
5.414062500000000909e+03	4.231614738336992427e-04
5.421875000000000000e+03	3.557124851485737437e-03
5.429687500000000000e+03	3.152263966061981913e-03
5.437500000000000909e+03	1.629983546626636096e-03
5.445312500000000909e+03	5.099554263718662425e-03
5.453125000000000000e+03	1.293870792016880295e-02
5.460937500000000000e+03	1.042660485610554487e-02
5.468750000000000909e+03	3.583923725230237552e-03
5.476562500000000000e+03	5.108183144893789322e-03
5.484375000000000000e+03	7.088971325684765082e-03
5.492187500000000909e+03	8.549203285506509070e-03
5.500000000000000000e+03	1.214327630237999230e-02
5.507812500000000000e+03	2.625223625305805712e-03
5.515625000000000000e+03	4.637184514459775919e-03
5.523437500000000909e+03	3.478559118412070938e-03
5.531250000000000000e+03	8.252883866352903400e-03
5.539062500000000000e+03	3.603587232955691739e-03
5.546875000000000909e+03	1.117939936062451942e-02
5.554687500000000000e+03	6.309403372452874852e-03
5.562500000000000000e+03	6.469064456878830839e-03
5.570312500000000000e+03	6.274822642209750868e-03
5.578125000000000909e+03	8.251002510212934737e-03
5.585937500000000000e+03	6.032228582036961752e-03
5.593750000000000000e+03	3.900699543537885800e-03
5.601562500000000909e+03	5.893329481137779893e-03
5.609375000000000000e+03	4.565747824760144936e-03
5.617187500000000000e+03	4.379453345606478497e-03
5.625000000000000909e+03	4.470261064825888260e-03
5.632812500000000909e+03	2.184000162489892378e-03
5.640625000000000000e+03	4.311229827046123182e-03
5.648437500000000000e+03	5.192945485287823841e-03
5.656250000000000909e+03	2.891203208775861358e-03
5.664062500000000000e+03	1.585753391709358168e-03
5.671875000000000000e+03	6.672818310130398424e-03
5.679687500000000909e+03	9.790483426498049549e-03
5.687500000000000909e+03	5.980359960300281330e-03
5.695312500000000000e+03	4.482700870340544479e-03
5.703125000000000000e+03	2.470653271990360094e-03
5.710937500000000909e+03	3.665820858665142651e-03
5.718750000000000000e+03	3.655750945327921123e-03
5.726562500000000000e+03	1.331376811428592113e-02
5.734375000000000909e+03	1.466858958094028297e-02
5.742187500000000000e+03	1.764156007758807283e-03
5.750000000000000000e+03	6.986500519607936194e-03
5.757812500000000000e+03	2.018037100804869529e-03
5.765625000000000909e+03	1.353029004869201607e-02
5.773437500000000000e+03	1.404964626228881637e-02
5.781250000000000000e+03	6.507631277993263658e-03
5.789062500000000909e+03	5.274026922462195406e-03
5.796875000000000000e+03	5.946737482089146281e-04
5.804687500000000000e+03	1.687613941159591584e-03
5.812500000000000909e+03	2.855645349115009876e-03
5.820312500000000909e+03	5.297980496912485862e-03
5.828125000000000000e+03	9.447217423939556144e-03
5.835937500000000000e+03	2.502573143884411020e-03
5.843750000000000909e+03	1.161437750201027228e-02
5.851562500000000000e+03	3.170545399239096951e-03
5.859375000000000000e+03	1.218663674063937864e-02
5.867187500000000909e+03	8.287378792526374147e-03
5.875000000000000909e+03	1.559494182026563772e-03
5.882812500000000000e+03	4.423643338301776022e-03
5.890625000000000000e+03	2.526793800146528730e-03
5.898437500000000909e+03	5.377664667853833749e-03
5.906250000000000000e+03	9.212313846045875471e-03
5.914062500000000000e+03	3.676373114361194700e-03
5.921875000000000909e+03	1.115706826254448877e-02
5.929687500000000909e+03	2.287673481844887391e-03
5.937500000000000000e+03	8.706273851254039964e-03
5.945312500000000000e+03	4.874362209365293470e-03
5.953125000000000909e+03	7.024497981675767791e-03
5.960937500000000000e+03	2.628607578626440417e-03
5.968750000000000000e+03	2.595901933995904340e-03
5.976562500000000909e+03	6.517577905715543456e-03
5.984375000000000000e+03	3.954656156680004010e-03
5.992187500000000000e+03	2.834418152046153019e-03
6.000000000000000909e+03	1.954278225965981001e-03
6.007812500000000909e+03	1.771143500558758702e-03
6.015625000000000000e+03	4.055662828682659628e-03
6.023437500000000000e+03	4.266684284122616681e-03
6.031250000000000909e+03	2.453763557609084638e-03
6.039062500000000000e+03	8.120098770529811036e-03
6.046875000000000000e+03	2.842981195696791304e-03
6.054687500000000909e+03	2.242045503229336042e-03
6.062500000000000909e+03	3.659583943664670817e-03
6.070312500000000000e+03	3.104289587465232803e-03
6.078125000000000000e+03	7.360638735634078902e-03
6.085937500000000909e+03	2.697941675626971611e-03
6.093750000000000000e+03	2.774335363621948259e-03
6.101562500000000000e+03	2.084416362216994639e-03
6.109375000000000909e+03	2.026775641008702906e-03
6.117187500000000909e+03	6.802545605730144114e-03
6.125000000000000000e+03	9.419890234033306831e-03
6.132812500000000000e+03	6.525097171856386429e-03
6.140625000000000909e+03	9.171753156816944350e-03
6.148437500000000000e+03	1.431388993890941787e-03
6.156250000000000000e+03	4.121782535613932597e-03
6.164062500000000909e+03	2.748444544824260420e-03
6.171875000000000909e+03	6.807650867013528839e-03
6.179687500000000000e+03	7.176521727881179750e-03
6.187500000000000000e+03	6.146039441721621796e-03
6.195312500000000909e+03	2.936896151145439952e-03
6.203125000000000000e+03	4.097521314162645353e-03
6.210937500000000000e+03	3.818833955566016715e-03
6.218750000000000909e+03	3.759343495945946263e-03
6.226562500000000000e+03	1.342042969720979098e-02
6.234375000000000000e+03	5.351101758498915187e-03
6.242187500000000909e+03	6.282910641606332357e-03
6.250000000000000909e+03	7.158123903741061764e-03
6.257812500000000000e+03	3.620699453530277362e-03
6.265625000000000000e+03	5.867850067385950961e-03
6.273437500000000909e+03	5.837481841621210490e-03
6.281250000000000000e+03	2.804477779316017633e-03
6.289062500000000000e+03	3.309561228818693086e-03
6.296875000000000909e+03	3.629709413872370029e-03
6.304687500000000909e+03	8.758841679746566175e-03
6.312500000000000000e+03	8.086152514960844029e-03
6.320312500000000000e+03	3.511590464773329395e-03
6.328125000000000909e+03	5.866716699011976024e-03
6.335937500000000000e+03	5.508870515148602508e-03
6.343750000000000000e+03	7.623014722189701275e-03
6.351562500000000909e+03	7.243093848738745011e-03
6.359375000000000909e+03	5.482258410129683089e-03
6.367187500000000000e+03	4.946024943993736732e-03
6.375000000000000000e+03	7.237316474963304512e-03
6.382812500000000909e+03	5.207582414755607993e-03
6.390625000000000000e+03	9.273863481793523074e-04
6.398437500000000000e+03	6.147861125511274241e-03
6.406250000000000909e+03	4.087539762970824817e-03
6.414062500000000909e+03	5.305845101700014735e-03
6.421875000000000000e+03	3.516996872453638946e-03
6.429687500000000909e+03	3.972213273417194747e-03
6.437500000000000909e+03	3.210597849475192375e-03
6.445312500000000000e+03	5.089257530208687527e-03
6.453125000000000000e+03	9.213370215690547260e-03
6.460937500000000909e+03	3.457914989131566450e-03
6.468750000000000000e+03	3.809271561754814031e-03
6.476562500000000000e+03	1.446543099164892231e-03
6.484375000000000909e+03	5.231018989089607565e-03
6.492187500000000909e+03	4.729545132789034906e-03
6.500000000000000000e+03	6.033301500075161430e-03
6.507812500000000000e+03	8.674538053397099976e-03
6.515625000000000909e+03	2.229294906048411799e-03
6.523437500000000000e+03	7.201975830143983286e-03
6.531250000000000000e+03	6.088713526638890421e-03
6.539062500000000909e+03	1.065831353935858816e-02
6.546875000000000909e+03	7.163963566833498296e-03
6.554687500000000000e+03	6.234226534469998471e-03
6.562500000000000000e+03	3.633377884107700812e-03
6.570312500000000909e+03	1.731382372390573732e-03
6.578125000000000000e+03	1.068908268432906903e-03
6.585937500000000000e+03	1.698135568580892794e-03
6.593750000000000909e+03	4.834802346868088962e-03
6.601562500000000909e+03	6.625031820833502706e-03
6.609375000000000000e+03	1.860067924010945202e-03
6.617187500000000000e+03	4.093807134677543945e-03
6.625000000000000909e+03	6.345231579445507857e-04
6.632812500000000000e+03	7.748192836149403288e-03
6.640625000000000000e+03	1.224914981071032090e-02
6.648437500000000909e+03	3.145680929375007165e-03
6.656250000000000909e+03	3.932770018927568209e-03
6.664062500000000000e+03	1.840404556851109189e-03
6.671875000000000909e+03	5.919268431102024837e-03
6.679687500000000909e+03	1.184214584098163990e-03
6.687500000000000000e+03	4.305021516477616772e-03
6.695312500000000000e+03	4.066626064168978559e-03
6.703125000000000909e+03	4.631687671085853338e-03
6.710937500000000000e+03	1.997341868334853374e-03
6.718750000000000000e+03	7.560671780914430054e-03
6.726562500000000909e+03	3.702981610729726494e-03
6.734375000000000909e+03	4.730253542806413768e-03
6.742187500000000000e+03	3.716619418593615932e-03
6.750000000000000000e+03	1.572598405316613527e-03
6.757812500000000909e+03	8.896361902185638895e-03
6.765625000000000000e+03	6.483713616158183826e-03
6.773437500000000000e+03	9.633317322340082325e-03
6.781250000000000909e+03	9.711888987819741054e-03
6.789062500000000909e+03	4.657959788191739885e-03
6.796875000000000000e+03	2.849119709028707925e-03
6.804687500000000000e+03	1.813240962027689099e-03
6.812500000000000909e+03	4.761544316658536564e-03
6.820312500000000000e+03	7.537077631178203986e-03
6.828125000000000000e+03	2.666416472310234771e-03
6.835937500000000909e+03	6.486989094020482668e-03
6.843750000000000909e+03	2.737682982770252727e-03
6.851562500000000000e+03	1.017804626914751813e-02
6.859375000000000909e+03	1.156914726728798005e-03
6.867187500000000909e+03	5.091259890998250763e-03
6.875000000000000000e+03	1.634918122571334337e-03
6.882812500000000000e+03	1.940752330036710433e-03
6.890625000000000909e+03	5.282244700286192057e-03
6.898437500000000909e+03	7.741739285610327141e-03
6.906250000000000000e+03	1.763968789709894139e-03
6.914062500000000909e+03	8.215585799228231415e-03
6.921875000000000909e+03	6.105387985860914052e-03
6.929687500000000000e+03	6.621831844311554596e-03
6.937500000000000000e+03	3.732055953803877640e-03
6.945312500000000909e+03	6.847944570997845266e-03
6.953125000000000000e+03	1.430557475262257553e-03
6.960937500000000000e+03	7.764012393770460506e-03
6.968750000000000909e+03	4.314230341742988570e-03
6.976562500000000909e+03	2.816650434385353178e-03
6.984375000000000000e+03	2.157837960300115158e-03
6.992187500000000000e+03	1.747111471311171924e-03
7.000000000000000909e+03	6.212749288283798792e-03
7.007812500000000000e+03	5.199998334965814581e-03
7.015625000000000000e+03	4.818362994068598783e-03
7.023437500000000909e+03	4.397799426148074273e-03
7.031250000000000909e+03	3.046720959474305285e-03
7.039062500000000000e+03	5.333600193031598491e-03
7.046875000000000000e+03	4.592197049794190591e-03
7.054687500000000909e+03	4.758561059309610736e-03
7.062500000000000000e+03	4.316947346905449477e-03
7.070312500000000000e+03	4.669784009568332737e-04
7.078125000000000909e+03	4.872502032260576932e-03
7.085937500000000909e+03	4.676758008995829732e-03
7.093750000000000000e+03	7.274922597498290067e-03
7.101562500000000909e+03	7.615086944531429709e-03
7.109375000000000909e+03	6.692146329171583599e-03
7.117187500000000000e+03	5.376139145557940965e-03
7.125000000000000000e+03	3.642546933993330571e-03
7.132812500000000909e+03	3.010446905940261566e-03
7.140625000000000000e+03	6.070796980457369421e-04
7.148437500000000000e+03	3.282718672990975022e-03
7.156250000000000909e+03	1.546474033795261884e-03
7.164062500000000909e+03	3.954172571876408797e-03
7.171875000000000000e+03	1.405494180827693501e-03
7.179687500000000000e+03	7.374647418517375937e-03
7.187500000000000909e+03	1.597161659822448135e-03
7.195312500000000000e+03	8.229419308912314102e-03
7.203125000000000000e+03	2.954281673399960801e-03
7.210937500000000909e+03	6.805084338522512412e-03
7.218750000000000909e+03	5.774217965220339310e-03
7.226562500000000000e+03	7.385891476523239602e-03
7.234375000000000000e+03	2.875556177547333205e-03
7.242187500000000909e+03	6.050354641658541380e-03
7.250000000000000000e+03	7.348291745523862113e-04
7.257812500000000000e+03	5.242960243472013886e-03
7.265625000000000909e+03	2.750586177794982906e-03
7.273437500000000909e+03	4.244345675321853188e-03
7.281250000000000000e+03	5.074043765253525781e-03
7.289062500000000909e+03	8.473725009470875133e-03
7.296875000000000909e+03	2.265240684975394943e-03
7.304687500000000000e+03	6.858710896049740116e-03
7.312500000000000000e+03	4.224652091448988754e-03
7.320312500000000909e+03	7.416130967578041938e-03
7.328125000000000909e+03	1.502275662252340821e-03
7.335937500000000000e+03	5.850385842093486569e-03
7.343750000000000909e+03	2.733403811346755974e-03
7.351562500000000909e+03	8.152690624692671487e-03
7.359375000000000000e+03	4.249023818808452674e-03
7.367187500000000000e+03	7.960975405300513980e-03
7.375000000000000909e+03	5.490168563819405358e-03
7.382812500000000000e+03	4.971441717029820122e-03
7.390625000000000000e+03	3.783466393568852941e-03
7.398437500000000909e+03	7.746795795666080444e-04
7.406250000000000909e+03	5.420156940628559177e-03
7.414062500000000000e+03	5.903581211392659213e-03
7.421875000000000000e+03	5.371901545010749311e-03
7.429687500000000909e+03	4.536352758948208538e-03
7.437500000000000000e+03	4.171283385863779752e-03
7.445312500000000000e+03	9.158383386291791065e-03
7.453125000000000909e+03	5.626904437058393230e-03
7.460937500000000000e+03	1.324198467916618601e-03
7.468750000000000000e+03	7.648786070858040222e-03
7.476562500000000909e+03	4.074594551575815363e-03
7.484375000000000000e+03	4.915239564123222160e-03
7.492187500000000000e+03	2.539581112194707908e-03
7.500000000000000909e+03	8.731794181958000070e-03
7.507812500000000000e+03	1.282915339749000037e-02
7.515625000000000909e+03	7.467885214418726325e-03
7.523437500000000909e+03	5.191623842099598631e-03
7.531250000000000000e+03	8.553189699080063907e-03
7.539062500000000909e+03	8.293782508574992426e-03
7.546875000000000909e+03	1.994340546799276258e-03
7.554687500000000000e+03	6.618218531123075572e-03
7.562500000000000909e+03	1.839916035144661304e-03
7.570312500000000000e+03	8.711386468395388230e-03
7.578125000000000000e+03	3.113278715780764660e-03
7.585937500000000909e+03	5.458324373888554307e-03
7.593750000000000000e+03	5.919482545312764778e-03
7.601562500000000000e+03	3.157750089920257405e-03
7.609375000000000909e+03	6.082842895475806984e-03
7.617187500000000000e+03	7.334259637356300640e-03
7.625000000000000000e+03	4.678061236469029105e-03
7.632812500000000909e+03	4.755083446589146098e-03
7.640625000000000000e+03	2.419677250984100976e-03
7.648437500000000909e+03	3.778933835258193718e-03
7.656250000000000909e+03	4.012898300510214789e-03
7.664062500000000000e+03	6.203729611670021765e-03
7.671875000000000909e+03	4.931354158077546485e-03
7.679687500000000909e+03	6.159799746993755570e-03
7.687500000000000000e+03	5.835030470040265989e-03
7.695312500000000909e+03	7.432407309763011498e-03
7.703125000000000000e+03	3.338788170343750909e-03
7.710937500000000000e+03	4.316419057882698793e-03
7.718750000000000909e+03	6.605843093127692321e-03
7.726562500000000000e+03	1.211305316443832616e-02
7.734375000000000000e+03	4.030455944437337859e-03
7.742187500000000909e+03	7.059881133151746195e-03
7.750000000000000000e+03	1.696590130615208093e-03
7.757812500000000909e+03	5.432885291078368151e-03
7.765625000000000909e+03	4.222083777353818207e-03
7.773437500000000000e+03	1.574787535428958567e-03
7.781250000000000909e+03	7.736315398869634055e-03
7.789062500000000909e+03	5.792297974019784169e-03
7.796875000000000000e+03	3.907585470871535217e-03
7.804687500000000909e+03	2.617029823865467050e-03
7.812500000000000909e+03	1.273122721761669974e-03
7.820312500000000000e+03	2.208253826766059559e-03
7.828125000000000909e+03	4.077691572759060273e-03
7.835937500000000000e+03	2.030602088671962843e-03
7.843750000000000000e+03	1.846505317281234293e-03
7.851562500000000909e+03	7.548569217579270338e-03
7.859375000000000000e+03	3.048579541401140111e-03
7.867187500000000000e+03	4.202272622393993066e-03
7.875000000000000909e+03	2.055813184477254738e-03
7.882812500000000000e+03	5.673184488434927439e-03
7.890625000000000909e+03	3.434984103461575546e-03
7.898437500000000909e+03	3.573871974667909915e-03
7.906250000000000000e+03	3.626838608363559466e-03
7.914062500000000909e+03	8.204275267945627947e-03
7.921875000000000909e+03	4.129396119901085176e-04
7.929687500000000000e+03	1.364333140351387755e-03
7.937500000000000909e+03	2.801059742363925381e-03
7.945312500000000000e+03	8.238089108348644815e-03
7.953125000000000000e+03	5.105422485249337325e-03
7.960937500000000909e+03	8.084883458760183661e-04
7.968750000000000000e+03	4.916838421518197715e-03
7.976562500000000000e+03	5.044964237120117684e-03
7.984375000000000909e+03	4.965015972968229996e-03
7.992187500000000000e+03	3.076866952168566798e-03
8.000000000000000909e+03	4.557860554858112964e-03
8.007812500000000909e+03	4.533773037622471601e-03
8.015625000000000000e+03	2.392956282154338424e-03
8.023437500000000909e+03	1.697069641154906779e-03
8.031250000000000909e+03	5.699167992062663564e-03
8.039062500000000000e+03	7.271594916718866763e-03
8.046875000000000909e+03	3.223895458756149447e-03
8.054687500000000909e+03	4.190673925464549407e-03
8.062500000000000000e+03	3.470059530694194049e-03
8.070312500000000909e+03	5.147251689868012799e-03
8.078125000000000000e+03	3.413089836864697992e-03
8.085937500000000000e+03	3.513738741335615048e-03
8.093750000000000909e+03	5.917585298735294694e-03
8.101562500000000000e+03	6.729185097248216799e-03
8.109375000000000000e+03	2.633021549274251229e-03
8.117187500000000909e+03	4.758429270753182679e-03
8.125000000000000000e+03	5.985365293510319651e-03
8.132812500000000909e+03	5.880144174959147339e-03
8.140625000000000909e+03	8.294565901654858686e-03
8.148437500000000000e+03	2.193030929413897732e-03
8.156250000000000909e+03	4.598040237360380769e-03
8.164062500000000909e+03	1.678035008740249873e-03
8.171875000000000000e+03	2.013216584261658983e-03
8.179687500000000909e+03	4.128735592539491996e-03
8.187500000000000000e+03	4.101922385885096480e-03
8.195312500000000000e+03	8.393516290647841036e-04
8.203125000000000000e+03	4.752459839251516917e-03
8.210937500000000000e+03	1.725588481198498921e-03
8.218750000000000000e+03	7.064532458491003079e-03
8.226562500000001819e+03	9.142211947060562699e-03
8.234375000000000000e+03	8.347843991262175398e-03
8.242187500000000000e+03	2.859267534431441347e-03
8.250000000000001819e+03	8.387429949403717167e-03
8.257812500000000000e+03	4.557586115113253754e-03
8.265625000000000000e+03	3.497970159893746666e-03
8.273437500000001819e+03	7.585672443575751552e-03
8.281250000000000000e+03	6.462216292061544881e-03
8.289062500000000000e+03	4.306510346002962765e-03
8.296875000000001819e+03	4.630822618122675156e-03
8.304687500000000000e+03	5.617228123918628115e-03
8.312500000000000000e+03	5.107381685270444803e-03
8.320312500000000000e+03	3.652799910079766298e-03
8.328125000000000000e+03	3.002603829368169150e-03
8.335937500000001819e+03	3.833160228942322518e-03
8.343750000000000000e+03	6.609581757048250267e-03
8.351562500000000000e+03	2.634547461900110712e-03
8.359375000000001819e+03	1.261836193797748586e-03
8.367187500000000000e+03	4.643837233181114660e-03
8.375000000000000000e+03	3.215554735166748467e-03
8.382812500000001819e+03	2.605599254372806782e-03
8.390625000000000000e+03	1.994962190182460356e-03
8.398437500000000000e+03	2.888683918679933738e-03
8.406250000000001819e+03	4.513417540474411356e-03
8.414062500000000000e+03	5.973150888303050028e-03
8.421875000000000000e+03	4.713762525984280249e-03
8.429687500000001819e+03	6.543552116868836012e-03
8.437500000000000000e+03	5.439194954579903464e-03
8.445312500000000000e+03	5.630243283802539682e-03
8.453125000000000000e+03	4.486261431028305997e-03
8.460937500000000000e+03	1.046133768166862717e-02
8.468750000000001819e+03	3.360917129027439498e-03
8.476562500000000000e+03	9.240270710713854169e-03
8.484375000000000000e+03	6.235521576825953267e-03
8.492187500000001819e+03	3.253117811579911596e-03
8.500000000000000000e+03	2.034789949310007295e-03
8.507812500000000000e+03	4.268278576996171678e-03
8.515625000000001819e+03	3.542814430640919658e-03
8.523437500000000000e+03	1.194596496686793630e-02
8.531250000000000000e+03	8.892535220179544758e-03
8.539062500000001819e+03	9.956540630408558523e-03
8.546875000000000000e+03	7.806623107350160393e-03
8.554687500000000000e+03	7.593629646877566447e-03
8.562500000000000000e+03	9.991617063033784302e-03
8.570312500000000000e+03	6.163968140651844042e-03
8.578125000000001819e+03	8.903299847207724049e-03
8.585937500000000000e+03	5.573059974404631634e-03
8.593750000000000000e+03	1.051320419525584617e-02
8.601562500000001819e+03	5.309917261346731518e-03
8.609375000000000000e+03	1.321222620263431957e-02
8.617187500000000000e+03	4.136486044299646399e-03
8.625000000000001819e+03	9.594547196088527505e-03
8.632812500000000000e+03	8.462261806237573666e-03
8.640625000000000000e+03	8.064784564463899422e-03
8.648437500000001819e+03	1.035147743809639899e-02
8.656250000000000000e+03	1.090817859663754941e-02
8.664062500000000000e+03	9.784468126353628240e-03
8.671875000000001819e+03	9.396304141620697228e-03
8.679687500000000000e+03	5.062820858920647274e-03
8.687500000000000000e+03	9.361817290210232290e-03
8.695312500000000000e+03	9.496755714525444841e-03
8.703125000000000000e+03	1.239696688809566703e-02
8.710937500000001819e+03	4.809312868313817164e-03
8.718750000000000000e+03	9.740046082728963037e-03
8.726562500000000000e+03	6.342717978092013084e-03
8.734375000000001819e+03	6.854572432796787740e-03
8.742187500000000000e+03	9.681226903458210612e-04
8.750000000000000000e+03	6.635026602428015056e-03
8.757812500000001819e+03	2.590858558323868178e-03
8.765625000000000000e+03	2.658207692230834390e-03
8.773437500000000000e+03	8.240539090636885000e-03
8.781250000000001819e+03	4.082605171178146745e-03
8.789062500000000000e+03	7.772900999285749755e-03
8.796875000000000000e+03	5.387077048450422158e-03
8.804687500000000000e+03	7.733192789769458876e-03
8.812500000000000000e+03	1.219535021695377155e-02
8.820312500000001819e+03	7.825808817036726539e-03
8.828125000000000000e+03	4.573984669585775403e-03
8.835937500000000000e+03	2.629078702251772762e-03
8.843750000000001819e+03	8.766419980912348864e-03
8.851562500000000000e+03	4.464081560960279915e-03
8.859375000000000000e+03	3.574166355417690219e-03
8.867187500000001819e+03	6.554451161955871658e-03
8.875000000000000000e+03	1.046673163852383792e-02
8.882812500000000000e+03	5.012751076148461854e-03
8.890625000000001819e+03	2.766644034909550038e-03
8.898437500000000000e+03	4.766263282164002850e-03
8.906250000000000000e+03	6.357764894354815156e-03
8.914062500000001819e+03	4.669517931879215919e-03
8.921875000000000000e+03	3.898533539247715091e-03
8.929687500000000000e+03	5.147277693576911631e-03
8.937500000000000000e+03	4.524776689096982919e-03
8.945312500000000000e+03	3.791078409656186386e-03
8.953125000000001819e+03	3.347254344444565780e-03
8.960937500000000000e+03	8.576378452603580435e-03
8.968750000000000000e+03	4.079509722031829551e-03
8.976562500000001819e+03	2.345800435388147292e-03
8.984375000000000000e+03	2.289036240843522144e-03
8.992187500000000000e+03	1.128625702528652901e-02
9.000000000000001819e+03	1.181027419458462353e-02
9.007812500000000000e+03	1.926472973338698956e-03
9.015625000000000000e+03	4.287067850183737087e-03
9.023437500000001819e+03	3.034493626885696651e-03
9.031250000000000000e+03	6.574377149970087736e-03
9.039062500000000000e+03	4.387562571091564029e-03
9.046875000000000000e+03	4.302691621826479178e-03
9.054687500000000000e+03	8.991513274730387334e-03
9.062500000000001819e+03	3.889099123368302581e-03
9.070312500000000000e+03	7.940753764387090130e-03
9.078125000000000000e+03	4.274499008161726683e-03
9.085937500000001819e+03	6.588709561098555524e-03
9.093750000000000000e+03	4.389393046056745337e-03
9.101562500000000000e+03	4.634540591232684699e-03
9.109375000000001819e+03	4.399744660265674304e-03
9.117187500000000000e+03	8.089153617675459360e-03
9.125000000000000000e+03	5.871522136479146239e-03
9.132812500000001819e+03	8.467751822800188150e-03
9.140625000000000000e+03	5.115597331025064504e-03
9.148437500000000000e+03	9.148390912201329397e-03
9.156250000000001819e+03	1.377506167464402718e-03
9.164062500000000000e+03	7.117497546600486634e-03
9.171875000000000000e+03	3.344420001700203096e-04
9.179687500000000000e+03	1.188543904558362826e-02
9.187500000000000000e+03	3.325499594139453771e-03
9.195312500000001819e+03	7.496377719096227257e-03
9.203125000000000000e+03	6.760994226722384995e-03
9.210937500000000000e+03	5.380128412132868278e-03
9.218750000000001819e+03	4.066887482492682893e-03
9.226562500000000000e+03	5.849995841681782625e-03
9.234375000000000000e+03	3.648751777512141900e-03
9.242187500000001819e+03	8.446497204223553726e-03
9.250000000000000000e+03	3.768578750970183466e-03
9.257812500000000000e+03	5.820635293197830816e-03
9.265625000000001819e+03	1.788440111147908450e-03
9.273437500000000000e+03	5.563394383454095017e-03
9.281250000000000000e+03	1.710696599293883447e-03
9.289062500000001819e+03	4.866769512019131910e-03
9.296875000000000000e+03	3.894891559301899217e-03
9.304687500000001819e+03	1.037329548844688476e-02
9.312500000000000000e+03	8.386497524944332496e-03
9.320312500000000000e+03	8.779715748917331364e-03
9.328125000000001819e+03	4.707806213641878637e-03
9.335937500000000000e+03	6.592147116076899419e-03
9.343750000000000000e+03	2.912894972216379958e-03
9.351562500000001819e+03	5.806798303053804441e-03
9.359375000000000000e+03	3.443966665923978415e-03
9.367187500000000000e+03	1.264027859783475177e-02
9.375000000000001819e+03	6.911436090363568159e-03
9.382812500000000000e+03	5.427709123882048028e-03
9.390625000000000000e+03	4.355064546108971049e-03
9.398437500000001819e+03	5.900995982469306456e-03
9.406250000000000000e+03	4.839293230730160392e-03
9.414062500000000000e+03	2.996531137141101187e-03
9.421875000000000000e+03	1.004788150805619243e-03
9.429687500000000000e+03	4.251896840374156349e-03
9.437500000000001819e+03	1.763044586731627112e-03
9.445312500000000000e+03	1.605985395933738581e-03
9.453125000000000000e+03	3.809696266700086497e-03
9.460937500000001819e+03	5.273243595135161145e-03
9.468750000000000000e+03	3.170367667836717241e-03
9.476562500000000000e+03	3.604057066597506943e-03
9.484375000000001819e+03	6.375272931921770192e-03
9.492187500000000000e+03	1.127979808008001440e-02
9.500000000000000000e+03	8.108489000504719504e-03
9.507812500000001819e+03	6.576625407913747924e-03
9.515625000000000000e+03	2.198844735149238505e-03
9.523437500000000000e+03	3.028999256289929051e-03
9.531250000000001819e+03	1.680816772268073833e-03
9.539062500000000000e+03	5.937495489863216062e-03
9.546875000000000000e+03	2.622164427049307987e-03
9.554687500000000000e+03	7.038422195362281815e-03
9.562500000000000000e+03	3.400219428612016436e-03
9.570312500000001819e+03	3.655943819952225081e-03
9.578125000000000000e+03	3.545586392020772491e-03
9.585937500000000000e+03	1.085270926446602752e-02
9.593750000000001819e+03	1.043891337094591219e-02
9.601562500000000000e+03	1.290736974875980733e-03
9.609375000000000000e+03	3.789164001904062225e-03
9.617187500000001819e+03	6.188542978212714825e-03
9.625000000000000000e+03	3.072824959550748362e-03
9.632812500000000000e+03	3.701356343129090509e-03
9.640625000000001819e+03	2.967677077337551456e-03
9.648437500000000000e+03	6.180318335795831862e-03
9.656250000000000000e+03	9.504366173176162199e-04
9.664062500000000000e+03	4.086452922643201389e-03
9.671875000000000000e+03	8.639403538975689092e-04
9.679687500000001819e+03	6.835926179652403178e-03
9.687500000000000000e+03	6.584364239289882716e-03
9.695312500000000000e+03	5.301464600214309333e-03
9.703125000000001819e+03	5.027953819285732075e-03
9.710937500000000000e+03	1.003794007831718994e-02
9.718750000000000000e+03	9.689885126136447285e-03
9.726562500000001819e+03	4.682440625201142112e-03
9.734375000000000000e+03	4.783809348040814029e-03
9.742187500000000000e+03	6.185648602809243682e-03
9.750000000000001819e+03	5.071876875639529970e-03
9.757812500000000000e+03	6.451430902172730804e-03
9.765625000000000000e+03	4.239787349063152584e-03
9.773437500000001819e+03	6.122480517766130774e-03
9.781250000000000000e+03	1.094253186503700180e-03
9.789062500000000000e+03	4.048655242534792559e-03
9.796875000000000000e+03	9.122710927180283091e-03
9.804687500000000000e+03	1.342323022709046750e-02
9.812500000000001819e+03	6.276500374419883947e-03
9.820312500000000000e+03	6.759917025850857748e-03
9.828125000000000000e+03	1.125231138541707161e-03
9.835937500000001819e+03	5.389988101932609993e-03
9.843750000000000000e+03	4.508067069008429330e-03
9.851562500000000000e+03	8.210730468928586351e-03
9.859375000000001819e+03	5.125035936580577857e-03
9.867187500000000000e+03	1.106843113666578296e-02
9.875000000000000000e+03	7.511189468074001147e-03
9.882812500000001819e+03	5.766923980610424647e-03
9.890625000000000000e+03	6.479379478384398455e-03
9.898437500000000000e+03	4.785234237376221299e-03
9.906250000000001819e+03	4.046885113939155051e-03
9.914062500000000000e+03	6.630994967770961757e-03
9.921875000000001819e+03	2.416843069614755916e-03
9.929687500000000000e+03	1.064721431094714683e-02
9.937500000000000000e+03	4.100518443067728384e-03
9.945312500000001819e+03	9.123689316060829349e-03
9.953125000000000000e+03	6.025706819995408844e-03
9.960937500000000000e+03	5.787742950505878232e-03
9.968750000000001819e+03	1.820680161310125715e-03
9.976562500000000000e+03	2.349689971429077227e-03
9.984375000000000000e+03	3.473849976405645780e-03
9.992187500000001819e+03	6.556813440167611438e-03
1.000000000000000000e+04	3.130922671273670289e-03
1.000781250000000000e+04	3.277597691720565958e-03
1.001562500000000182e+04	1.443346574146082755e-03
1.002343750000000000e+04	5.937948475060480721e-03
1.003125000000000000e+04	1.226903019555119568e-03
1.003906250000000000e+04	3.077604790984200724e-03
1.004687500000000000e+04	6.107345657435116898e-03
1.005468750000000182e+04	4.456882518075615945e-03
1.006250000000000000e+04	3.600290313763344213e-03
1.007031250000000000e+04	6.973662458918233539e-03
1.007812500000000182e+04	3.108099372071783557e-03
1.008593750000000000e+04	6.100287249165699602e-03
1.009375000000000000e+04	3.603348810215687217e-03
1.010156250000000182e+04	1.992436437495042137e-03
1.010937500000000000e+04	4.476202243198010647e-03
1.011718750000000000e+04	4.747504894690347463e-03
1.012500000000000182e+04	4.167115737154504854e-03
1.013281250000000000e+04	2.052108465314286638e-03
1.014062500000000000e+04	6.213420507105405291e-03
1.014843750000000182e+04	3.209151697182848709e-03
1.015625000000000000e+04	8.692828908299825644e-03
1.016406250000000182e+04	6.293775577251767804e-03
1.017187500000000000e+04	1.071015563715530840e-02
1.017968750000000000e+04	9.612750544885390047e-03
1.018750000000000182e+04	3.019854016274762989e-03
1.019531250000000000e+04	4.128770815578950652e-04
1.020312500000000000e+04	5.466896789260653963e-03
1.021093750000000182e+04	4.299637729923543733e-03
1.021875000000000000e+04	6.816957938843354846e-03
1.022656250000000000e+04	3.136033533693162456e-03
1.023437500000000182e+04	9.442108106130777181e-03
1.024218750000000000e+04	3.364278563911671325e-03
1.025000000000000000e+04	2.179538796691338730e-03
1.025781250000000182e+04	2.372769579864272317e-03
1.026562500000000000e+04	7.907062543278300243e-03
1.027343750000000000e+04	4.834088624021700906e-03
1.028125000000000000e+04	1.685604355812956407e-03
1.028906250000000000e+04	6.255825744902483027e-04
1.029687500000000182e+04	4.113658834861171586e-03
1.030468750000000000e+04	4.037264780967375448e-03
1.031250000000000000e+04	3.876773160867753171e-03
1.032031250000000182e+04	2.912834126862051242e-03
1.032812500000000000e+04	5.862594100543136802e-03
1.033593750000000000e+04	1.058221538442250453e-03
1.034375000000000182e+04	9.978489838060466618e-03
1.035156250000000000e+04	7.840244988055219792e-04
1.035937500000000000e+04	1.007997597221533224e-02
1.036718750000000182e+04	7.885897315598886653e-03
1.037500000000000000e+04	8.451884725553981265e-03
1.038281250000000000e+04	8.141941450183631454e-03
1.039062500000000182e+04	7.724857885760071964e-03
1.039843750000000000e+04	4.879768883837661518e-03
1.040625000000000182e+04	2.043714822015250867e-03
1.041406250000000000e+04	4.415329532360235711e-03
1.042187500000000000e+04	7.569683704057701690e-03
1.042968750000000182e+04	4.317439698375905889e-03
1.043750000000000000e+04	9.750678825225223695e-03
1.044531250000000000e+04	4.021433692416426751e-03
1.045312500000000182e+04	8.640597332697598498e-03
1.046093750000000000e+04	5.818792410434653860e-03
1.046875000000000000e+04	6.491293405856956092e-03
1.047656250000000182e+04	2.701680249373963894e-03
1.048437500000000000e+04	2.625536913684305227e-03
1.049218750000000000e+04	1.801010296372995180e-03
1.050000000000000182e+04	4.032021179352467122e-03
1.050781250000000000e+04	3.740147200358914879e-03
1.051562500000000000e+04	6.383102303978599977e-03
1.052343750000000000e+04	2.547998587325587139e-03
1.053125000000000000e+04	6.246832084042877598e-03
1.053906250000000182e+04	5.825582356963634155e-04
1.054687500000000000e+04	9.445687407471535166e-03
1.055468750000000000e+04	4.640942397213190622e-03
1.056250000000000182e+04	8.826827392071162626e-03
1.057031250000000000e+04	9.050383532801121317e-04
1.057812500000000000e+04	3.484790141325046480e-03
1.058593750000000182e+04	5.436626111718028016e-03
1.059375000000000000e+04	2.701654182640474307e-03
1.060156250000000000e+04	6.214910481332723384e-03
1.060937500000000182e+04	3.173472725892894069e-03
1.061718750000000000e+04	1.904379990380537660e-03
1.062500000000000000e+04	5.579986669884462458e-03
1.063281250000000182e+04	1.313095478664820688e-02
1.064062500000000000e+04	1.439712615362394137e-02
1.064843750000000182e+04	1.728204729428372416e-02
1.065625000000000000e+04	2.027889466074824301e-02
1.066406250000000000e+04	1.276455964661165308e-02
1.067187500000000182e+04	1.396661791228103432e-02
1.067968750000000000e+04	8.085338450431496862e-03
1.068750000000000000e+04	9.488424025928502911e-03
1.069531250000000182e+04	7.519209359745483191e-03
1.070312500000000000e+04	1.293889294394556626e-02
1.071093750000000000e+04	3.681447275818411965e-03
1.071875000000000182e+04	1.000633359670435873e-02
1.072656250000000000e+04	8.022327850966220336e-03
1.073437500000000000e+04	8.647146411296574575e-03
1.074218750000000182e+04	1.740756142357128677e-03
1.075000000000000000e+04	1.213400595660327382e-02
1.075781250000000000e+04	4.631914137872807785e-03
1.076562500000000182e+04	8.372278873944677402e-03
1.077343750000000000e+04	4.851737170083789130e-03
1.078125000000000182e+04	9.583623164759887472e-03
1.078906250000000000e+04	7.586500095422092464e-03
1.079687500000000000e+04	8.785158339832574784e-03
1.080468750000000182e+04	7.516863697346485608e-03
1.081250000000000000e+04	6.516944966597483686e-03
1.082031250000000000e+04	1.034845321299525736e-02
1.082812500000000182e+04	1.013855534226445684e-02
1.083593750000000000e+04	8.445208564717915714e-03
1.084375000000000000e+04	1.221469849381246094e-02
1.085156250000000182e+04	3.935336757541796869e-03
1.085937500000000000e+04	9.171266221313019093e-03
1.086718750000000000e+04	9.484628532143693849e-03
1.087500000000000182e+04	6.461524175990285453e-03
1.088281250000000000e+04	8.448871688786408277e-03
1.089062500000000182e+04	2.011215605860217689e-03
1.089843750000000000e+04	6.335631844279420236e-03
1.090625000000000000e+04	6.723617634423834956e-03
1.091406250000000182e+04	4.415243600346395111e-03
1.092187500000000000e+04	3.555613144600116605e-03
1.092968750000000000e+04	3.348901705366267179e-03
1.093750000000000182e+04	7.202583965890766056e-03
1.094531250000000000e+04	6.197828435056517565e-03
1.095312500000000000e+04	1.126671316692531323e-02
1.096093750000000182e+04	7.474427351971815042e-03
1.096875000000000000e+04	1.025388998092642036e-02
1.097656250000000000e+04	7.371061652879154318e-03
1.098437500000000182e+04	6.189953465002426096e-03
1.099218750000000000e+04	7.435757506974977928e-03
1.100000000000000000e+04	4.085193817323885639e-03
1.100781250000000182e+04	3.624665180230119028e-03
1.101562500000000000e+04	2.305886438160430619e-04
1.102343750000000182e+04	1.182369195927930605e-02
1.103125000000000000e+04	7.474554887353697039e-03
1.103906250000000000e+04	6.840579000687655072e-03
1.104687500000000182e+04	7.899402125253588564e-03
1.105468750000000000e+04	6.480879457477765025e-03
1.106250000000000000e+04	3.724570676484208025e-03
1.107031250000000182e+04	3.941276708425365746e-03
1.107812500000000000e+04	5.724284340154131914e-03
1.108593750000000000e+04	1.569368221220865649e-03
1.109375000000000182e+04	3.769973963566415273e-03
1.110156250000000000e+04	7.972334304776992897e-03
1.110937500000000000e+04	3.598730916640390833e-03
1.111718750000000182e+04	9.721635713881061208e-03
1.112500000000000000e+04	7.124254316317688192e-03
1.113281250000000182e+04	5.465778270528754042e-03
1.114062500000000000e+04	1.127040136402994441e-02
1.114843750000000000e+04	4.828647934308483158e-03
1.115625000000000182e+04	8.453827788125541087e-03
1.116406250000000000e+04	5.342618811262998986e-03
1.117187500000000000e+04	5.494646214091254872e-03
1.117968750000000182e+04	5.116574970677103401e-03
1.118750000000000000e+04	3.592760788093966786e-03
1.119531250000000000e+04	3.891045044015041705e-03
1.120312500000000182e+04	2.076897094770100045e-03
1.121093750000000000e+04	6.084271441339085540e-03
1.121875000000000000e+04	3.649655490895342951e-03
1.122656250000000182e+04	5.747613389936435946e-03
1.123437500000000000e+04	3.844064451801889638e-03
1.124218750000000000e+04	5.536788931666625745e-03
1.125000000000000182e+04	5.677608755865677127e-03
1.125781250000000000e+04	6.628590797406473493e-03
1.126562500000000182e+04	8.269464469364941686e-03
1.127343750000000000e+04	6.549164062102747971e-03
1.128125000000000000e+04	4.317798411894586443e-03
1.128906250000000182e+04	8.487263126736772217e-03
1.129687500000000000e+04	2.849826888101607628e-03
1.130468750000000000e+04	1.040242371233472164e-02
1.131250000000000182e+04	7.631527885900521273e-03
1.132031250000000000e+04	1.079056877334392747e-02
1.132812500000000000e+04	6.532487531534199483e-03
1.133593750000000182e+04	9.127914854421097235e-03
1.134375000000000000e+04	9.919300333920754581e-03
1.135156250000000000e+04	1.320587634048471688e-02
1.135937500000000182e+04	7.287542167134533795e-03
1.136718750000000000e+04	1.135670936100223634e-02
1.137500000000000182e+04	7.498904045478789818e-03
1.138281250000000182e+04	6.310483858045992309e-03
1.139062500000000000e+04	9.314512240204318727e-03
1.139843750000000182e+04	1.028630790133540363e-02
1.140625000000000000e+04	9.234211354310946016e-03
1.141406250000000000e+04	8.625330890602926973e-03
1.142187500000000182e+04	4.516513858183488460e-03
1.142968750000000000e+04	1.010520519283097073e-02
1.143750000000000000e+04	4.949465549871202505e-03
1.144531250000000182e+04	8.298427023451323062e-03
1.145312500000000000e+04	7.074393915154902381e-03
1.146093750000000000e+04	8.023133836616683917e-03
1.146875000000000182e+04	4.644531426941015013e-03
1.147656250000000000e+04	5.043879409294360801e-03
1.148437500000000000e+04	2.489333750004084269e-03
1.149218750000000182e+04	4.721408485776704307e-03
1.150000000000000000e+04	1.453535782203660290e-03
1.150781250000000182e+04	6.874108777859566123e-03
1.151562500000000000e+04	9.258267813618612082e-04
1.152343750000000000e+04	8.476334898827167508e-03
1.153125000000000182e+04	7.734820124411873922e-03
1.153906250000000000e+04	1.243931833049206383e-02
1.154687500000000000e+04	7.600632099514526355e-03
1.155468750000000182e+04	9.777886770502655991e-03
1.156250000000000000e+04	6.585336768991926354e-03
1.157031250000000000e+04	8.522766281577805539e-03
1.157812500000000182e+04	4.673024293625106448e-03
1.158593750000000000e+04	8.537061990479445292e-03
1.159375000000000000e+04	3.157075769986047650e-03
1.160156250000000182e+04	7.175344215466074836e-03
1.160937500000000000e+04	2.072201393060390303e-03
1.161718750000000182e+04	5.593084851799897880e-03
1.162500000000000182e+04	2.116750401221599706e-04
1.163281250000000000e+04	6.179940752367397636e-03
1.164062500000000182e+04	5.087008618190739552e-03
1.164843750000000000e+04	1.170925820523213180e-02
1.165625000000000000e+04	7.266534542585140720e-03
1.166406250000000182e+04	1.145193143803872014e-02
1.167187500000000000e+04	6.989278720990522303e-03
1.167968750000000000e+04	1.480157790850188679e-03
1.168750000000000182e+04	1.025375862315703462e-03
1.169531250000000000e+04	4.732478463945830570e-03
1.170312500000000000e+04	3.430524389316793980e-03
1.171093750000000182e+04	9.326334700816682824e-03
1.171875000000000000e+04	5.425461656677964088e-03
1.172656250000000000e+04	4.207339515646382408e-03
1.173437500000000182e+04	5.202123483826995298e-03
1.174218750000000000e+04	1.012147361214563342e-02
1.175000000000000182e+04	5.166554360827902564e-03
1.175781250000000000e+04	8.128319085288189874e-03
1.176562500000000000e+04	8.940678540823024031e-03
1.177343750000000182e+04	7.363916443782998278e-04
1.178125000000000000e+04	6.758177771041216746e-03
1.178906250000000000e+04	7.920840388587693445e-03
1.179687500000000182e+04	2.687884181907776362e-03
1.180468750000000000e+04	7.836301589295144310e-03
1.181250000000000000e+04	4.197509608070198669e-03
1.182031250000000182e+04	4.390486901170807116e-03
1.182812500000000000e+04	3.765215923066440699e-03
1.183593750000000000e+04	3.132609743424263297e-03
1.184375000000000182e+04	6.709930657837352534e-03
1.185156250000000000e+04	5.620537750352589193e-03
1.185937500000000182e+04	9.715803305466392051e-03
1.186718750000000182e+04	4.306268778443609301e-03
1.187500000000000000e+04	7.586435067265302583e-03
1.188281250000000182e+04	3.752942744367434007e-03
1.189062500000000000e+04	6.804434190906401628e-03
1.189843750000000000e+04	9.666027175400843802e-03
1.190625000000000182e+04	6.307939895588607869e-03
1.191406250000000000e+04	1.460087263308468795e-02
1.192187500000000000e+04	4.968083190557985931e-03
1.192968750000000182e+04	9.722495385227363299e-03
1.193750000000000000e+04	4.725999531475724366e-03
1.194531250000000000e+04	2.532426142700459903e-03
1.195312500000000182e+04	4.182527157801965191e-03
1.196093750000000000e+04	6.624776876072782650e-03
1.196875000000000000e+04	7.087433098026917934e-03
1.197656250000000182e+04	7.259799562661125097e-03
1.198437500000000000e+04	3.655809045812298281e-03
1.199218750000000182e+04	6.518377041678234327e-03
1.200000000000000182e+04	4.421399471532566801e-03
1.200781250000000000e+04	6.578725691090817063e-03
1.201562500000000182e+04	2.497137418435892674e-03
1.202343750000000000e+04	7.644464333606865343e-03
1.203125000000000000e+04	5.273480422913674227e-03
1.203906250000000182e+04	5.382210154155498381e-03
1.204687500000000000e+04	3.774861238159793984e-03
1.205468750000000000e+04	4.105470226002464092e-03
1.206250000000000182e+04	5.348567498044616217e-03
1.207031250000000000e+04	6.572241401404821208e-03
1.207812500000000000e+04	3.521487017132597219e-03
1.208593750000000182e+04	5.589956530884493575e-03
1.209375000000000000e+04	1.858526762986923309e-03
1.210156250000000182e+04	5.824726412124063731e-03
1.210937500000000182e+04	5.256997957349144636e-03
1.211718750000000000e+04	5.752081900816372918e-03
1.212500000000000182e+04	6.456698700175241869e-03
1.213281250000000000e+04	5.538083795447005207e-03
1.214062500000000000e+04	3.934219912034132328e-03
1.214843750000000182e+04	4.322247030796189798e-03
1.215625000000000000e+04	4.440131359705111122e-03
1.216406250000000000e+04	2.667031170367657310e-03
1.217187500000000182e+04	6.269874331033980543e-03
1.217968750000000000e+04	3.620118445687671958e-03
1.218750000000000000e+04	5.486562767431806854e-03
1.219531250000000182e+04	2.643750334578242982e-03
1.220312500000000000e+04	5.829406647172689221e-03
1.221093750000000000e+04	7.949617243648413045e-03
1.221875000000000182e+04	7.628635053462798354e-03
1.222656250000000000e+04	9.598966746460180569e-03
1.223437500000000182e+04	9.497008772064803941e-03
1.224218750000000182e+04	4.022574287751204056e-03
1.225000000000000000e+04	1.021633279887432938e-02
1.225781250000000182e+04	5.140686874370943051e-03
1.226562500000000000e+04	4.920251096681808010e-03
1.227343750000000000e+04	6.898847011198780237e-03
1.228125000000000182e+04	6.886034415095874418e-03
1.228906250000000000e+04	7.268439114718158386e-03
1.229687500000000000e+04	9.605272454122912654e-03
1.230468750000000182e+04	6.534875890665358192e-03
1.231250000000000000e+04	7.967387923208047590e-03
1.232031250000000000e+04	5.175499122831081315e-03
1.232812500000000182e+04	5.703185196393786155e-03
1.233593750000000000e+04	2.527875254381776668e-03
1.234375000000000182e+04	5.622007462608175771e-03
1.235156250000000182e+04	6.639672823757788653e-03
1.235937500000000000e+04	7.156460591876566760e-03
1.236718750000000182e+04	6.829964362265347928e-03
1.237500000000000000e+04	7.779435242047093649e-03
1.238281250000000000e+04	4.414720088442447392e-03
1.239062500000000182e+04	6.246380622072487433e-03
1.239843750000000000e+04	3.611418867174925971e-03
1.240625000000000000e+04	6.749804307832292516e-03
1.241406250000000182e+04	4.805927116510819858e-03
1.242187500000000000e+04	5.919547314915197048e-03
1.242968750000000000e+04	9.183344739562096862e-03
1.243750000000000182e+04	6.949622289727136297e-03
1.244531250000000000e+04	7.798127301023166646e-03
1.245312500000000000e+04	6.850574710853718670e-03
1.246093750000000182e+04	3.693270573333460802e-03
1.246875000000000000e+04	7.382326613498761160e-03
1.247656250000000182e+04	5.175387288634938042e-03
1.248437500000000182e+04	7.716778111331647552e-03
1.249218750000000000e+04	6.673727818482922888e-03
1.250000000000000182e+04	6.128706862330603015e-03
1.250781250000000000e+04	8.484414746125523363e-03
1.251562500000000000e+04	6.130043036415832973e-03
1.252343750000000182e+04	9.589053389546759593e-03
1.253125000000000000e+04	9.722848354175013183e-03
1.253906250000000000e+04	4.715325276659628612e-03
1.254687500000000182e+04	2.431928114632287904e-03
1.255468750000000000e+04	4.093769699753630614e-03
1.256250000000000000e+04	2.877087114052418945e-03
1.257031250000000182e+04	4.811793884609559188e-03
1.257812500000000000e+04	4.918248560125338537e-03
1.258593750000000182e+04	3.981883641242809149e-03
1.259375000000000182e+04	2.086970625527400768e-03
1.260156250000000000e+04	6.505971182217626554e-03
1.260937500000000182e+04	8.791852114741080526e-03
1.261718750000000000e+04	4.038778348795983228e-03
1.262500000000000000e+04	6.946320073241783917e-03
1.263281250000000182e+04	3.966341929739351443e-03
1.264062500000000000e+04	3.393332161210093224e-03
1.264843750000000000e+04	4.662314230294802193e-03
1.265625000000000182e+04	4.496343688305956370e-03
1.266406250000000000e+04	3.457239722173670229e-03
1.267187500000000000e+04	4.390133041249917600e-03
1.267968750000000182e+04	3.427786347206471414e-03
1.268750000000000000e+04	4.951197204274479340e-03
1.269531250000000000e+04	3.031601662226727969e-03
1.270312500000000182e+04	7.668714877218670185e-03
1.271093750000000000e+04	4.734196321300589844e-03
1.271875000000000182e+04	5.156577651596414708e-03
1.272656250000000182e+04	7.998005308693326848e-03
1.273437500000000000e+04	3.942975668712763587e-03
1.274218750000000182e+04	9.524467063144201676e-03
1.275000000000000000e+04	1.606742081645313753e-03
1.275781250000000000e+04	4.846190419883065169e-03
1.276562500000000182e+04	2.420095247603211517e-03
1.277343750000000000e+04	5.129833052213049298e-03
1.278125000000000000e+04	6.620881431946823263e-03
1.278906250000000182e+04	6.256780248890450764e-03
1.279687500000000000e+04	8.076279963024740258e-03
1.280468750000000000e+04	8.155703155398775703e-03
1.281250000000000182e+04	8.082281967029474046e-03
1.282031250000000000e+04	8.521807135361754090e-03
1.282812500000000182e+04	8.560932788869539400e-03
1.283593750000000182e+04	5.509178208671409137e-03
1.284375000000000000e+04	7.969677447122711783e-03
1.285156250000000182e+04	5.549604164398621101e-03
1.285937500000000182e+04	3.283084903219705107e-03
1.286718750000000000e+04	5.842279133228375082e-03
1.287500000000000182e+04	7.721979531937692154e-03
1.288281250000000000e+04	5.490523459028100010e-03
1.289062500000000000e+04	9.501577156596649476e-03
1.289843750000000182e+04	5.548345530727005412e-03
1.290625000000000000e+04	6.367316323797273317e-03
1.291406250000000000e+04	5.567167046044002414e-03
1.292187500000000182e+04	6.513265396537078200e-03
1.292968750000000000e+04	6.929068044849373380e-03
1.293750000000000000e+04	6.132884847713837399e-03
1.294531250000000182e+04	3.260059363339899881e-03
1.295312500000000000e+04	3.896500181254784409e-03
1.296093750000000182e+04	4.574342935738447136e-03
1.296875000000000182e+04	5.465642509944430155e-03
1.297656250000000000e+04	7.218542759381097601e-03
1.298437500000000182e+04	1.003296945962437771e-02
1.299218750000000000e+04	5.548838808807812772e-03
1.300000000000000000e+04	1.053715132169085605e-02
1.300781250000000182e+04	4.446660593579893420e-03
1.301562500000000000e+04	1.297251385033735757e-02
1.302343750000000000e+04	5.432458499288283713e-03
1.303125000000000182e+04	6.208276004351680893e-03
1.303906250000000000e+04	9.825407771440175173e-03
1.304687500000000000e+04	7.181069318773063495e-03
1.305468750000000182e+04	3.588858409871462183e-03
1.306250000000000000e+04	4.105469962020684947e-03
1.307031250000000182e+04	2.566797304276430009e-03
1.307812500000000182e+04	5.919872904622026227e-03
1.308593750000000000e+04	2.042716695823984345e-03
1.309375000000000182e+04	6.934013712011232247e-03
1.310156250000000182e+04	3.842713585655604079e-03
1.310937500000000000e+04	7.977280433364002457e-03
1.311718750000000182e+04	3.847930000512207738e-03
1.312500000000000000e+04	6.862729499029842327e-03
1.313281250000000000e+04	6.053378493101584622e-03
1.314062500000000182e+04	6.489217681741231425e-03
1.314843750000000000e+04	6.074172898076671268e-03
1.315625000000000000e+04	7.400197466996069270e-03
1.316406250000000182e+04	6.501018187168723997e-03
1.317187500000000000e+04	5.793438450103500191e-03
1.317968750000000000e+04	5.349343317116571177e-03
1.318750000000000182e+04	4.597575635957211818e-03
1.319531250000000000e+04	4.403325107263781658e-03
1.320312500000000182e+04	1.038819468303563143e-02
1.321093750000000182e+04	1.923978960981984542e-03
1.321875000000000000e+04	7.552514076415466591e-03
1.322656250000000182e+04	4.644741916550357286e-03
1.323437500000000000e+04	6.251470730635839447e-03
1.324218750000000000e+04	5.251996080801689219e-03
1.325000000000000182e+04	4.578050955968982969e-03
1.325781250000000000e+04	6.178239526538522285e-03
1.326562500000000000e+04	3.502878076248711406e-03
1.327343750000000182e+04	5.213872227373178049e-03
1.328125000000000000e+04	4.717733908457645044e-03
1.328906250000000000e+04	2.058416463492007339e-03
1.329687500000000182e+04	6.238104059763814949e-03
1.330468750000000000e+04	4.474784208371268036e-03
1.331250000000000182e+04	7.616414913408951944e-03
1.332031250000000182e+04	5.820955811742503996e-03
1.332812500000000000e+04	5.009265645605921746e-03
1.333593750000000182e+04	4.531459118800547359e-03
1.334375000000000182e+04	3.974719599670716551e-03
1.335156250000000000e+04	6.470726523146751175e-03
1.335937500000000182e+04	2.785912861341490517e-03
1.336718750000000000e+04	2.675649096196027268e-03
1.337500000000000000e+04	5.232839636332236449e-03
1.338281250000000182e+04	5.540332319717305824e-03
1.339062500000000000e+04	4.522283616442740808e-03
1.339843750000000000e+04	3.550974763232959616e-03
1.340625000000000182e+04	7.670092834359462479e-03
1.341406250000000000e+04	2.206458993205358786e-03
1.342187500000000000e+04	7.960218127027950466e-03
1.342968750000000182e+04	4.792722185277904258e-03
1.343750000000000000e+04	3.910204544712476971e-03
1.344531250000000182e+04	3.602444458364800327e-03
1.345312500000000182e+04	6.450392126440165734e-03
1.346093750000000000e+04	4.167958870118910336e-03
1.346875000000000182e+04	4.825763765190560495e-03
1.347656250000000182e+04	5.129072376355574454e-03
1.348437500000000000e+04	6.810798273187874952e-03
1.349218750000000182e+04	6.560339990454843243e-03
1.350000000000000000e+04	9.477232714323840027e-03
1.350781250000000000e+04	7.305808096271734081e-03
1.351562500000000182e+04	5.721717846619144010e-03
1.352343750000000000e+04	7.289566035119487974e-03
1.353125000000000000e+04	4.376120064913435574e-03
1.353906250000000182e+04	3.237015554868777865e-03
1.354687500000000000e+04	4.498144105617291749e-03
1.355468750000000182e+04	2.995537296825851598e-03
1.356250000000000182e+04	3.099023287889370992e-03
1.357031250000000000e+04	5.296879375464051340e-03
1.357812500000000182e+04	4.764456838030829006e-03
1.358593750000000182e+04	4.670279437083053181e-03
1.359375000000000000e+04	3.448774101427424989e-03
1.360156250000000182e+04	3.321434132163297078e-03
1.360937500000000000e+04	6.354371450215384222e-03
1.361718750000000000e+04	6.085480553252322310e-03
1.362500000000000182e+04	5.072363490786753124e-03
1.363281250000000000e+04	3.408412039692391721e-03
1.364062500000000000e+04	5.057237016992629543e-03
1.364843750000000182e+04	2.826453077512240588e-03
1.365625000000000000e+04	4.296768981799792796e-03
1.366406250000000000e+04	6.660548340232421739e-03
1.367187500000000182e+04	8.023620304779238710e-03
1.367968750000000000e+04	3.797211376411597193e-03
1.368750000000000182e+04	3.005800239414166321e-03
1.369531250000000182e+04	3.978021188088973203e-03
1.370312500000000000e+04	6.088260514542550780e-03
1.371093750000000182e+04	4.856340376441823682e-03
1.371875000000000182e+04	2.306643966825885125e-03
1.372656250000000000e+04	7.738839799326191135e-03
1.373437500000000182e+04	3.933231826982812665e-03
1.374218750000000000e+04	5.083794437229178197e-03
1.375000000000000000e+04	4.306107648144521551e-03
1.375781250000000182e+04	9.146445080448250067e-03
1.376562500000000000e+04	5.355787246726421286e-03
1.377343750000000000e+04	6.402838109294602120e-03
1.378125000000000182e+04	5.930987504935226855e-03
1.378906250000000000e+04	2.414592481128311798e-03
1.379687500000000182e+04	9.697294578732525844e-03
1.380468750000000182e+04	2.818197620452154648e-03
1.381250000000000000e+04	8.180165985055469144e-03
1.382031250000000182e+04	4.593877104476971570e-04
1.382812500000000182e+04	6.091933871728036007e-03
1.383593750000000000e+04	5.156883097343395624e-03
1.384375000000000182e+04	3.596126914609529008e-03
1.385156250000000000e+04	7.596790388468299161e-03
1.385937500000000000e+04	4.732991333340727177e-03
1.386718750000000182e+04	4.901567388422210098e-03
1.387500000000000000e+04	1.679544893104705037e-03
1.388281250000000000e+04	5.788216275269259317e-03
1.389062500000000182e+04	5.263356437976055013e-03
1.389843750000000000e+04	4.980346719513473186e-03
1.390625000000000000e+04	4.412820867794275265e-03
1.391406250000000182e+04	5.030425692154002343e-03
1.392187500000000000e+04	4.939884530187458461e-03
1.392968750000000182e+04	5.696793137628898204e-03
1.393750000000000182e+04	5.952014701840808823e-03
1.394531250000000000e+04	7.337375430842799952e-03
1.395312500000000182e+04	3.728012603969792314e-03
1.396093750000000182e+04	7.325004887060018732e-03
1.396875000000000000e+04	2.301477760787602744e-03
1.397656250000000182e+04	6.372585708569537301e-03
1.398437500000000000e+04	3.548518840792590570e-03
1.399218750000000000e+04	7.239375120798214464e-03
1.400000000000000182e+04	3.716080815472155591e-03
1.400781250000000000e+04	5.474735949230665963e-03
1.401562500000000000e+04	3.347202973742882844e-03
1.402343750000000182e+04	6.875847996002101142e-03
1.403125000000000000e+04	5.351878858755464326e-03
1.403906250000000182e+04	9.741845678562186320e-03
1.404687500000000182e+04	3.252436323909029849e-03
1.405468750000000000e+04	6.867120457983860032e-03
1.406250000000000182e+04	5.713097803308801736e-03
1.407031250000000182e+04	8.381857615203117118e-03
1.407812500000000000e+04	5.175959324369502554e-03
1.408593750000000182e+04	5.979272480779382337e-03
1.409375000000000000e+04	4.944880156311441677e-03
1.410156250000000000e+04	6.043917357607102997e-03
1.410937500000000182e+04	3.612472974926232445e-03
1.411718750000000000e+04	4.589596075888357704e-03
1.412500000000000000e+04	4.309537537842634582e-03
1.413281250000000182e+04	6.360987732609608633e-03
1.414062500000000000e+04	2.262864000720528086e-03
1.414843750000000000e+04	3.847729242544285690e-03
1.415625000000000182e+04	5.167667022030172745e-03
1.416406250000000000e+04	6.219466698798773070e-03
1.417187500000000182e+04	4.909948765443296337e-03
1.417968750000000182e+04	5.046770554063577038e-03
1.418750000000000000e+04	4.212279299929744432e-03
1.419531250000000182e+04	3.170065689357173030e-03
1.420312500000000182e+04	7.070563650845519167e-03
1.421093750000000000e+04	4.907147152549458900e-03
1.421875000000000182e+04	2.893496255472490127e-03
1.422656250000000000e+04	2.250618342109083486e-03
1.423437500000000000e+04	6.610058118259261144e-03
1.424218750000000182e+04	4.465524478545511607e-03
1.425000000000000000e+04	2.269996293856649337e-03
1.425781250000000000e+04	4.123847406744935405e-03
1.426562500000000182e+04	3.308457776071447882e-03
1.427343750000000000e+04	5.942644021745213667e-03
1.428125000000000000e+04	3.384291694466962444e-03
1.428906250000000182e+04	5.841622872037863234e-03
1.429687500000000000e+04	2.970533068230737060e-03
1.430468750000000182e+04	4.541601307447503365e-03
1.431250000000000182e+04	3.903657250614191339e-03
1.432031250000000000e+04	4.247836757719255021e-03
1.432812500000000182e+04	4.601432658447123999e-03
1.433593750000000182e+04	4.096769879996944343e-03
1.434375000000000000e+04	3.017436515001174595e-03
1.435156250000000182e+04	3.375196592052775741e-03
1.435937500000000000e+04	5.436349859490942869e-03
1.436718750000000000e+04	4.628854053393817967e-03
1.437500000000000182e+04	1.971008521000955273e-03
1.438281250000000000e+04	3.647749760240970914e-03
1.439062500000000000e+04	2.359664107271353724e-03
1.439843750000000182e+04	4.243296437606921753e-03
1.440625000000000000e+04	2.371151383136181796e-03
1.441406250000000182e+04	3.122668610448309841e-03
1.442187500000000182e+04	2.263951502294369884e-03
1.442968750000000000e+04	3.761810096572216350e-03
1.443750000000000182e+04	2.288149051684665834e-03
1.444531250000000182e+04	2.121963945521007557e-03
1.445312500000000000e+04	2.543097740196223564e-03
1.446093750000000182e+04	3.324796376547565786e-03
1.446875000000000000e+04	2.159294256155917628e-03
1.447656250000000000e+04	3.814360613563503970e-03
1.448437500000000182e+04	1.240168024705378194e-03
1.449218750000000000e+04	2.952949812649963666e-03
1.450000000000000000e+04	7.991871198111829243e-04
1.450781250000000182e+04	3.444220078291356478e-03
1.451562500000000000e+04	8.459403852503398708e-04
1.452343750000000000e+04	3.484455006199466305e-03
1.453125000000000182e+04	9.471802162513052147e-04
1.453906250000000000e+04	3.034054100458539495e-03
1.454687500000000182e+04	1.095706221266731827e-03
1.455468750000000182e+04	3.812713995281972849e-03
1.456250000000000000e+04	8.458453644316592376e-04
1.457031250000000182e+04	2.590258415758867235e-03
1.457812500000000182e+04	9.737173636168363223e-04
1.458593750000000000e+04	2.003952746698810239e-03
1.459375000000000182e+04	1.008609804372368347e-03
1.460156250000000000e+04	3.054766067178239959e-03
1.460937500000000000e+04	1.288078551314352253e-03
1.461718750000000182e+04	1.818535684052269286e-03
1.462500000000000000e+04	2.332244850725888850e-03
1.463281250000000000e+04	3.764819889050844207e-03
1.464062500000000182e+04	2.319978785364180691e-03
1.464843750000000000e+04	2.518148652462180639e-03
1.465625000000000182e+04	1.762410494167794203e-03
1.466406250000000182e+04	3.550559415851402365e-03
1.467187500000000000e+04	2.420204375339885059e-03
1.467968750000000182e+04	2.860702716281245811e-03
1.468750000000000182e+04	1.963431708052916502e-03
1.469531250000000000e+04	4.456546662902593527e-03
1.470312500000000182e+04	3.232799736926277121e-03
1.471093750000000000e+04	4.723611942689963372e-03
1.471875000000000000e+04	2.239799247186308531e-03
1.472656250000000182e+04	4.009352597794769296e-03
1.473437500000000000e+04	2.262736351308065538e-03
1.474218750000000000e+04	5.405591502905405209e-03
1.475000000000000182e+04	1.675859141942686367e-03
1.475781250000000000e+04	3.808300515160160330e-03
1.476562500000000000e+04	2.089477001594031939e-03
1.477343750000000182e+04	4.755056288987009362e-03
1.478125000000000000e+04	1.419735975014895304e-03
1.478906250000000182e+04	3.696516302388644891e-03
1.479687500000000182e+04	2.512537579809649094e-03
1.480468750000000000e+04	3.960394606276661580e-03
1.481250000000000182e+04	2.520207110768651632e-03
1.482031250000000182e+04	3.577984831667323316e-03
1.482812500000000000e+04	2.715667210529386193e-03
1.483593750000000182e+04	3.081183336048382189e-03
1.484375000000000000e+04	3.812390274093910899e-03
1.485156250000000000e+04	3.043530199938878841e-03
1.485937500000000182e+04	3.526671807571797081e-03
1.486718750000000000e+04	3.480749260247259069e-03
1.487500000000000000e+04	3.470842568268575883e-03
1.488281250000000182e+04	2.731489690076606240e-03
1.489062500000000000e+04	2.884964623970758153e-03
1.489843750000000182e+04	4.363014307980687088e-03
1.490625000000000182e+04	3.974747629719376299e-03
1.491406250000000182e+04	2.547472201254544124e-03
1.492187500000000000e+04	2.625510368294487959e-03
1.492968750000000000e+04	5.598458497963025582e-03
1.493750000000000000e+04	4.053490169268283289e-03
1.494531250000000182e+04	2.833073127282393581e-03
1.495312500000000182e+04	1.710896728405319296e-03
1.496093750000000182e+04	5.158176961846065896e-03
1.496875000000000000e+04	2.896386559757923966e-03
1.497656250000000000e+04	3.804177945182153631e-03
1.498437500000000000e+04	2.682878703650505570e-03
1.499218750000000182e+04	4.413824640141106141e-03
1.500000000000000182e+04	2.863995491010110431e-03
1.500781250000000182e+04	4.750947859422510744e-03
1.501562500000000000e+04	2.826674590225368953e-03
1.502343750000000000e+04	4.886943645440229404e-03
1.503125000000000182e+04	2.597481190759770402e-03
1.503906250000000182e+04	5.118675019418362365e-03
1.504687500000000182e+04	2.712779660330530938e-03
1.505468750000000000e+04	4.105142466894182163e-03
1.506250000000000000e+04	3.782176131253074756e-03
1.507031250000000000e+04	3.515076510923798719e-03
1.507812500000000182e+04	4.131974113344981034e-03
1.508593750000000182e+04	3.677014491203658628e-03
1.509375000000000182e+04	3.920775469970144006e-03
1.510156250000000000e+04	3.556896235186133085e-03
1.510937500000000000e+04	4.128003377862220560e-03
1.511718750000000000e+04	2.148869986423425447e-03
1.512500000000000182e+04	6.186689306254184763e-03
1.513281250000000182e+04	2.744298519407713504e-03
1.514062500000000000e+04	4.256390691390876495e-03
1.514843750000000000e+04	2.176812500966142459e-03
1.515625000000000000e+04	6.496533665844775665e-03
1.516406250000000182e+04	2.785126381417490221e-03
1.517187500000000182e+04	5.701884846844976033e-03
1.517968750000000182e+04	1.365090804289124243e-03
1.518750000000000000e+04	5.997139167289096059e-03
1.519531250000000000e+04	2.292217145296524417e-03
1.520312500000000000e+04	6.522441634494157217e-03
1.521093750000000182e+04	2.256670596610977318e-03
1.521875000000000182e+04	5.351007692926384313e-03
1.522656250000000182e+04	3.191142823874541182e-03
1.523437500000000000e+04	6.433930576885558451e-03
1.524218750000000000e+04	2.715469975660980261e-03
1.525000000000000000e+04	5.751452020134522301e-03
1.525781250000000182e+04	2.748839469571461025e-03
1.526562500000000182e+04	6.767546692050986114e-03
1.527343750000000000e+04	2.803667766011676971e-03
1.528125000000000000e+04	5.767594315888209706e-03
1.528906250000000000e+04	1.930446108994400252e-03
1.529687500000000182e+04	6.000245246951411114e-03
1.530468750000000182e+04	2.642153076062687348e-03
1.531250000000000182e+04	5.578803818010574442e-03
1.532031250000000000e+04	2.053489862860340825e-03
1.532812500000000000e+04	5.489430434626041758e-03
1.533593750000000000e+04	3.415506774147542956e-03
1.534375000000000182e+04	5.535017169480517876e-03
1.535156250000000182e+04	9.001267307709798693e-04
1.535937500000000182e+04	5.106118192888809727e-03
1.536718750000000000e+04	2.703629607899241723e-03
1.537500000000000000e+04	5.896245751219024965e-03
1.538281250000000182e+04	8.823702632533624111e-04
1.539062500000000182e+04	3.398791697091904564e-03
1.539843750000000182e+04	2.533257422072736267e-03
1.540625000000000000e+04	5.281828923208504133e-03
1.541406250000000000e+04	1.328229113820114410e-04
1.542187500000000000e+04	4.439907256328262317e-03
1.542968750000000182e+04	1.265924396823437477e-03
1.543750000000000182e+04	4.873294412555766696e-03
1.544531250000000182e+04	9.453259708761822984e-04
1.545312500000000000e+04	3.498831885284738735e-03
1.546093750000000000e+04	7.033340351801306307e-04
1.546875000000000000e+04	4.944035387743848584e-03
1.547656250000000182e+04	1.693345218366075836e-03
1.548437500000000182e+04	4.510465894722742904e-03
1.549218750000000182e+04	8.547161555376242776e-04
1.550000000000000000e+04	4.517286055424495420e-03
1.550781250000000000e+04	1.442792462061133962e-03
1.551562500000000182e+04	4.249975498224033664e-03
1.552343750000000182e+04	1.052186584725445673e-03
1.553125000000000182e+04	4.490678205208572908e-03
1.553906250000000000e+04	1.648672342415884824e-03
1.554687500000000000e+04	4.617793397319659189e-03
1.555468750000000000e+04	2.712182902940820251e-03
1.556250000000000182e+04	3.205728892862797722e-03
1.557031250000000182e+04	8.679077689759080250e-04
1.557812500000000182e+04	3.905870387341759016e-03
1.558593750000000000e+04	1.578660602694473497e-03
1.559375000000000000e+04	4.293363236266271865e-03
1.560156250000000000e+04	2.089109514004127907e-03
1.560937500000000182e+04	3.788165407892792914e-03
1.561718750000000182e+04	1.884516784953264639e-03
1.562500000000000182e+04	4.268428247363824195e-03
1.563281250000000000e+04	2.567801015484000565e-03
1.564062500000000000e+04	3.318524664530361507e-03
1.564843750000000182e+04	1.662953365673982198e-03
1.565625000000000182e+04	3.727985739396052697e-03
1.566406250000000182e+04	2.300018110037950567e-03
1.567187500000000000e+04	2.815370748804196799e-03
1.567968750000000000e+04	2.179948501543049841e-03
1.568750000000000000e+04	3.540448424730627264e-03
1.569531250000000182e+04	2.738979189562721316e-03
1.570312500000000182e+04	1.848122653466645381e-03
1.571093750000000182e+04	1.683316879177335990e-03
1.571875000000000000e+04	2.803629492353893523e-03
1.572656250000000000e+04	2.073784902286955611e-03
1.573437500000000000e+04	2.499623466167224042e-03
1.574218750000000182e+04	1.656392804072923716e-03
1.575000000000000182e+04	3.285840629800363278e-03
1.575781250000000000e+04	2.385520809832937170e-03
1.576562500000000000e+04	3.289674890030306210e-03
1.577343750000000000e+04	8.109875961567952546e-04
1.578125000000000182e+04	2.960713240532928010e-03
1.578906250000000182e+04	2.526585560881443749e-03
1.579687500000000182e+04	3.157303874650410885e-03
1.580468750000000000e+04	2.805509795506105084e-04
1.581250000000000000e+04	2.988206709987616203e-03
1.582031250000000000e+04	9.929166400862549872e-04
1.582812500000000182e+04	2.905227714834979214e-03
1.583593750000000182e+04	7.502510932246010634e-04
1.584375000000000182e+04	2.587737961648264601e-03
1.585156250000000000e+04	5.229159862393305356e-04
1.585937500000000000e+04	3.019037670934403977e-03
1.586718750000000182e+04	1.169246424494662382e-03
1.587500000000000182e+04	3.369889385937611340e-03
1.588281250000000182e+04	1.514300674751423409e-04
1.589062500000000000e+04	3.270913122186420562e-03
1.589843750000000000e+04	1.089497125989289349e-03
1.590625000000000000e+04	3.089687929016436945e-03
1.591406250000000182e+04	1.327568993071689659e-03
1.592187500000000182e+04	3.608973243867485796e-03
1.592968750000000182e+04	2.477210905025558924e-03
1.593750000000000000e+04	2.672384037135308154e-03
1.594531250000000000e+04	2.051414484963076310e-03
1.595312500000000000e+04	3.027036238527507951e-03
1.596093750000000182e+04	2.794608348939080396e-03
1.596875000000000182e+04	2.798696708063237205e-03
1.597656250000000182e+04	2.522175158703496289e-03
1.598437500000000000e+04	3.581088649850620864e-03
1.599218750000000000e+04	3.706589930154634890e-03
1.600000000000000182e+04	3.368552364081795446e-03
1.600781250000000182e+04	3.001614769443335107e-03
1.601562500000000182e+04	3.427318665799500980e-03
1.602343750000000000e+04	4.221668887157455606e-03
1.603125000000000000e+04	3.620526819296226561e-03
1.603906250000000000e+04	3.370348239687750557e-03
1.604687500000000182e+04	3.594617390217695867e-03
1.605468750000000182e+04	3.940178129432601699e-03
1.606250000000000182e+04	3.864531569624537252e-03
1.607031250000000000e+04	3.147817604525955573e-03
1.607812500000000000e+04	3.165337199284162361e-03
1.608593750000000000e+04	3.786752878822364707e-03
1.609375000000000182e+04	3.672800360106402966e-03
1.610156250000000182e+04	3.337443190151846793e-03
1.610937500000000182e+04	4.187643528722191470e-03
1.611718750000000000e+04	2.879033049080338778e-03
1.612500000000000000e+04	4.101734876789490947e-03
1.613281250000000182e+04	2.203806703474293135e-03
1.614062500000000182e+04	3.302374126975093048e-03
1.614843750000000182e+04	2.698503936787550843e-03
1.615625000000000000e+04	4.000784593058981549e-03
1.616406250000000000e+04	1.690271270863270749e-03
1.617187500000000000e+04	3.224123286653084695e-03
1.617968750000000182e+04	1.526476440476158720e-03
1.618750000000000182e+04	3.192420854119870383e-03
1.619531250000000182e+04	1.358103274877545900e-03
1.620312500000000000e+04	2.251117007746845228e-03
1.621093750000000000e+04	1.340964973258240538e-03
1.621875000000000000e+04	2.994330018230450911e-03
1.622656250000000182e+04	1.285755131921736960e-03
1.623437500000000182e+04	1.602544204104140724e-03
1.624218750000000182e+04	1.181172196704753912e-03
1.625000000000000000e+04	1.619885584414715351e-03
1.625781250000000000e+04	1.236328534150150406e-03
1.626562500000000182e+04	1.588519807788333661e-03
1.627343750000000182e+04	9.179473301979281484e-04
1.628125000000000182e+04	2.438419096948325065e-03
1.628906250000000000e+04	1.072877704235395985e-03
1.629687500000000000e+04	2.445121824810850449e-03
1.630468750000000000e+04	2.471349800652754020e-03
1.631250000000000182e+04	2.963794064137874763e-03
1.632031250000000182e+04	2.271527419728570658e-03
1.632812500000000182e+04	2.093740254247448800e-03
1.633593750000000000e+04	2.729579662041623552e-03
1.634375000000000000e+04	2.604692039689445338e-03
1.635156250000000182e+04	2.214181578910667195e-03
1.635937500000000182e+04	2.353373551353782692e-03
1.636718750000000182e+04	4.194760831689507696e-03
1.637500000000000000e+04	2.858245176832022259e-03
1.638281250000000000e+04	2.651820884049823843e-03
1.639062500000000000e+04	2.063253082958521265e-03
1.639843750000000000e+04	3.331454929198385522e-03
1.640625000000000000e+04	3.929031435520632075e-03
1.641406250000000364e+04	2.153324748166139582e-03
1.642187500000000000e+04	2.334305050108664674e-03
1.642968750000000000e+04	2.353854680620074032e-03
1.643750000000000000e+04	2.935588647621512667e-03
1.644531250000000000e+04	1.445799335151469944e-03
1.645312500000000364e+04	1.562010833093125913e-03
1.646093750000000364e+04	1.334034437789862956e-03
1.646875000000000000e+04	2.279895804510493913e-03
1.647656250000000000e+04	1.485485084357635174e-03
1.648437500000000000e+04	1.674873609423848525e-03
1.649218750000000000e+04	1.831648666857892864e-03
1.650000000000000364e+04	1.344965393261618198e-03
1.650781250000000000e+04	7.777487176268344567e-04
1.651562500000000000e+04	2.001673601537147604e-03
1.652343750000000000e+04	2.183500292843365120e-03
1.653125000000000000e+04	1.226060476146802929e-03
1.653906250000000000e+04	1.452781117510554016e-03
1.654687500000000364e+04	1.610376147255536492e-03
1.655468750000000000e+04	2.585821334663794373e-03
1.656250000000000000e+04	1.718558320549826070e-03
1.657031250000000000e+04	2.655002701252422940e-03
1.657812500000000000e+04	1.384491872207747063e-03
1.658593750000000364e+04	3.029493349905933077e-03
1.659375000000000364e+04	2.205032464125693606e-03
1.660156250000000000e+04	2.187672526796458333e-03
1.660937500000000000e+04	2.081103007210106156e-03
1.661718750000000000e+04	3.083146092855489941e-03
1.662500000000000000e+04	2.844895859048427074e-03
1.663281250000000364e+04	1.731609995686069240e-03
1.664062500000000000e+04	1.827072351891209211e-03
1.664843750000000000e+04	1.901630009468771327e-03
1.665625000000000000e+04	2.272648030432347990e-03
1.666406250000000000e+04	2.064079426374786086e-03
1.667187500000000364e+04	8.653016030327014257e-04
1.667968750000000364e+04	1.670877955569608333e-03
1.668750000000000000e+04	1.058975972473787672e-03
1.669531250000000000e+04	1.432804903477124690e-03
1.670312500000000000e+04	1.643087872840049909e-03
1.671093750000000000e+04	2.448161076229238547e-03
1.671875000000000364e+04	1.060132165845027903e-03
1.672656250000000364e+04	2.102689494928460662e-03
1.673437500000000000e+04	6.677015207667939822e-04
1.674218750000000000e+04	2.262914574292701052e-03
1.675000000000000000e+04	1.812840316193482446e-03
1.675781250000000000e+04	2.142910789765015579e-03
1.676562500000000364e+04	1.167775352957526507e-03
1.677343750000000000e+04	2.809280263118160443e-03
1.678125000000000000e+04	2.627330016764522699e-03
1.678906250000000000e+04	2.049601999599364940e-03
1.679687500000000000e+04	1.454042020567313919e-03
1.680468750000000364e+04	2.239407054926273281e-03
1.681250000000000364e+04	2.226902695960280079e-03
1.682031250000000000e+04	1.845571272150224509e-03
1.682812500000000000e+04	3.587833010980549602e-04
1.683593750000000000e+04	1.348543059268036016e-03
1.684375000000000000e+04	7.782138999550660199e-04
1.685156250000000364e+04	1.499902087384971227e-03
1.685937500000000364e+04	1.005014136635281035e-03
1.686718750000000000e+04	1.746999072661817917e-03
1.687500000000000000e+04	1.628298145970303798e-03
1.688281250000000000e+04	2.510863694427734830e-03
1.689062500000000000e+04	7.878634003551800808e-04
1.689843750000000364e+04	2.526462716157035302e-03
1.690625000000000000e+04	1.773750186793640821e-03
1.691406250000000000e+04	1.598433794804456640e-03
1.692187500000000000e+04	7.539221349440298776e-04
1.692968750000000000e+04	2.225542998366546611e-03
1.693750000000000364e+04	2.414263794221432804e-03
1.694531250000000364e+04	1.844231975435765792e-03
1.695312500000000000e+04	3.607550004837443763e-04
1.696093750000000000e+04	2.020291220301313230e-03
1.696875000000000000e+04	1.098488615430798666e-03
1.697656250000000000e+04	1.486587282238598312e-03
1.698437500000000364e+04	3.290449370869441906e-04
1.699218750000000000e+04	1.065857622943314469e-03
1.700000000000000000e+04	1.312295416767136425e-03
1.700781250000000000e+04	1.970349281951344796e-03
1.701562500000000000e+04	6.828377615021631337e-04
1.702343750000000000e+04	2.597083768719512121e-03
1.703125000000000364e+04	1.473579933259208229e-03
1.703906250000000000e+04	2.201993513254734899e-03
1.704687500000000000e+04	1.272462443915558421e-03
1.705468750000000000e+04	1.751986241517371938e-03
1.706250000000000000e+04	2.116336407598212472e-03
1.707031250000000364e+04	1.845751969002740103e-03
1.707812500000000364e+04	3.659143179836364993e-04
1.708593750000000000e+04	1.185773532774987314e-03
1.709375000000000000e+04	1.619435616922348291e-03
1.710156250000000000e+04	2.185585025430708626e-03
1.710937500000000000e+04	4.583433738650197794e-04
1.711718750000000364e+04	1.254255106920015503e-03
1.712500000000000000e+04	8.762806592865126504e-04
1.713281250000000000e+04	1.871351854661703435e-03
1.714062500000000000e+04	2.761935402260152247e-04
1.714843750000000000e+04	2.121370279212502971e-03
1.715625000000000364e+04	1.718160969304690809e-03
1.716406250000000364e+04	1.666809525459200456e-03
1.717187500000000000e+04	5.801059824093561523e-04
1.717968750000000000e+04	1.466229260966986402e-03
1.718750000000000000e+04	2.276096970045419013e-03
1.719531250000000000e+04	2.200913791654077883e-03
1.720312500000000364e+04	3.772146337448651905e-04
1.721093750000000364e+04	1.624105685060445690e-03
1.721875000000000000e+04	9.365508203060695681e-04
1.722656250000000000e+04	1.315136212200388073e-03
1.723437500000000000e+04	2.637557634473023500e-04
1.724218750000000000e+04	1.636201951951300011e-03
1.725000000000000364e+04	7.187984304771757003e-04
1.725781250000000000e+04	1.717843470592665461e-03
1.726562500000000000e+04	6.978911286201974632e-04
1.727343750000000000e+04	1.631382612648535867e-03
1.728125000000000000e+04	2.073707679078670620e-03
1.728906250000000364e+04	2.180196044375875934e-03
1.729687500000000364e+04	7.440020044090770628e-04
1.730468750000000000e+04	1.579846612407571687e-03
1.731250000000000000e+04	1.447632292468689586e-03
1.732031250000000000e+04	1.563654857266560299e-03
1.732812500000000000e+04	7.473810841419240925e-04
1.733593750000000364e+04	1.195909920097533311e-03
1.734375000000000364e+04	1.014970293480390185e-03
1.735156250000000000e+04	1.819810600073136844e-03
1.735937500000000000e+04	4.375417748860521380e-04
1.736718750000000000e+04	1.978488076192410055e-03
1.737500000000000000e+04	1.656271221538596888e-03
1.738281250000000364e+04	1.545332410004582107e-03
1.739062500000000000e+04	1.083614227933086573e-03
1.739843750000000000e+04	1.153599644360601278e-03
1.740625000000000000e+04	1.162697966419068982e-03
1.741406250000000000e+04	1.133574845719191549e-03
1.742187500000000364e+04	2.801120214930283357e-04
1.742968750000000364e+04	1.382345143329630818e-03
1.743750000000000000e+04	5.974361130303531067e-04
1.744531250000000000e+04	1.510358172412729766e-03
1.745312500000000000e+04	8.213047610788801710e-04
1.746093750000000000e+04	1.595501826903565406e-03
1.746875000000000364e+04	1.635010821674452762e-03
1.747656250000000364e+04	1.489790648626624150e-03
1.748437500000000000e+04	8.311464292986843298e-04
1.749218750000000000e+04	9.549685878398904209e-04
1.750000000000000000e+04	1.224588104701881258e-03
1.750781250000000000e+04	1.296461457600928341e-03
1.751562500000000364e+04	7.246504762104760775e-04
1.752343750000000000e+04	1.196167461566054191e-03
1.753125000000000000e+04	9.965957322862852887e-04
1.753906250000000000e+04	1.297473181494060391e-03
1.754687500000000000e+04	1.021621476944765050e-03
1.755468750000000364e+04	1.219665125968118951e-03
1.756250000000000364e+04	1.438422765936909348e-03
1.757031250000000000e+04	1.496923813463618778e-03
1.757812500000000000e+04	1.238107064305340359e-03
1.758593750000000000e+04	6.691045342253944001e-04
1.759375000000000000e+04	1.410442811626181226e-03
1.760156250000000364e+04	1.554414829393539798e-03
1.760937500000000000e+04	9.609800543470913394e-04
1.761718750000000000e+04	8.748985247228323889e-04
1.762500000000000000e+04	1.053866751109810507e-03
1.763281250000000000e+04	1.398663016013080261e-03
1.764062500000000364e+04	1.350670147513036070e-03
1.764843750000000364e+04	9.341054121163311482e-04
1.765625000000000000e+04	1.476676666507460885e-03
1.766406250000000000e+04	1.388110789504383869e-03
1.767187500000000000e+04	1.211469089073536698e-03
1.767968750000000000e+04	9.513424563022806688e-04
1.768750000000000364e+04	1.440954286491210245e-03
1.769531250000000364e+04	1.684823052746898435e-03
1.770312500000000000e+04	1.139618587099101767e-03
1.771093750000000000e+04	9.325995966688463770e-04
1.771875000000000000e+04	1.114253635691920489e-03
1.772656250000000000e+04	1.162490834654519942e-03
1.773437500000000364e+04	1.312882455042120545e-03
1.774218750000000000e+04	7.127003484363580305e-04
1.775000000000000000e+04	1.759526913455210966e-03
1.775781250000000000e+04	1.479430887881880109e-03
1.776562500000000000e+04	1.009112352053205758e-03
1.777343750000000364e+04	1.067908079832335412e-03
1.778125000000000364e+04	1.232446666239793041e-03
1.778906250000000000e+04	8.838257425794793275e-04
1.779687500000000000e+04	6.301478833894298128e-04
1.780468750000000000e+04	1.131496484667967282e-03
1.781250000000000000e+04	1.301965152365941025e-03
1.782031250000000364e+04	8.635175356824489803e-04
1.782812500000000364e+04	1.356897776849988555e-03
1.783593750000000000e+04	4.310862006171906242e-04
1.784375000000000000e+04	1.401892013770329130e-03
1.785156250000000000e+04	1.437368179541375973e-03
1.785937500000000000e+04	1.175635197702557411e-03
1.786718750000000364e+04	1.017008593192553255e-03
1.787500000000000000e+04	1.298252050669613860e-03
1.788281250000000000e+04	1.053477971097397737e-03
1.789062500000000000e+04	1.199975160785171245e-03
1.789843750000000000e+04	7.935764655208284212e-04
1.790625000000000364e+04	1.809624946313357231e-03
1.791406250000000364e+04	1.521401079388382720e-03
1.792187500000000000e+04	1.160506567250199888e-03
1.792968750000000000e+04	4.717230497092222085e-04
1.793750000000000000e+04	1.190103512231013979e-03
1.794531250000000000e+04	9.000627338331887439e-04
1.795312500000000364e+04	1.108046199639716768e-03
1.796093750000000364e+04	1.184902845771592999e-03
1.796875000000000000e+04	1.937293100250688698e-03
1.797656250000000000e+04	1.361927936689382064e-03
1.798437500000000000e+04	1.204032548717595946e-03
1.799218750000000000e+04	3.980418556189057699e-04
1.800000000000000364e+04	1.010935013953685128e-03
1.800781250000000000e+04	1.150290003044094050e-03
1.801562500000000000e+04	1.215026057711403925e-03
1.802343750000000000e+04	5.309510757315142595e-04
1.803125000000000000e+04	1.261232381598483433e-03
1.803906250000000364e+04	6.906876851453055575e-04
1.804687500000000364e+04	1.139398857883105499e-03
1.805468750000000000e+04	6.480942824834177258e-04
1.806250000000000000e+04	1.502804826455360256e-03
1.807031250000000000e+04	1.241676411535681552e-03
1.807812500000000000e+04	1.201425195920935614e-03
1.808593750000000364e+04	5.371237419521731216e-04
1.809375000000000000e+04	1.058033616658001245e-03
1.810156250000000000e+04	1.088693359823714613e-03
1.810937500000000000e+04	1.385692208780396400e-03
1.811718750000000000e+04	7.358045740906958847e-05
1.812500000000000364e+04	1.184093523588801433e-03
1.813281250000000364e+04	1.158154865235339970e-03
1.814062500000000000e+04	1.474606398158519009e-03
1.814843750000000000e+04	2.940225413427949297e-04
1.815625000000000000e+04	6.099030544950177291e-04
1.816406250000000000e+04	1.205111055623735898e-03
1.817187500000000364e+04	1.538821946644761823e-03
1.817968750000000364e+04	3.043454062898067304e-04
1.818750000000000000e+04	1.594135642507625225e-03
1.819531250000000000e+04	1.481486050715189818e-03
1.820312500000000000e+04	8.905943353524284215e-04
1.821093750000000000e+04	3.674002804578260025e-04
1.821875000000000364e+04	1.133565743950952715e-03
1.822656250000000000e+04	6.987886368874102064e-04
1.823437500000000000e+04	1.014577272561516990e-03
1.824218750000000000e+04	3.697578854079560631e-04
1.825000000000000000e+04	1.508018228578131541e-03
1.825781250000000364e+04	1.221184451491783354e-03
1.826562500000000364e+04	1.136715339598035404e-03
1.827343750000000000e+04	1.618757371685143999e-04
1.828125000000000000e+04	9.642296152823516932e-04
1.828906250000000000e+04	9.791548255587579491e-04
1.829687500000000000e+04	1.109571377226377040e-03
1.830468750000000364e+04	5.402137666538254926e-05
1.831250000000000364e+04	1.208006997097019284e-03
1.832031250000000000e+04	9.900408567204280804e-04
1.832812500000000000e+04	9.926691427792565768e-04
1.833593750000000000e+04	3.275395026784074263e-04
1.834375000000000000e+04	1.514824700369196784e-03
1.835156250000000364e+04	1.444546823649809492e-03
1.835937500000000000e+04	1.446024671263380999e-03
1.836718750000000000e+04	6.064259646646988789e-04
1.837500000000000000e+04	1.336058796101314205e-03
1.838281250000000000e+04	9.976804927513240398e-04
1.839062500000000364e+04	1.319745838690628437e-03
1.839843750000000364e+04	6.528796257188223314e-04
1.840625000000000000e+04	4.643613160527292299e-04
1.841406250000000000e+04	8.374164283813320415e-04
1.842187500000000000e+04	1.410621745138728421e-03
1.842968750000000000e+04	4.444394328708174561e-04
1.843750000000000364e+04	1.257230219279035924e-03
1.844531250000000364e+04	9.450065367106831376e-04
1.845312500000000000e+04	9.460137412503892996e-04
1.846093750000000000e+04	2.857560580484040484e-04
1.846875000000000000e+04	6.380820367589113383e-04
1.847656250000000000e+04	6.131040246518551593e-04
1.848437500000000364e+04	1.245527410493227046e-03
1.849218750000000000e+04	3.468035531368346956e-04
1.850000000000000000e+04	9.259034157079715742e-04
1.850781250000000000e+04	9.541490243224680324e-04
1.851562500000000000e+04	9.614880913237810372e-04
1.852343750000000364e+04	3.129892503604973157e-04
1.853125000000000364e+04	7.419910291376577861e-04
1.853906250000000000e+04	7.231377866524438128e-04
1.854687500000000000e+04	1.224021403843835593e-03
1.855468750000000000e+04	4.956651513985578126e-04
1.856250000000000000e+04	1.152712222898835204e-03
1.857031250000000364e+04	1.398806699222150283e-03
1.857812500000000364e+04	1.356156553384215259e-03
1.858593750000000000e+04	4.211917161116772402e-04
1.859375000000000000e+04	8.843127707025446975e-04
1.860156250000000000e+04	9.101231029831319914e-04
1.860937500000000364e+04	6.891087064734529970e-04
1.861718750000000364e+04	1.119880175293715081e-04
1.862500000000000000e+04	1.059491897808334049e-03
1.863281250000000000e+04	1.202148166129837206e-03
1.864062500000000000e+04	1.159306926330600038e-03
1.864843750000000000e+04	5.550831377093370413e-04
1.865625000000000364e+04	7.241304068668350576e-04
1.866406250000000364e+04	8.197250780703847816e-04
1.867187500000000000e+04	1.045460485976879624e-03
1.867968750000000000e+04	4.863900090055831818e-04
1.868750000000000000e+04	6.746720088747158164e-04
1.869531250000000000e+04	1.077140996131561220e-03
1.870312500000000364e+04	8.826464199309249454e-04
1.871093750000000000e+04	5.864961417403020483e-04
1.871875000000000000e+04	1.297437247882321249e-03
1.872656250000000000e+04	1.532520334541763755e-03
1.873437500000000000e+04	1.670921395797098129e-03
1.874218750000000364e+04	1.178167587983282001e-03
1.875000000000000364e+04	8.629784836145537076e-04
1.875781250000000000e+04	9.699358409836959880e-04
1.876562500000000000e+04	9.414061345385379628e-04
1.877343750000000000e+04	3.040193440534508674e-04
1.878125000000000000e+04	8.456176021280810157e-04
1.878906250000000364e+04	1.061107594511339182e-03
1.879687500000000364e+04	6.505153371600772569e-04
1.880468750000000000e+04	5.340912504754700019e-04
1.881250000000000000e+04	5.409632392846263921e-04
1.882031250000000000e+04	8.082745459453317960e-04
1.882812500000000000e+04	1.134864840359235075e-03
1.883593750000000364e+04	8.392227623953182458e-04
1.884375000000000000e+04	5.849339121815583069e-04
1.885156250000000000e+04	9.623393919913066996e-04
1.885937500000000000e+04	8.539490235707863875e-04
1.886718750000000000e+04	4.431453492892534858e-04
1.887500000000000364e+04	7.157221772263652184e-04
1.888281250000000364e+04	9.247732794441988367e-04
1.889062500000000000e+04	9.809008869911383516e-04
1.889843750000000000e+04	8.592251827257636927e-04
1.890625000000000000e+04	5.583471554327124357e-04
1.891406250000000000e+04	9.506408576559604575e-04
1.892187500000000364e+04	9.706065633535679478e-04
1.892968750000000364e+04	7.594172150552076610e-04
1.893750000000000000e+04	8.170918720562153669e-04
1.894531250000000000e+04	1.217053843179445810e-03
1.895312500000000000e+04	1.167866384270035539e-03
1.896093750000000000e+04	8.893703280650757607e-04
1.896875000000000364e+04	7.084783525751138684e-04
1.897656250000000000e+04	1.027383174830494902e-03
1.898437500000000000e+04	1.140423605355134077e-03
1.899218750000000000e+04	9.905861851020457843e-04
1.900000000000000000e+04	4.564611357487582282e-04
1.900781250000000364e+04	8.444277539111016495e-04
1.901562500000000364e+04	8.827919685010200083e-04
1.902343750000000000e+04	8.256074245670127435e-04
1.903125000000000000e+04	6.340845716990992304e-04
1.903906250000000000e+04	1.010544779960223516e-03
1.904687500000000000e+04	1.192250541239424540e-03
1.905468750000000364e+04	1.011164805816067895e-03
1.906250000000000364e+04	5.702505264742181810e-04
1.907031250000000000e+04	9.079076104362394321e-04
1.907812500000000000e+04	8.292343035373041064e-04
1.908593750000000000e+04	6.326874475567475717e-04
1.909375000000000000e+04	3.704667198499997176e-04
1.910156250000000364e+04	1.042727514712643621e-03
1.910937500000000000e+04	7.018272095428574860e-04
1.911718750000000000e+04	5.938689540664165815e-04
1.912500000000000000e+04	6.955779577746155429e-04
1.913281250000000000e+04	1.223448073111042637e-03
1.914062500000000364e+04	1.182307895277542051e-03
1.914843750000000364e+04	9.834514338121762723e-04
1.915625000000000000e+04	6.995205860864822135e-04
1.916406250000000000e+04	9.075899411799671739e-04
1.917187500000000000e+04	8.181064938070360367e-04
1.917968750000000000e+04	6.251391468199791676e-04
1.918750000000000364e+04	2.099737114272523584e-04
1.919531250000000364e+04	8.837616087440954395e-04
1.920312500000000000e+04	6.513541022497775857e-04
1.921093750000000000e+04	7.693080838350464497e-04
1.921875000000000000e+04	6.067707938459489031e-04
1.922656250000000364e+04	1.072434048711386851e-03
1.923437500000000364e+04	1.156571435181908639e-03
1.924218750000000000e+04	1.109810152986852923e-03
1.925000000000000000e+04	7.293198916161886241e-04
1.925781250000000000e+04	1.109643123175640695e-03
1.926562500000000000e+04	9.478544713556800007e-04
1.927343750000000364e+04	4.949551772953934749e-04
1.928125000000000364e+04	5.454442046822008394e-04
1.928906250000000000e+04	1.193610965413308654e-03
1.929687500000000000e+04	9.288964756148352948e-04
1.930468750000000000e+04	6.176340361350548440e-04
1.931250000000000000e+04	7.201537007471961243e-04
1.932031250000000364e+04	1.253665724310260802e-03
1.932812500000000000e+04	1.346031785504970234e-03
1.933593750000000000e+04	1.347477110366330144e-03
1.934375000000000000e+04	1.006174169203646190e-03
1.935156250000000000e+04	1.182188765689397118e-03
1.935937500000000364e+04	1.326238234887677000e-03
1.936718750000000364e+04	1.089862392742220075e-03
1.937500000000000000e+04	6.846773653706526418e-04
1.938281250000000000e+04	9.421945336866772470e-04
1.939062500000000000e+04	1.021608472505068730e-03
1.939843750000000000e+04	8.671582233561810245e-04
1.940625000000000364e+04	6.568346758426470578e-04
1.941406250000000364e+04	1.011799043476759160e-03
1.942187500000000000e+04	1.175035469716957876e-03
1.942968750000000000e+04	1.099684514032707536e-03
1.943750000000000000e+04	7.504737970313976776e-04
1.944531250000000000e+04	9.310347493868951661e-04
1.945312500000000364e+04	9.773676789146569510e-04
1.946093750000000000e+04	7.423606038868147544e-04
1.946875000000000000e+04	3.240198714411879170e-04
1.947656250000000000e+04	9.008665871010728939e-04
1.948437500000000000e+04	8.754337738074788192e-04
1.949218750000000364e+04	4.696669590774563813e-04
1.950000000000000364e+04	4.586008103991603556e-04
1.950781250000000000e+04	1.159787804163955709e-03
1.951562500000000000e+04	1.163411845933877897e-03
1.952343750000000000e+04	1.165636709917751597e-03
1.953125000000000000e+04	1.049367363346795845e-03
1.953906250000000364e+04	1.254084747505960053e-03
1.954687500000000364e+04	1.434280739705912425e-03
1.955468750000000000e+04	1.347594658592821690e-03
1.956250000000000000e+04	9.990768666510584269e-04
1.957031250000000000e+04	9.029349871052450753e-04
1.957812500000000000e+04	9.064362965644236735e-04
1.958593750000000364e+04	6.974759568358297789e-04
1.959375000000000000e+04	4.263233391040361286e-04
1.960156250000000000e+04	7.680891939141629501e-04
1.960937500000000000e+04	8.520431572947502778e-04
1.961718750000000000e+04	6.459331848810579563e-04
1.962500000000000364e+04	6.275410485422593110e-04
1.963281250000000364e+04	1.169291940069811528e-03
1.964062500000000000e+04	1.368742948561478979e-03
1.964843750000000000e+04	1.358606302781868854e-03
1.965625000000000000e+04	1.310899892035974953e-03
1.966406250000000000e+04	1.384286553133127606e-03
1.967187500000000364e+04	1.555509689143930998e-03
1.967968750000000364e+04	1.415497706431989881e-03
1.968750000000000000e+04	1.124288208516541904e-03
1.969531250000000000e+04	7.664249373670414421e-04
1.970312500000000000e+04	7.727190555128874176e-04
1.971093750000000364e+04	7.288322086411491750e-04
1.971875000000000364e+04	4.334936449113474879e-04
1.972656250000000000e+04	4.637883997078148866e-04
1.973437500000000000e+04	5.457166025523229420e-04
1.974218750000000000e+04	3.992526833632295069e-04
1.975000000000000000e+04	3.369163757626316607e-04
1.975781250000000364e+04	7.909643365378857868e-04
1.976562500000000364e+04	1.160618258634030838e-03
1.977343750000000000e+04	1.134958122344858784e-03
1.978125000000000000e+04	1.110436103656992513e-03
1.978906250000000000e+04	1.382881049187283671e-03
1.979687500000000000e+04	1.677652416507021760e-03
1.980468750000000364e+04	1.458555441368913474e-03
1.981250000000000364e+04	1.338453753050498993e-03
1.982031250000000000e+04	1.177449689185969912e-03
1.982812500000000000e+04	1.271643774446865180e-03
1.983593750000000000e+04	9.860898978760047721e-04
1.984375000000000364e+04	6.931801412447040301e-04
1.985156250000000364e+04	5.858944648003598741e-04
1.985937500000000000e+04	8.016477792010761163e-04
1.986718750000000000e+04	4.908686515430500793e-04
1.987500000000000000e+04	4.948828590189317074e-04
1.988281250000000000e+04	6.667455619441956579e-04
1.989062500000000364e+04	1.071100922716488463e-03
1.989843750000000364e+04	9.820184632815497083e-04
1.990625000000000000e+04	1.095192421036302651e-03
1.991406250000000000e+04	1.309924849098955063e-03
1.992187500000000000e+04	1.700783210426965982e-03
1.992968750000000000e+04	1.756721671686577602e-03
1.993750000000000364e+04	1.730816633371677410e-03
1.994531250000000000e+04	1.656878457763917784e-03
1.995312500000000000e+04	1.871729221259802508e-03
1.996093750000000000e+04	1.678118726367751464e-03
1.996875000000000000e+04	1.469840484581834547e-03
1.997656250000000364e+04	1.137162461678491165e-03
1.998437500000000364e+04	1.221499399111014659e-03
1.999218750000000000e+04	8.834304758575882953e-04
2.000000000000000000e+04	6.669600821037946535e-04
2.000781250000000000e+04	4.544068708436994246e-04
2.001562500000000000e+04	7.874814222410729753e-04
2.002343750000000364e+04	3.675617624120854228e-04
2.003125000000000364e+04	3.542366400413703414e-04
2.003906250000000000e+04	5.179971439455187746e-04
2.004687500000000000e+04	9.680542989766165608e-04
2.005468750000000000e+04	8.122192179602276494e-04
2.006250000000000000e+04	9.106493719307986881e-04
2.007031250000000364e+04	1.142039169887743705e-03
2.007812500000000000e+04	1.629321304504190941e-03
2.008593750000000000e+04	1.714181043088204397e-03
2.009375000000000000e+04	1.868099060853451636e-03
2.010156250000000000e+04	1.855211057062049152e-03
2.010937500000000364e+04	2.174148051023136116e-03
2.011718750000000364e+04	2.193564221562414960e-03
2.012500000000000000e+04	2.109892591077335879e-03
2.013281250000000000e+04	1.868271024604731137e-03
2.014062500000000000e+04	1.950170663876307211e-03
2.014843750000000000e+04	1.698711876720315154e-03
2.015625000000000364e+04	1.474275990505166320e-03
2.016406250000000364e+04	1.111722899145054086e-03
2.017187500000000000e+04	1.097208981698516005e-03
2.017968750000000000e+04	7.665674842837038585e-04
2.018750000000000000e+04	6.224140846692012910e-04
2.019531250000000364e+04	2.291872273436942442e-04
2.020312500000000364e+04	6.860199840627826014e-04
2.021093750000000000e+04	3.861578963209643723e-04
2.021875000000000000e+04	1.939966546624046265e-04
2.022656250000000000e+04	2.619874774650630760e-04
2.023437500000000000e+04	8.439832455986610643e-04
2.024218750000000364e+04	7.178558414951373423e-04
2.025000000000000364e+04	6.000306314272156214e-04
2.025781250000000000e+04	7.998014476578013936e-04
2.026562500000000000e+04	1.416465770677151218e-03
2.027343750000000000e+04	1.518888292846445149e-03
2.028125000000000000e+04	1.599473705364003445e-03
2.028906250000000364e+04	1.790514818167883481e-03
2.029687500000000364e+04	2.261880554928778243e-03
2.030468750000000000e+04	2.416541636637487434e-03
2.031250000000000000e+04	2.451749114967221102e-03
2.032031250000000000e+04	2.482548267428142351e-03
2.032812500000000364e+04	2.704827890227363106e-03
2.033593750000000364e+04	2.739960071105836548e-03
2.034375000000000000e+04	2.643417824009422230e-03
2.035156250000000000e+04	2.454747764998380793e-03
2.035937500000000000e+04	2.455494274711535977e-03
2.036718750000000000e+04	2.340929336210479002e-03
2.037500000000000364e+04	2.103302483669288684e-03
2.038281250000000364e+04	1.819863296505009036e-03
2.039062500000000000e+04	1.644078745247684733e-03
2.039843750000000000e+04	1.431965307629823412e-03
2.040625000000000000e+04	1.263781329272653259e-03
2.041406250000000000e+04	9.369698014642451837e-04
2.042187500000000364e+04	6.463505644123917863e-04
2.042968750000000364e+04	5.566976124346501801e-04
2.043750000000000000e+04	5.195008352207773020e-04
2.044531250000000000e+04	4.446959538915893034e-04
2.045312500000000000e+04	4.415489304133782402e-05
2.046093750000000364e+04	2.095797432745441198e-04
2.046875000000000364e+04	2.560188064953709754e-04
2.047656250000000000e+04	3.634891426507210854e-04
2.048437500000000000e+04	1.354848980142155394e-04
2.049218750000000000e+04	3.537447848585028080e-04
2.050000000000000000e+04	2.453568421400723174e-04
2.050781250000000364e+04	3.973641868327244613e-04
2.051562500000000364e+04	5.311764310041056265e-04
2.052343750000000000e+04	9.084353029655881356e-04
2.053125000000000000e+04	1.035013627160125691e-03
2.053906250000000000e+04	1.198034178293199380e-03
2.054687500000000000e+04	1.505894245270175073e-03
2.055468750000000364e+04	1.911087309721464737e-03
2.056250000000000000e+04	2.126354050748256730e-03
2.057031250000000000e+04	2.343804182535595259e-03
2.057812500000000000e+04	2.642850998780304529e-03
2.058593750000000000e+04	2.981402255578511663e-03
2.059375000000000364e+04	3.256797961037417692e-03
2.060156250000000364e+04	3.454900300179869141e-03
2.060937500000000000e+04	3.709162551949986373e-03
2.061718750000000000e+04	3.938172045839885907e-03
2.062500000000000000e+04	4.137020634118015842e-03
2.063281250000000000e+04	4.254947198475368328e-03
2.064062500000000364e+04	4.422531930954616726e-03
2.064843750000000364e+04	4.551582065235586227e-03
2.065625000000000000e+04	4.665936858965242552e-03
2.066406250000000000e+04	4.676582112395129102e-03
2.067187500000000000e+04	4.784174505165673594e-03
2.067968750000000364e+04	4.812295139660347811e-03
2.068750000000000364e+04	4.836102598050820781e-03
2.069531250000000000e+04	4.794886875494300260e-03
2.070312500000000000e+04	4.784219120360322548e-03
2.071093750000000000e+04	4.697768844655244788e-03
2.071875000000000000e+04	4.670215018977585258e-03
2.072656250000000364e+04	4.542096457652133878e-03
2.073437500000000364e+04	4.464657089720487464e-03
2.074218750000000000e+04	4.357376618982403138e-03
2.075000000000000000e+04	4.256626973055365783e-03
2.075781250000000000e+04	4.068309083503885218e-03
2.076562500000000000e+04	3.952823096946351394e-03
2.077343750000000364e+04	3.773578388522178927e-03
2.078125000000000364e+04	3.622543816427996159e-03
2.078906250000000000e+04	3.416233916347002041e-03
2.079687500000000000e+04	3.288514664518615675e-03
2.080468750000000000e+04	3.075253026523555935e-03
2.081250000000000364e+04	2.936770525868299866e-03
2.082031250000000364e+04	2.764570440777230301e-03
2.082812500000000000e+04	2.577100541262859756e-03
2.083593750000000000e+04	2.379872681202293248e-03
2.084375000000000000e+04	2.230415609323105341e-03
2.085156250000000000e+04	2.054211113752221849e-03
2.085937500000000364e+04	1.930249721107392099e-03
2.086718750000000364e+04	1.746372079933575109e-03
2.087500000000000000e+04	1.542010505322170518e-03
2.088281250000000000e+04	1.399518792789047504e-03
2.089062500000000000e+04	1.289432075618696496e-03
2.089843750000000000e+04	1.159916108851391211e-03
2.090625000000000364e+04	9.700974295871303598e-04
2.091406250000000364e+04	8.251320071363567321e-04
2.092187500000000000e+04	7.221650430879575540e-04
2.092968750000000000e+04	6.289565724759658971e-04
2.093750000000000000e+04	4.842261128930022739e-04
2.094531250000000364e+04	3.242936982463840725e-04
2.095312500000000364e+04	2.241695456950046469e-04
2.096093750000000000e+04	1.924599708365567032e-04
2.096875000000000000e+04	1.354616545346229493e-04
2.097656250000000000e+04	6.998863922236242801e-05
2.098437500000000000e+04	1.641651344448892471e-05


==> figs/filteracor.tex <==
\begin{tikzpicture}
\begin{axis}[
width=\columnwidth,
xmin=0,ymin=0,
xlabel={time [ps]},
ylabel={Auto-correlation [a.u.]},
]
\addplot[Set1-D] table {data/filteracor.txt};

\draw (axis cs:0,0) rectangle (axis cs:1200,1);

\draw[Set1-D,->,line width=2pt] (axis cs:1200,0.5) .. controls (axis cs:5000,0.5) and  (axis cs:10000,0.5)  ..  (axis cs:12500,1); 

\coordinate (point) at (axis cs:1200,1);
\end{axis}
\begin{axis}[
width=0.75\columnwidth, at=(point), xshift=1.2cm,yshift=0.5cm,
xmin=0,xmax=1200,
ymin=0,ymax=1,
grid=major,
]
\addplot[Set1-D] table {data/filteracor.txt};

\draw[->] (axis cs:600,0.5) node[anchor=west] {reflection} .. controls (axis cs:400,0.4) .. (axis cs:400,0.2);
\end{axis}
% \draw[->,ultrathick] (point) -- +(1.2cm,0.5cm);
\end{tikzpicture}

==> figs/filters.tex <==
\begin{tikzpicture}

\pgfplotstableread{data/exp_per_span.txt}\datatable


\begin{groupplot}[
    group style={
        group name=dplot,
        group size=10 by 1,
        ylabels at=edge right,
        horizontal sep=0.3cm,
        vertical sep=0.3cm,
    },
    height=2.8cm,width=2.8cm,
    axis y line*=right,
    yticklabel style={Set1-A,font=\tiny},
    yticklabels={,,},
    xtick=\empty, axis line style=transparent,
    enlarge y limits=false,
    xmin=-64,xmax=64,
    ylabel={$\Delta\tau[ps]$},ylabel style={Set1-A,yshift={0.2cm},font=\tiny},]
\pgfplotsinvokeforeach{11,...,20}{%
\nextgroupplot
\addplot[Set1-A] table[x index=0,y index=#1] {\datatable};
}
\end{groupplot}
\begin{groupplot}[
    group style={
        group size=10 by 1,
        ylabels at=edge left,
        horizontal sep=0.3cm,
        vertical sep=0.3cm,
    },
    height=2.8cm,width=2.8cm,
    ymin=-10,
    xtick={-32,32},xticklabels={-${F_b}/{2}$,${F_b}/{2}$},
    xticklabel style={font=\tiny,yshift={0.09cm}},
    yticklabel style={Set1-B,font=\tiny},
    yticklabels={,,},
    xmin=-64,xmax=64,
    ylabel={H[dB]},ylabel style={Set1-B,yshift={-0.25cm},font=\tiny},
    ]

\pgfplotsinvokeforeach{1,...,10}{%
\nextgroupplot
\addplot[Set1-B] table[x index=0,y index=#1] {\datatable};
\node[anchor=south,font={\scriptsize}] at (axis cs:0,-10) {#1};
}
\end{groupplot}



% \begin{axis}[
% at={($(dplot c5r1.north east)+(1.1cm,0)$)},anchor=north west,
% width=5cm,height=5cm,
% yticklabel style={Set1-B,font=\tiny},
% xmin=-64,xmax=64,ymin=-20,
% xtick={-32,0,32},xticklabels={-$\frac{F_b}{2}$,0,$\frac{F_b}{2}$},
% ylabel={H[dB]},ylabel style={Set1-B,yshift={-0.25cm},font=\tiny},]
% \addplot[Set1-B] table[x index=0,y index=1] {data/exp_total.txt};
% \end{axis}

% \begin{axis}[
% at={($(dplot c5r1.north east)+(1.1cm,0)$)},anchor=north west,
% width=5cm,height=5cm,
% axis y line*=right,
% yticklabel style={Set1-A,font=\tiny},
% xtick=\empty, axis line style=transparent,
% xmin=-64,xmax=64,
% enlarge y limits=false,
% ylabel={$\Delta\tau[ps]$},ylabel style={Set1-A,yshift={0.2cm},font=\tiny},]
% \addplot[Set1-A] table[x index=0,y index=2] {data/exp_total.txt};
% \end{axis}
\end{tikzpicture}


% \begin{tikzpicture}
% \pgfplotstableread{data/sim_per_span.txt}\datatable
% \begin{groupplot}[
%     group style={
%         group size=5 by 2,
%         ylabels at=edge left,
%     },
%     height=3cm,width=3cm,
%     ymin=-10,
%     xtick={-32,32},xticklabels={-$\frac{F_b}{2}$,$\frac{F_b}{2}$},
%     yticklabel style={Set1-B,font=\tiny},
%     xmin=-64,xmax=64,
%     ylabel={H[dB]},ylabel style={Set1-B,yshift={-0.25cm},font=\tiny},
%     ]

% \pgfplotsinvokeforeach{1,...,10}{%
% \nextgroupplot
% \addplot[Set1-B] table[x index=0,y index=#1] {\datatable};
% }
% \end{groupplot}
% \begin{groupplot}[
%         group style={
%         group size=5 by 2,
%         ylabels at=edge right,
%     },
%     height=3cm,width=3cm,
%     axis y line*=right,
%     yticklabel style={Set1-A,font=\tiny},
%     xtick=\empty, axis line style=transparent,
%     enlarge y limits=false,
%     xmin=-64,xmax=64,
%     ylabel={$\Delta\tau[ps]$},ylabel style={Set1-A,yshift={0.2cm},font=\tiny},]
% \pgfplotsinvokeforeach{11,...,20}{%
% \nextgroupplot
% \addplot[Set1-A] table[x index=0,y index=#1] {\datatable};
% }
% \end{groupplot}

% \end{tikzpicture}

==> figs/individul_filters.tex <==
\begin{tikzpicture}

\pgfplotstableread{data/exp_per_span.txt}\datatable

\begin{groupplot}[
    group style={
        group name=dplot,
        group size=3 by 4,
        ylabels at=edge right,
        horizontal sep=0.2cm,
        vertical sep=0.3cm,
    },
    height=4cm,width=4cm,
    axis y line*=right,
    yticklabel style={Set1-A,font=\scriptsize},
    yticklabels={,,},
    xtick=\empty, axis line style=transparent,
    enlarge y limits=false,
    xmin=-64,xmax=64,
    ylabel={$\Delta\tau[ps]$},ylabel style={Set1-A,yshift={0.2cm},font=\scriptsize},]
\pgfplotsinvokeforeach{11,...,20}{%
\nextgroupplot
\addplot[Set1-A] table[x index=0,y index=#1] {\datatable};
}
\nextgroupplot[group/empty plot]
\nextgroupplot
\addplot[Set1-A] table[x index=0,y index=2] {data/exp_total.txt};
\end{groupplot}
% \draw (dplot c3r5.east) circle (3pt) node {x};
\begin{groupplot}[
    group style={
    group size=3 by 4,
        ylabels at=edge left,
        horizontal sep=0.2cm,
        vertical sep=0.3cm,
    },
    height=4cm,width=4cm,
    ymin=-10,
    xtick={-32,32},xticklabels={-${F_b}/{2}$,${F_b}/{2}$},
    xticklabel style={font=\scriptsize,yshift={0.09cm}},
    yticklabel style={Set1-B,font=\scriptsize},
    yticklabels={,,},
    xmin=-64,xmax=64,
    ylabel={H[dB]},
    ylabel style={Set1-B,yshift={-0.25cm},font=\scriptsize},
    ]

\pgfplotsinvokeforeach{1,...,10}{%
\nextgroupplot
\addplot[Set1-B] table[x index=0,y index=#1] {\datatable};
\node[anchor=south,font={\scriptsize}] at (axis cs:0,-10) {#1};
}
\nextgroupplot[group/empty plot]
\nextgroupplot
\addplot[Set1-B] table[x index=0,y index=1] {data/exp_total.txt};
\end{groupplot}
\node[align=right] at (4.3,-7) {\Large $\xrightarrow{combined}$ };

\end{tikzpicture}


==> figs/resnet.tex <==
\begin{tikzpicture}[scale=0.8]
    \node (in1) at (0,0) {$x_z$};
    \node[draw] (h1) at (0,-2) {$H$};
    \node (out1) at (0,-4) {$x_{z+1}$};
    \draw[->] (in1) -- (h1);
    \draw[->] (h1) -- (out1);

    \node (in2) at (1.5,0) {$x_z$};
    \coordinate (split2) at (1.5,-1);
    \node[draw] (h2) at (2.5,-2) {$1-H$};
    \node[inner sep=0.5pt,draw,circle]  (plus2) at (1.5,-3) {\tiny $\Sigma$};
    \node (out2) at (1.5,-4) {$x_{z+1}$};
    \draw[->] (in2) -- (split2) --+(1,0) -- (h2);
    \draw[->] (h2) -- +(0,-1) -- (plus2) node[anchor=north west] {\tiny$-$};
    \draw[->] (split2) -- (plus2) node[anchor=south east] {\tiny$+$};
    \draw[->] (plus2) -- (out2);

    \node (in3) at (4,0) {$x_z$};
    \coordinate (split3) at (4,-0.75);
    \node[draw] (h3m) at (5,-1.5) {$1-H^{\frac12}$};
    \node[draw] (h3p) at (5,-2.5) {$1+H^{\frac12}$};
    \node[inner sep=0.5pt,draw,circle] (plus3) at (4,-3.25) {\tiny $\Sigma$};
    \node (out3) at (4,-4) {$x_{z+1}$};
    \draw[->] (in3) -- (split3) -- +(1,0) -- (h3m);
    \draw[->] (h3m) -- (h3p);
    \draw[->] (h3p) -- +(0,-0.75) -- (plus3) node[anchor=north west] {\tiny$-$};
    \draw[->] (split3) -- (plus3) node[anchor=south east] {\tiny$+$};
    \draw[->] (plus3) -- (out3);

    \node (in4) at (6.5,0) {$x_z$};
    \coordinate (split4) at (6.5,-0.5);
    \node[draw] (h4m) at (7.5,-1.25) {$1-H^{\frac12}$};
    \node[draw] (h4p) at (7.5,-2.5) {$1+H^{\frac12}$};
    \node[inner sep=0.5pt,draw,circle] (plus4) at (6.5,-3.25) {\tiny $\Sigma$};
    \node (out4) at (6.5,-4) {$x_{z+1}$};
    \draw[->] (in4) -- (split4) -- +(1,0) -- (h4m);
    \draw[->] (h4m) -- (h4p);
    \draw[->] (h4p) -- +(0,-0.75) -- (plus4) node[anchor=north west] {\tiny$-$};
    \draw[->] (split4) -- (plus4) node[anchor=south east] {\tiny$+$};
    \draw[->] (plus4) -- (out4);
    \draw[fill=black] (7.5,-1.875) circle(1.5pt) -- +(1,0) node[anchor=west] {$\mathrm{e}^{-j\gamma|E|^2}$};
    
    \node at (0,-4.5) {(a)};
    \node at (1.5,-4.5) {(b)};
    \node at (4,-4.5) {(c)};
    \node at (6.5,-4.5) {(d)};

\end{tikzpicture}

==> figs/results.tex <==
\begin{tikzpicture}[scale=0.8,transform shape]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}


\begin{axis}[
width = \columnwidth,
height = 0.8\columnwidth,
name=1000km,
legend cell align={left},
legend style={at={(axis cs:1,12.05)}, anchor=south, draw=white!80.0!black},
% legend pos={north west},
% legend columns=2,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Launched Power [dBm]},
xlabel style={yshift={0.15cm}},
minor tick num=1,
xmajorgrids,
grid=both,
xmin=-6, xmax=8,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={SNR [dB]},
ylabel style={yshift={-0.15cm}},
ymajorgrids,
ymin=12, ymax=16.5,
ytick style={color=black},
legend style={font=\footnotesize}, 
minor grid style={white!40!black,  dotted},
]



\addplot [semithick, color2, mark=*, mark size=3, mark options={solid}]
table {%
-6 12.8589
-5 13.3271
-4 13.8858
-3 14.5729
-2 15.0082
-1 15.5792
0 15.8163
1 15.9955
2 16.2073
3 16.2294
4 16.0649
5 15.6355
6 15.2045
7 14.4233
8 13.6074
};
\addlegendentry{learned TD-DBP 10 steps/span}
% \addplot [semithick, color3, mark=o, mark size=3, mark options={}]
% table {%
% -6 12.8588
% -5 13.3158
% -4 13.7074
% -3 14.5626
% -2 14.7783
% -1 15.2199
% 0 15.594
% 1 15.6351
% 2 15.9427
% 3 15.8213
% 4 15.6075
% 5 15.0931
% 6 14.4617
% 7 13.8442
% 8 12.2497
% };
% \addlegendentry{learned ($\gamma_\text{DBP}=0$) 10 steps/span}

% \addplot [semithick, Set1-D, mark=triangle, mark size=3, mark options={solid,rotate=180}]
% table {%
% -6 12.9236
% -5 13.4129
% -4 13.9732
% -3 14.6498
% -2 15.1635
% -1 15.6918
% 0 15.9396
% 1 16.1062
% 2 16.3493
% 3 16.1566
% 4 16.0281
% 5 15.5256
% 6 14.5072
% 7 13.9863
% 8 12.6082
% };
% \addlegendentry{learned ($\gamma_\text{DBP}=0$)  1 step/link}


\addplot [semithick, color0, mark=square*]
table {%
-6 11.8817106189965
-5 12.6585499068657
-4 13.3031653315032
-3 13.9422837406723
-2 14.4130447865906
-1 14.9450710378497
0 15.1209815513289
1 15.4400446531188
2 15.6059976411811
3 15.8149641981244
4 15.747260094873
5 15.3726547304299
6 15.0797361134747
7 14.6194034252768
8 13.6396597422794
9 12.5328732205495
10 10.944916685203
};
\addlegendentry{FD-DBP 50-steps/span}

\addplot [semithick, color1, mark=square]
table {%
-6 11.8456350691698
-5 12.6468589964089
-4 13.2649245218054
-3 13.9152561300986
-2 14.3716319611181
-1 14.8678265339327
0 15.0472094878828
1 15.273567326118
2 15.3658726847416
3 15.3838834164162
4 15.1083737275523
5 14.5740676765246
6 13.9512590225805
7 13.2025179063993
8 12.0669554619334
9 10.8086932628224
10 9.33895861590369
};
\addlegendentry{EDC}

% \draw[dashed]  (axis cs:2,15.9427) --  (axis cs:5.3,15.9427);
% \draw[dashed]  (axis cs:3,16.2294) --  (axis cs:5.3,16.2294);

% \draw[thick,<->] (axis cs:5,15.9427) -- (axis cs:5,16.2294) node[midway, anchor=west,fill=white,inner sep=0pt, xshift=4pt] {0.3 dB};

% \coordinate (1000km mid) at (axis cs:-.33,12.72);
% \node [red,fill=green,font={\normalsize}] at (axis description cs:0,1) {(a)};

% \coordinate (plota) at (axis description cs:0,0.8) {};
\coordinate (plota) at  (yticklabel cs:0.8);

\end{axis}
\node at (plota) {a)};

\end{tikzpicture}
% \vspace{1em}

\begin{tikzpicture}[scale=0.8,transform shape]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}


\begin{axis}[
name=plotb,
width = \columnwidth,
height = 0.8\columnwidth,
name=1000km,
legend cell align={left},
legend style={at={(axis cs:1,12.05)}, anchor=south, draw=white!80.0!black},
% legend pos={north west},
% legend columns=2,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Launched Power [dBm]},
xlabel style={yshift={0.15cm}},
minor tick num=1,
xmajorgrids,
grid=both,
xmin=-6, xmax=8,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={SNR [dB]},
ylabel style={yshift={-0.15cm}},
ymajorgrids,
ymin=12, ymax=16.5,
ytick style={color=black},
legend style={font=\footnotesize}, 
minor grid style={white!40!black,  dotted},
]



\addplot [semithick, color2, mark=*, mark size=3, mark options={solid}]
table {%
-6 12.8589
-5 13.3271
-4 13.8858
-3 14.5729
-2 15.0082
-1 15.5792
0 15.8163
1 15.9955
2 16.2073
3 16.2294
4 16.0649
5 15.6355
6 15.2045
7 14.4233
8 13.6074
};
\addlegendentry{learned TD-DBP 10 steps/span}
\addplot [semithick, color3, mark=o, mark size=3, mark options={}]
table {%
-6 12.8588
-5 13.3158
-4 13.7074
-3 14.5626
-2 14.7783
-1 15.2199
0 15.594
1 15.6351
2 15.9427
3 15.8213
4 15.6075
5 15.0931
6 14.4617
7 13.8442
8 12.2497
};
\addlegendentry{learned ($\gamma_\text{DBP}=0$) 10 steps/span}

\addplot [semithick, Set1-D, mark=triangle, mark size=3, mark options={solid,rotate=180}]
table {%
-6 12.9236
-5 13.4129
-4 13.9732
-3 14.6498
-2 15.1635
-1 15.6918
0 15.9396
1 16.1062
2 16.3493
3 16.1566
4 16.0281
5 15.5256
6 14.5072
7 13.9863
8 12.6082
};
\addlegendentry{learned ($\gamma_\text{DBP}=0$)  1 step/link}
\draw[dashed]  (axis cs:2,15.9427) --  (axis cs:5.3,15.9427);
\draw[dashed]  (axis cs:3,16.2294) --  (axis cs:5.3,16.2294);

\draw[thick,<->] (axis cs:5,15.9427) -- (axis cs:5,16.2294) node[midway, anchor=west,fill=white,inner sep=0pt, xshift=4pt] {0.3 dB};


% \addplot [semithick, color0, mark=square*]
% table {%
% -6 11.8817106189965
% -5 12.6585499068657
% -4 13.3031653315032
% -3 13.9422837406723
% -2 14.4130447865906
% -1 14.9450710378497
% 0 15.1209815513289
% 1 15.4400446531188
% 2 15.6059976411811
% 3 15.8149641981244
% 4 15.747260094873
% 5 15.3726547304299
% 6 15.0797361134747
% 7 14.6194034252768
% 8 13.6396597422794
% 9 12.5328732205495
% 10 10.944916685203
% };
% \addlegendentry{FD-DBP 50-steps/span}

% \addplot [semithick, color1, mark=square]
% table {%
% -6 11.8456350691698
% -5 12.6468589964089
% -4 13.2649245218054
% -3 13.9152561300986
% -2 14.3716319611181
% -1 14.8678265339327
% 0 15.0472094878828
% 1 15.273567326118
% 2 15.3658726847416
% 3 15.3838834164162
% 4 15.1083737275523
% 5 14.5740676765246
% 6 13.9512590225805
% 7 13.2025179063993
% 8 12.0669554619334
% 9 10.8086932628224
% 10 9.33895861590369
% };
% \addlegendentry{EDC}

% \draw[dashed]  (axis cs:2,15.9427) --  (axis cs:5.3,15.9427);
% \draw[dashed]  (axis cs:3,16.2294) --  (axis cs:5.3,16.2294);

% \draw[thick,<->] (axis cs:5,15.9427) -- (axis cs:5,16.2294) node[midway, anchor=west,fill=white,inner sep=0pt, xshift=4pt] {0.3 dB};

% \coordinate (1000km mid) at (axis cs:-.33,12.72);
% \coordinate (plotb) at (axis description cs:0,0.8) {};
\coordinate (plotb) at  (yticklabel cs:0.8);

\end{axis}
\node at (plotb) {b)};

% \node[xshift=-0.9cm,yshift=-0.2cm] at (1000km.north west) {a)};

% \begin{axis}[
% at=($(1000km mid)$),anchor=south,
% width=4cm,height=4cm,
% tick align=outside,
% tick pos=left,
% x grid style={white!69.01960784313725!black},
% xtick style={color=black},
% y grid style={white!69.01960784313725!black},
% % ymajorgrids,
% ytick style={color=black},
% legend style={font=\footnotesize}, 
% minor grid style={white!40!black,  dotted},
% minor tick num=1,
% % xmajorgrids,
% % grid=both,
% xmin=-64,xmax=64,ymin=-20,
% xtick={-64,-32,0,32,64},
% xticklabels={,-${F_b}/{2}$,,${F_b}/{2}$,},
% xticklabel style={font={\footnotesize}},
% ylabel={H[dB]},
% ylabel style={Set1-B,yshift={-0.45cm},font={\footnotesize}},yticklabel style={Set1-B,font={\footnotesize}},
% axis background/.style={fill=white},
% ]
% \addplot[Set1-B] table[x index=0,y index=1] {data/exp_total.txt};
% \end{axis}

% \begin{axis}[
% at=($(1000km mid)$),anchor=south,
% width=4cm,height=4cm,
% width=4cm,height=4cm,
% axis y line*=right,
% yticklabel style={Set1-A,font={\footnotesize}},
% xtick=\empty, axis line style=transparent,
% xmin=-64,xmax=64,
% enlarge y limits=false,
% ylabel={$\Delta\tau[ps]$},ylabel style={Set1-A,yshift={0.2cm},font={\footnotesize}},]
% \addplot[Set1-A] table[x index=0,y index=2] {data/exp_total.txt};
% \end{axis}

% \begin{axis}[
% name=gains,
% at={($(1000km.north east)+(1.5cm,0)$)},anchor=north west,
% height=5cm,width=8cm,
% xmin=-6.5,xmax=8.5,ymin=0,
% ybar=0pt,
% bar width=0.33,
% legend pos={north west},
% tick align=outside,
% tick pos=left,
% x grid style={white!69.01960784313725!black},
% xlabel={Launched Power [dBm]},
% x label style={yshift={0.2cm},font=\small},
% minor tick num=1,
% xmajorgrids,
% grid=both,
% xtick style={color=black},
% xtick={-6,-4,-2,0,2,4,6,8},
% y grid style={white!69.01960784313725!black},
% ylabel={$\Delta$ SNR [dB]},
% ylabel style={yshift={-0.2cm},font=\small},
% ymajorgrids,
% ytick style={color=black},
% legend style={font=\footnotesize}, 
% minor grid style={white!40!black,  dotted},
% ]


% \addplot[ybar,fill=Dark2-A] table {%
%   -6.0000   0.0361
%   -5.0000   0.0117
%   -4.0000   0.0382
%   -3.0000   0.0270
%   -2.0000   0.0414
%   -1.0000   0.0772
%          0   0.0738
%     1.0000   0.1665
%     2.0000   0.2401
%     3.0000   0.4311
%     4.0000   0.6389
%     5.0000   0.7986
%     6.0000   1.1285
%     7.0000   1.4169
%     8.0000   1.5727
%     9.0000   1.7242
%   10.0000   1.6060
% };
% \addlegendentry{FD-DBP 50 steps/span}

% \addplot[ybar,fill=Dark2-D] table {%
%   -6.0000    0.0001
%   -5.0000    0.0113
%   -4.0000    0.1784
%   -3.0000    0.0103
%   -2.0000    0.2299
%   -1.0000    0.3593
%          0    0.2223
%     1.0000    0.3604
%     2.0000    0.2646
%     3.0000    0.4081
%     4.0000    0.4574
%     5.0000    0.5424
%     6.0000    0.7428
%     7.0000    0.5791
%     8.0000    1.3577
% };
% \addlegendentry{TD-DBP 10 steps/span}

% \end{axis}

% \node[xshift=-0.95cm,yshift=-0.2cm] at (gains.north west) {b)};

% \pgfplotstableread{data/exp_per_span.txt}\datatable

% \node [ at ={(gains.south west)},anchor=north west,yshift=-0.965cm,xshift=-1.4cm] (sub3) {
% \begin{tikzpicture}
% \begin{groupplot}[
%     group style={
%         group name=dplot,
%         group size=3 by 1,
%         ylabels at=edge right,
%         horizontal sep=0.2cm,
%         vertical sep=0.3cm,
%     },
%     height=4cm,width=4cm,
%     axis y line*=right,
%     yticklabel style={Set1-A,font=\scriptsize},
%     yticklabels={,,},
%     xtick=\empty, axis line style=transparent,
%     enlarge y limits=false,
%     xmin=-64,xmax=64,
%     ylabel={$\Delta\tau[ps]$},ylabel style={Set1-A,yshift={0.2cm},font=\scriptsize},]
% \pgfplotsinvokeforeach{11,...,13}{%
% \nextgroupplot
% \addplot[Set1-A] table[x index=0,y index=#1] {\datatable};
% }
% \end{groupplot}
% \begin{groupplot}[
%     group style={
%         group size=3 by 1,
%         ylabels at=edge left,
%         horizontal sep=0.2cm,
%         vertical sep=0.3cm,
%     },
%     height=4cm,width=4cm,
%     ymin=-10,
%     xtick={-32,32},xticklabels={-${F_b}/{2}$,${F_b}/{2}$},
%     xticklabel style={font=\scriptsize,yshift={0.09cm}},
%     yticklabel style={Set1-B,font=\scriptsize},
%     yticklabels={,,},
%     xmin=-64,xmax=64,
%     ylabel={H[dB]},
%     ylabel style={Set1-B,yshift={-0.25cm},font=\scriptsize},
%     ]

% \pgfplotsinvokeforeach{1,...,3}{%
% \nextgroupplot
% \addplot[Set1-B] table[x index=0,y index=#1] {\datatable};
% \node[anchor=south,font={\scriptsize}] at (axis cs:0,-10) {#1};
% }
% \end{groupplot}
% \end{tikzpicture}
% };


% \node [ at ={(1000km.south west)},anchor=north west,yshift=-1cm,xshift=-1.5cm] (sub7) {
% \begin{tikzpicture}
% \begin{groupplot}[
%     group style={
%         group name=dplot,
%         group size=7 by 1,
%         ylabels at=edge right,
%         horizontal sep=0.2cm,
%         vertical sep=0.3cm,
%     },
%     height=4cm,width=4cm,
%     axis y line*=right,
%     yticklabel style={Set1-A,font=\scriptsize},
%     yticklabels={,,},
%     xtick=\empty, axis line style=transparent,
%     enlarge y limits=false,
%     xmin=-64,xmax=64,
%     ylabel={$\Delta\tau[ps]$},ylabel style={Set1-A,yshift={0.2cm},font=\scriptsize},]
% \pgfplotsinvokeforeach{14,...,20}{%
% \nextgroupplot
% \addplot[Set1-A] table[x index=0,y index=#1] {\datatable};
% }
% \end{groupplot}
% \begin{groupplot}[
%     group style={
%         group size=7 by 1,
%         ylabels at=edge left,
%         horizontal sep=0.2cm,
%         vertical sep=0.3cm,
%     },
%     height=4cm,width=4cm,
%     ymin=-10,
%     xtick={-32,32},xticklabels={-${F_b}/{2}$,${F_b}/{2}$},
%     xticklabel style={font=\scriptsize,yshift={0.09cm}},
%     yticklabel style={Set1-B,font=\scriptsize},
%     yticklabels={,,},
%     xmin=-64,xmax=64,
%     ylabel={H[dB]},
%     ylabel style={Set1-B,yshift={-0.25cm},font=\scriptsize},
%     ]

% \pgfplotsinvokeforeach{4,...,10}{%
% \nextgroupplot
% \addplot[Set1-B] table[x index=0,y index=#1] {\datatable};
% \node[anchor=south,font={\scriptsize}] at (axis cs:0,-10) {#1};
% }
% \end{groupplot}
% \end{tikzpicture}
% };
% \node[xshift=0.4cm,yshift=0cm]at(sub3.north west) {c)};
% \node[xshift=0.4cm,yshift=0cm]at(sub7.north west) {c) - ctd.};
\end{tikzpicture}

==> figs/setuptikz.tex <==
\newcommand{\lazer}{\begin{tikzpicture}[circuit ee IEC]
    \draw (0,-0.75) to [diode={light emitting}] (0,0);
    \end{tikzpicture}}
\newcommand{\drawvoa}{\begin{tikzpicture}
    \draw (0,0)  circle(0.20cm);
    \draw[->] (-0.25cm,-0.25cm) -- (0.25cm,0.25cm);
    \end{tikzpicture}}
\newcommand{\drawbpf}{\begin{tikzpicture}
    \draw (-0.25cm,0) to [out=45,in=225] (0.25cm,0);
    \draw (-0.25cm,-0.1cm) to [out=45,in=225] (0.25cm,-0.1cm);
    \draw (-0.25cm,0.1cm) to [out=45,in=225] (0.25cm,0.1cm);
    \draw[->] (-0.25cm,-0.25cm) -- (0.25cm,0.25cm);
    \end{tikzpicture}}
\newcommand{\drawaom}{\begin{tikzpicture}[circuit ee IEC]
    \draw (0,0) to [make contact={}] (1,0);
    \end{tikzpicture}}


\begin{tikzpicture}[scale=0.62,transform shape,
circuit ee IEC,
circuit declare symbol=amp,
set amp graphic={draw,shape=isosceles triangle,minimum size=3mm,fill=Pastel1-A}]

\node[font={\Large}] at (-2.5,1) {a)};

\node[draw,xscale=-0.5,yscale=0.5,fill=Pastel1-A] (l1) at (-2,0.5) {\lazer };
\node[draw,xscale=-0.5,yscale=0.5,fill=Pastel1-A] (l2) at (-2,1) {\lazer };

\node[draw,xscale=-0.5,yscale=0.5,fill=Pastel1-A] (l3) at (-2,-1) {\lazer };
\node[draw,xscale=-0.5,yscale=0.5,fill=Pastel1-A] (l4) at (-2,-1.5) {\lazer };
\node[draw,fill=Pastel1-E,minimum width=1.5cm] (awg) at (-0,-0.25) {AWG};

\node[shape=regular polygon,
      regular polygon sides=6,draw,yscale=0.3,minimum size=2cm] (mzm1) at (-0,0.75) {};
\node at (mzm1) {DP-IQM};
\node[shape=regular polygon,
      regular polygon sides=6,draw,yscale=0.3,minimum size=2cm] (mzm2) at (-0,-1.25) {};
\node at (mzm2) {DP-IQM};

\draw (l1.west) to[in=180,out=0] (mzm1.west);
\draw (l2.west) to[in=180,out=0] (mzm1.west);
\draw (l3.west) to[in=180,out=0] (mzm2.west);
\draw (l4.west) to[in=180,out=0] (mzm2.west);

\draw[->] ([xshift=1mm]awg.north) -- ([xshift=1mm]mzm1.south);
\draw[->] ([xshift=-1mm]awg.north) -- ([xshift=-1mm]mzm1.south);
\draw[->] ([xshift=3mm]awg.north) -- ([xshift=3mm]mzm1.south);
\draw[->] ([xshift=-3mm]awg.north) -- ([xshift=-3mm]mzm1.south);

\draw[->] ([xshift=1mm]awg.south) -- ([xshift=1mm]mzm2.north);
\draw[->] ([xshift=-1mm]awg.south) -- ([xshift=-1mm]mzm2.north);
\draw[->] ([xshift=3mm]awg.south) -- ([xshift=3mm]mzm2.north);
\draw[->] ([xshift=-3mm]awg.south) -- ([xshift=-3mm]mzm2.north);

% \node[draw,fill=Pastel1-C] (polmux) at (1.5,0) {PolMux};
\coordinate (polmux) at (2,-0.25);

\draw (mzm1.east) to[in=180,out=0] (polmux.west);
\draw (mzm2.east) to[in=180,out=0] (polmux.west);

\coordinate (amptx) at(3,1);
\node[inner sep=-0.05cm] (voatx) at (4,1) {\drawvoa};
\draw (polmux.east) to[in=180,out=0] (amptx)  to[amp={near start}] (voatx);

\node[draw,xscale=0.5,fill=Pastel1-B] (aomtx) at (5,1) {\drawaom};
\draw (voatx) -- (aomtx);

\coordinate (loopx) at (6,0.5);

\node[draw,fill=Pastel1-C] (ps) at (7,0) {PS};

% \node[draw,fill=Pastel1-C] (wss) at (7,-1.4) {GFF};

\node[inner sep=-0.05cm] (voaltx) at (6.5,-1.4) {\drawvoa};

\draw[rounded corners=0.25cm] (ps) --(8,0) -- (8,-1.4)--(7.5,-1.4);
% \draw(wss)--(voaltx);

\draw (7.5,-1.4) to[amp={near start}] (voaltx);

\coordinate (loopspool) at (5.5,-1.4);

\draw (voaltx) -- ([xshift=1]loopspool);
\draw (5.5,-1) circle(0.4);
\draw (5.6,-1) circle(0.4);
\draw (5.7,-1) circle(0.4);


\node[draw,scale=0.75,fill=Pastel1-C] (wss) at (3.5,-1.4) {\drawbpf};
\draw (loopspool) to[amp={near end}]  (wss);

\coordinate (toploop) at (5.5,0);
\node[inner sep=-0.05cm] (voalrx) at (4,0) {\drawvoa};
\node[draw,xscale=0.5,,fill=Pastel1-B] (aomlrx) at (5,0) {\drawaom};
\draw[rounded corners=0.25cm] (wss) -- (2.5,-1.4) -- (2.5,0) --(3,0);
\draw (3,0) to[amp={near start}] (voalrx) -- (aomlrx);

\node[draw,scale=0.75,fill=Pastel1-C] (bpf) at (7,1) {\drawbpf};

\draw (bpf) to[amp={near end}] (8.5,1)  coordinate (rxamp);

%2x2 couples
\draw (aomtx) to[in=180,out=0] (loopx);
\draw (aomlrx) to[in=180,out=0] (loopx);
\draw (loopx) to[in=180,out=0] (ps);
\draw (loopx) to[in=180,out=0] (bpf);


\node[draw,align=center,fill=Pastel1-E] (corx) at (10,0.5) {63 GHz\\Coherent\\Receiver};

\draw (rxamp) to[out=0,in=180] ([yshift=0.25cm]corx.west);

\node[draw,xscale=0.5,yscale=0.5,fill=Pastel1-A] (lo) at (8.5,-0.25) {\lazer};

\draw (lo.east)  to[in=180,out=0]  ([yshift=-0.25cm]corx.west);
% \draw (lo.east) .. controls (8.25,-0.25) and ([yshift=-0.25cm,xshift=-1cm]corx.west) .. ([yshift=-0.25cm]corx.west);

\node[anchor=north] at (loopspool) {101.4 km};


\node[font={\Large}] at (11.25,1) {b)};

% \node[font={\Large}] at (11.25,-1) {c)};

% \node[draw, fill=Pastel1-A] (foe1) at (12,1) {FOE};
% \draw[-] (foe1) -- (16.25,1) node[draw,fill=Pastel1-D,align=center] (dbp) {FD-DBP \\ EDC};
% \draw[-] (dbp) -- (18.5,1) node[draw,fill=Pastel1-E,align=center] (mimo1) {2x2 MIMO\\65 taps};
% \draw[-] (mimo1) -- (20.5,1) node [draw,fill=Pastel1-A] (cpe1) {CPE};
% \draw[->] (cpe1) -- (21.5,1) node[anchor=west] (snr1) {SNR};

% \draw[->,Set2-D,ultra thick] (22,0.25) ..controls (19,0.25)..(mimo1.south) node[black,midway,anchor=north] {SGD optimisation};

\node[draw, fill=Pastel1-A] (foe2) at (12,-0) {FOE};
\draw[-] (foe2) -- (14,-0) node[draw,fill=Pastel1-E,align=center] (mimorx) {2x2 MIMO\\65 taps};
\draw[-] (mimorx) -- (16.25,-0) node[draw,fill=Pastel1-D,align=center] (dbp2) {10 span\\$\times$10 steps};
\draw[-] (dbp2) -- (18.5,-0) node[draw,fill=Pastel1-E,align=center] (mimotx) {2x2 MIMO\\65 taps};
\draw[-] (mimotx) -- (20.5,-0) node [draw,fill=Pastel1-A] (cpe2) {CPE};
\draw[->] (cpe2) -- (21.5,-0) node[anchor=west] (snr2) {SNR};
\draw[->,Set2-D,ultra thick] (20,-1.55) .. controls (14.5,-1.55) .. (mimorx.south) node[black,midway,anchor=north] {SGD optimisation};

\draw[->,Set2-D,ultra thick] (20,-1.55) .. controls  (17,-1.55) .. (dbp2.south);
\draw[->,Set2-D,ultra thick] (20,-1.55) .. controls  (19,-1.55) .. (mimotx.south);

\draw[-,Set2-D,ultra thick] (snr2.south) .. controls (22,-1.55) .. (20,-1.55);


% \draw[dashed] (17.35,1.5) -- (17.35,-1.75) node[midway,anchor=base,fill=white,inner sep=2pt] {RRC};
\end{tikzpicture}

